SERoCS: Safe and Efficient Robot Collaborative Systems for Next Generation Intelligent Industrial Co-Robots

Human-robot collaborations have been recognized as an essential component for future factories. It remains challenging to properly design the behavior of those co-robots. Those robots operate in dynamic uncertain environment with limited computation capacity. The design objective is to maximize their task efficiency while guaranteeing safety. This paper discusses a set of design principles of a safe and efficient robot collaboration system (SERoCS) for the next generation co-robots, which consists of robust cognition algorithms for environment monitoring, efficient task planning algorithms for reference generations, and safe motion planning and control algorithms for safe human-robot interactions. The proposed SERoCS will address the design challenges and significantly expand the skill sets of the co-robots to allow them to work safely and efficiently with their human counterparts. The development of SERoCS will create a significant advancement toward adoption of co-robots in various industries. The experiments validate the effectiveness of SERoCS.

==> src/NN_loss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
name = ax1,
width=1.2in,
height=1.3in,
%at={(0.758in,0.481in)},
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=100,
%xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0,
ymax=0.025,
%ylabel style={font=\color{white!15!black}},
ylabel={Loss},
yticklabel style={rotate=90},
axis background/.style={fill=white},
font = \footnotesize,
]
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.0226084537031477\\
2	0.00476348158965809\\
3	0.00298748551111934\\
4	0.00224470982547814\\
5	0.00181363802355722\\
6	0.00154205973775541\\
7	0.00139060283623613\\
8	0.0013029489633456\\
9	0.0012492554004978\\
10	0.00120900259397148\\
11	0.00117483430374534\\
12	0.00114596913737203\\
13	0.00111911983524365\\
14	0.00110103092645786\\
15	0.00108380524954899\\
16	0.00109296223515914\\
17	0.00109335579547873\\
18	0.00106404882735684\\
19	0.00103967226315879\\
20	0.00101764124623262\\
21	0.00100043190140132\\
22	0.000988828487886832\\
23	0.000980729319770676\\
24	0.000965419017740778\\
25	0.000952810339601869\\
26	0.000941988259173224\\
27	0.000933774019672183\\
28	0.000925775828650908\\
29	0.000916531485900394\\
30	0.000911548306746233\\
31	0.000903246426290076\\
32	0.000894586510630363\\
33	0.000887163672927305\\
34	0.000878115736507538\\
35	0.000873084799494302\\
36	0.000866828853952837\\
37	0.000862022115519591\\
38	0.000860142313917375\\
39	0.000857495349201519\\
40	0.000855037233811775\\
41	0.00085145107778346\\
42	0.000845775444616217\\
43	0.00084446585199413\\
44	0.000842943927957296\\
45	0.000841166998324694\\
46	0.000832093885260651\\
47	0.000825296667507702\\
48	0.000822471032137631\\
49	0.00081371127681616\\
50	0.000811009885444167\\
51	0.000805190633111884\\
52	0.000802250560864581\\
53	0.000794010389410957\\
54	0.000789903714560039\\
55	0.000785428144170723\\
56	0.000782666183737344\\
57	0.000778469980183667\\
58	0.000776877532065422\\
59	0.000772980500907481\\
60	0.000771722487210838\\
61	0.000767646744706373\\
62	0.000762308421465186\\
63	0.000762384106650599\\
64	0.000758048632606972\\
65	0.000755493972126144\\
66	0.000758925594932418\\
67	0.000753636121408638\\
68	0.000750048691059581\\
69	0.000748644690961447\\
70	0.000748522083185206\\
71	0.000744357445487621\\
72	0.000745378169783327\\
73	0.000743668084360806\\
74	0.000739554379820877\\
75	0.000740604836444342\\
76	0.000741183410546888\\
77	0.000736789507653978\\
78	0.000737905972028336\\
79	0.000731680084664743\\
80	0.000731728466105247\\
81	0.000731522335533437\\
82	0.000731112821747632\\
83	0.000733933019585746\\
84	0.000731171243825994\\
85	0.00073557831508823\\
86	0.000737991533813521\\
87	0.000738693401399255\\
88	0.000741784949818126\\
89	0.000739551132561318\\
90	0.000741544536503407\\
91	0.000742262084407125\\
92	0.000743311374161583\\
93	0.00074278683081107\\
94	0.000741008501007636\\
95	0.000739465340012012\\
96	0.000739157598958114\\
97	0.000738333330482097\\
98	0.000742208669482425\\
99	0.000735462990582198\\
100	0.000735115923298782\\
};
\coordinate (c1) at (axis cs:30,.0002);
  \coordinate (c2) at (axis cs:30,.002);
  % draw a rectangle
  \draw [mycolor1, thick](c1) rectangle (axis cs:100,.002);
\end{axis}

\begin{axis}[
	name = ax2,
	width=1.2in,
	height=1.3in,
	scale only axis,
	xmin = 30, xmax = 100,
	ymin = 0.0007, ymax = .0009,
	xlabel = {Iterations},
	ylabel = {Loss},
	yticklabel style={rotate=90},
	at={($(ax1.south east) + (1cm, 0)$)},
	font = \footnotesize,
]
\addplot [color=mycolor2, line width=1.5pt, forget plot] 
 table[row sep=crcr] {%
 30	0.000911548306746233\\
31	0.000903246426290076\\
32	0.000894586510630363\\
33	0.000887163672927305\\
34	0.000878115736507538\\
35	0.000873084799494302\\
36	0.000866828853952837\\
37	0.000862022115519591\\
38	0.000860142313917375\\
39	0.000857495349201519\\
40	0.000855037233811775\\
41	0.00085145107778346\\
42	0.000845775444616217\\
43	0.00084446585199413\\
44	0.000842943927957296\\
45	0.000841166998324694\\
46	0.000832093885260651\\
47	0.000825296667507702\\
48	0.000822471032137631\\
49	0.00081371127681616\\
50	0.000811009885444167\\
51	0.000805190633111884\\
52	0.000802250560864581\\
53	0.000794010389410957\\
54	0.000789903714560039\\
55	0.000785428144170723\\
56	0.000782666183737344\\
57	0.000778469980183667\\
58	0.000776877532065422\\
59	0.000772980500907481\\
60	0.000771722487210838\\
61	0.000767646744706373\\
62	0.000762308421465186\\
63	0.000762384106650599\\
64	0.000758048632606972\\
65	0.000755493972126144\\
66	0.000758925594932418\\
67	0.000753636121408638\\
68	0.000750048691059581\\
69	0.000748644690961447\\
70	0.000748522083185206\\
71	0.000744357445487621\\
72	0.000745378169783327\\
73	0.000743668084360806\\
74	0.000739554379820877\\
75	0.000740604836444342\\
76	0.000741183410546888\\
77	0.000736789507653978\\
78	0.000737905972028336\\
79	0.000731680084664743\\
80	0.000731728466105247\\
81	0.000731522335533437\\
82	0.000731112821747632\\
83	0.000733933019585746\\
84	0.000731171243825994\\
85	0.00073557831508823\\
86	0.000737991533813521\\
87	0.000738693401399255\\
88	0.000741784949818126\\
89	0.000739551132561318\\
90	0.000741544536503407\\
91	0.000742262084407125\\
92	0.000743311374161583\\
93	0.00074278683081107\\
94	0.000741008501007636\\
95	0.000739465340012012\\
96	0.000739157598958114\\
97	0.000738333330482097\\
98	0.000742208669482425\\
99	0.000735462990582198\\
100	0.000735115923298782\\
};
\end{axis}
\draw [dashed] (c1) -- (ax2.south west);
\draw [dashed] (c2) -- (ax2.north west);
\end{tikzpicture}%

==> src/RSIS_ControlPT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=50,
xlabel={Time [\si{\second}]},
yticklabel style={rotate=90},
ymin=-0.82,
ymax=0.82,
font=\footnotesize,
ylabel={Position [\si{\meter}]},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south east,
legend columns=3
]

\addplot [dashdotted, fill=blue, fill opacity=0.2, forget plot]coordinates {
            (3.5, 1) 
            (3.5, -1)
            (11, -1)
            (11, 1)};
\node[] at (axis cs: 7,0) {A};
\node[] at (axis cs: 13,0) {B};
\addplot [dashdotted, fill=blue, fill opacity=0.2, forget plot]coordinates {
            (15, 1) 
            (15, -1)
            (37, -1)
            (37, 1)};
\node[] at (axis cs: 19,0) {C};
\node[] at (axis cs: 38.5,0) {D};
\addplot [dashdotted, fill=blue, fill opacity=0.2, forget plot]coordinates {
            (40, 1) 
            (40, -1)
            (43, -1)
            (43, 1)};
\node[] at (axis cs: 41.5,0) {E};

\addplot [dashed, fill=black, fill opacity=0.2, forget plot]coordinates {
            (21.9, 1) 
            (21.9, -1)
            (34.1, -1)
            (34.1, 1)};

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-0.000750000000000028	0.471341680846985\\
0.0992499999999996	0.471341659639919\\
0.199250000000001	0.471341927213431\\
0.299250000000001	0.471341659639919\\
0.39925	0.471341680073291\\
0.49925	0.471341659639919\\
0.59925	0.471341658866225\\
0.699250000000001	0.471341659639919\\
0.799250000000001	0.471341412499531\\
0.89925	0.471341413273225\\
0.99925	0.471341412499531\\
1.09925	0.471341391292172\\
1.19925	0.471341145698923\\
1.29925	0.471341413273225\\
1.39925	0.471341391292172\\
1.49925	0.47134114492523\\
1.59925	0.471341145698923\\
1.69925	0.47134114492523\\
1.79925	0.47134114492523\\
1.89925	0.471340898558175\\
1.99925	0.47134114492523\\
2.09925	0.471340898558175\\
2.19925	0.471340898558175\\
2.29925	0.471340898558175\\
2.39925	0.471340877350388\\
2.49925	0.471340630983085\\
2.59925	0.471340609775004\\
2.69925	0.471340609775004\\
2.79925	0.471340609775004\\
2.89925	0.471340384615668\\
2.99925	0.471340117039788\\
3.09925	0.471386096459313\\
3.19925	0.473658679225315\\
3.29925	0.475033518393997\\
3.39925	0.477654439136447\\
3.49925	0.481499027740591\\
3.59925	0.484337319907035\\
3.69925	0.487710973089097\\
3.79925	0.491166320980767\\
3.89925	0.494662531542754\\
3.99925	0.497463582211963\\
4.09925	0.499354622448719\\
4.19925	0.501094566514363\\
4.29925	0.502658703930404\\
4.39925	0.504223979579838\\
4.49925	0.50503808788344\\
4.59925	0.504747040933749\\
4.69925	0.504078827998791\\
4.79925	0.502850559061194\\
4.89925	0.500406863772415\\
4.99925	0.496935179579651\\
5.09925	0.492563695580907\\
5.19925	0.487651068274821\\
5.29925	0.482933099776639\\
5.39925	0.478270762412336\\
5.49925	0.473429032878423\\
5.59925	0.468081191277509\\
5.69925	0.462365595893078\\
5.79925	0.456421016151866\\
5.89925	0.45063039953497\\
5.99925	0.444353824096374\\
6.09925	0.4373856181063\\
6.19925	0.430263469086727\\
6.29925	0.422999893547879\\
6.39925	0.415792111266112\\
6.49925	0.408667628986116\\
6.59925	0.401220845748408\\
6.69925	0.392973561791648\\
6.79925	0.38380230405826\\
6.89925	0.373437110624531\\
6.99925	0.362239880304586\\
7.09925	0.350684098555815\\
7.19925	0.338722411552878\\
7.29925	0.326857160977497\\
7.39925	0.31506973265742\\
7.49925	0.302849832609578\\
7.59925	0.29001787970528\\
7.69925	0.277277078872847\\
7.79925	0.264086460682878\\
7.89925	0.250771330759096\\
7.99925	0.237570332037997\\
8.09925	0.223855550562673\\
8.19925	0.210110182516048\\
8.29925	0.196433126802553\\
8.39925	0.182218189103794\\
8.49925	0.167434307590841\\
8.59925	0.152861777556343\\
8.69925	0.13910590886755\\
8.79925	0.12939257728911\\
8.89925	0.125573319846312\\
8.99925	0.125161893838001\\
9.09925	0.126825717053\\
9.19925	0.130366417395064\\
9.29925	0.134824520412097\\
9.39925	0.140239577012495\\
9.49925	0.146036503761848\\
9.59925	0.152409606289532\\
9.69925	0.160133300691809\\
9.79925	0.167846811778203\\
9.89925	0.17635167406241\\
9.99925	0.185621689324143\\
10.09925	0.195213726950094\\
10.19925	0.206113842315379\\
10.29925	0.217926353592265\\
10.39925	0.230237712926012\\
10.49925	0.243355822664176\\
10.59925	0.255914737569566\\
10.69925	0.266610049853877\\
10.79925	0.274019239440412\\
10.89925	0.278285260443843\\
10.99925	0.280310787749004\\
11.09925	0.281262481244136\\
11.19925	0.281922978299191\\
11.29925	0.282492664921188\\
11.39925	0.283240360408603\\
11.49925	0.283992881115182\\
11.59925	0.284793786533554\\
11.69925	0.285640029791977\\
11.79925	0.286238215551542\\
11.89925	0.286125400873998\\
11.99925	0.284779808739157\\
12.09925	0.282721582089076\\
12.19925	0.280532458245855\\
12.29925	0.279068733054605\\
12.39925	0.278096787334833\\
12.49925	0.27771009049925\\
12.59925	0.277369082504058\\
12.69925	0.277221188916924\\
12.79925	0.277163390185061\\
12.89925	0.277133783734225\\
12.99925	0.277007894528275\\
13.09925	0.276820836182953\\
13.19925	0.276592909870854\\
13.29925	0.276420055124457\\
13.39925	0.276333443679791\\
13.49925	0.276298808420297\\
13.59925	0.276457090816344\\
13.69925	0.276593115918434\\
13.79925	0.27673736972403\\
13.89925	0.27687979865815\\
13.99925	0.276929139551359\\
14.09925	0.277082941550417\\
14.19925	0.277448425752322\\
14.29925	0.277722865252748\\
14.39925	0.277931035560445\\
14.49925	0.278095890870308\\
14.59925	0.27818794614344\\
14.69925	0.27831964879993\\
14.79925	0.278484753508291\\
14.89925	0.278565766158612\\
14.99925	0.278574764325268\\
15.09925	0.278493898406878\\
15.19925	0.278271926152835\\
15.29925	0.27782575316215\\
15.39925	0.277164487930881\\
15.49925	0.276270688762739\\
15.59925	0.275080483065292\\
15.69925	0.272893965921217\\
15.79925	0.27035378221991\\
15.89925	0.267510658233486\\
15.99925	0.26409157448539\\
16.09925	0.259987710076579\\
16.19925	0.255198976599771\\
16.29925	0.249984103171555\\
16.39925	0.244227217230255\\
16.49925	0.238773098916181\\
16.59925	0.233173698951686\\
16.69925	0.227781110836364\\
16.79925	0.223062952111525\\
16.89925	0.219699869724697\\
16.99925	0.21765671144288\\
17.09925	0.2166551858281\\
17.19925	0.216153425843753\\
17.29925	0.215957203576197\\
17.39925	0.215895423161729\\
17.49925	0.215890671874865\\
17.59925	0.215892787833396\\
17.69925	0.215902519665853\\
17.79925	0.215963220654601\\
17.89925	0.216813279333229\\
17.99925	0.218912341094494\\
18.09925	0.221723584458056\\
18.19925	0.225593446575956\\
18.29925	0.230014423573424\\
18.39925	0.235125320791883\\
18.49925	0.240699951676995\\
18.59925	0.24678133104588\\
18.69925	0.25342801829218\\
18.79925	0.25955756943486\\
18.89925	0.265356855580266\\
18.99925	0.27217459329824\\
19.09925	0.279690271929305\\
19.19925	0.287474679891415\\
19.29925	0.294978065511911\\
19.39925	0.301961516829239\\
19.49925	0.309679882509618\\
19.59925	0.318402623440979\\
19.69925	0.326948755274049\\
19.79925	0.334723823251931\\
19.89925	0.341528134173238\\
19.99925	0.348919226058631\\
20.09925	0.357790930261086\\
20.19925	0.367205191330568\\
20.29925	0.37709883861676\\
20.39925	0.386475198252821\\
20.49925	0.395970155606338\\
20.59925	0.404763591359579\\
20.69925	0.412507830866628\\
20.79925	0.420612770787021\\
20.89925	0.428943522875759\\
20.99925	0.437987705902826\\
21.09925	0.44797644838137\\
21.19925	0.459162953363132\\
21.29925	0.471189362816677\\
21.39925	0.483078017535191\\
21.49925	0.493122578310636\\
21.59925	0.501248231556092\\
21.69925	0.506790879183147\\
21.79925	0.512378086878364\\
21.89925	0.518871832880764\\
21.99925	0.526236813227347\\
22.09925	0.534591353809396\\
22.19925	0.541980194401092\\
22.29925	0.54814964480795\\
22.39925	0.553300784384409\\
22.49925	0.55810618632796\\
22.59925	0.562800689549093\\
22.69925	0.567102169952324\\
22.79925	0.571292502068883\\
22.89925	0.574698233225416\\
22.99925	0.577100287658476\\
23.09925	0.578937350502324\\
23.19925	0.580529005251823\\
23.29925	0.581915054973622\\
23.39925	0.58198942185673\\
23.49925	0.580464355052532\\
23.59925	0.578771872926814\\
23.69925	0.576454731205806\\
23.79925	0.573829348391622\\
23.89925	0.570513723999084\\
23.99925	0.566851283080719\\
24.09925	0.562892113782649\\
24.19925	0.55900862884643\\
24.29925	0.55462072800076\\
24.39925	0.55008403798987\\
24.49925	0.545173549261949\\
24.59925	0.540158776791998\\
24.69925	0.535266949002427\\
24.79925	0.529867775718252\\
24.89925	0.524601581486429\\
24.99925	0.519232588383828\\
25.09925	0.514269207815365\\
25.19925	0.510468536751852\\
25.29925	0.507919439940341\\
25.39925	0.506382516160109\\
25.49925	0.505576837477121\\
25.59925	0.505018087240692\\
25.69925	0.50522520564316\\
25.79925	0.505346498783275\\
25.89925	0.505803365123498\\
25.99925	0.506288213680375\\
26.09925	0.507170236316629\\
26.19925	0.508260648456508\\
26.29925	0.509415377207734\\
26.39925	0.510565842703012\\
26.49925	0.511648818576547\\
26.59925	0.513091359445715\\
26.69925	0.515019406327467\\
26.79925	0.515771477010509\\
26.89925	0.516755802335935\\
26.99925	0.517252514932719\\
27.09925	0.517859362857592\\
27.19925	0.518187020341657\\
27.29925	0.518771868995542\\
27.39925	0.519378253644232\\
27.49925	0.520125164474308\\
27.59925	0.520635160766606\\
27.69925	0.520992188587109\\
27.79925	0.521224994660526\\
27.89925	0.521070526458396\\
27.99925	0.520961343935164\\
28.09925	0.520954118728088\\
28.19925	0.521057886672556\\
28.29925	0.521723821622475\\
28.39925	0.522338836910186\\
28.49925	0.522877560706469\\
28.59925	0.524039994867098\\
28.69925	0.526749620650792\\
28.79925	0.530664198464657\\
28.89925	0.535722845453848\\
28.99925	0.541599260013965\\
29.09925	0.548866928828485\\
29.19925	0.556267059186925\\
29.29925	0.563752347440136\\
29.39925	0.571291524719359\\
29.49925	0.578851857542087\\
29.59925	0.586889176353751\\
29.69925	0.595365596327603\\
29.79925	0.60452831021772\\
29.89925	0.614253374729978\\
29.99925	0.624723375927582\\
30.09925	0.635995465826896\\
30.19925	0.648037498031512\\
30.29925	0.660492629610368\\
30.39925	0.6735032977846\\
30.49925	0.686586875545256\\
30.59925	0.699018031918018\\
30.69925	0.710628696407742\\
30.79925	0.720639237457336\\
30.89925	0.72861836262689\\
30.99925	0.734456240838398\\
31.09925	0.738664591151743\\
31.19925	0.741693943516629\\
31.29925	0.74423310582248\\
31.39925	0.746708636177306\\
31.49925	0.748890785863135\\
31.59925	0.750870873760981\\
31.69925	0.752679280809351\\
31.79925	0.754229311266594\\
31.89925	0.755684496646461\\
31.99925	0.757033401846329\\
32.09925	0.758136828272852\\
32.19925	0.759171356501841\\
32.29925	0.760125177351851\\
32.39925	0.760966265068644\\
32.49925	0.761815823231357\\
32.59925	0.762542656702338\\
32.69925	0.762703252052764\\
32.79925	0.76160006103952\\
32.89925	0.76010231637288\\
32.99925	0.758767271942325\\
33.09925	0.758133582818791\\
33.19925	0.757325776180208\\
33.29925	0.756420647838144\\
33.39925	0.755554609333451\\
33.49925	0.754769556095685\\
33.59925	0.754071643798898\\
33.69925	0.753301398757584\\
33.79925	0.752132018592231\\
33.89925	0.751309959717776\\
33.99925	0.750838895272371\\
34.09925	0.750406202360554\\
34.19925	0.749405804890221\\
34.29925	0.7481056363233\\
34.39925	0.746094221697024\\
34.49925	0.743547924197871\\
34.59925	0.740644843286571\\
34.69925	0.737931030041306\\
34.79925	0.735843560051557\\
34.89925	0.73365541931353\\
34.99925	0.731489722413468\\
35.09925	0.729519895509339\\
35.19925	0.728081398516486\\
35.29925	0.726741959843107\\
35.39925	0.725735567932386\\
35.49925	0.724409132034189\\
35.59925	0.722953866697353\\
35.69925	0.72126732828947\\
35.79925	0.719201934929635\\
35.89925	0.716813498196597\\
35.99925	0.713899897913989\\
36.09925	0.710466624304061\\
36.19925	0.706471534614776\\
36.29925	0.70205894774744\\
36.39925	0.698021998927385\\
36.49925	0.693459446898934\\
36.59925	0.68889386830915\\
36.69925	0.683458972228488\\
36.79925	0.677725678358557\\
36.89925	0.67277456253625\\
36.99925	0.669158500556155\\
37.09925	0.667314125895313\\
37.19925	0.666536421881393\\
37.29925	0.666044200562337\\
37.39925	0.665920695039536\\
37.49925	0.666135859058357\\
37.59925	0.666371786518933\\
37.69925	0.666888100962146\\
37.79925	0.667262639303288\\
37.89925	0.667713678749503\\
37.99925	0.668258361078274\\
38.09925	0.668739374807543\\
38.19925	0.669045114891347\\
38.29925	0.669047029666264\\
38.39925	0.669204726097069\\
38.49925	0.66970503503281\\
38.59925	0.669976324178238\\
38.69925	0.669848424135624\\
38.79925	0.669100205569127\\
38.89925	0.668112085533874\\
38.99925	0.66736209739131\\
39.09925	0.666938995334024\\
39.19925	0.666669903682111\\
39.29925	0.666594676819118\\
39.39925	0.666533868026293\\
39.49925	0.666525922678995\\
39.59925	0.666453558335676\\
39.69925	0.666350710994495\\
39.79925	0.666254017361728\\
39.89925	0.666160860905401\\
39.99925	0.665775118571281\\
40.09925	0.665111444746263\\
40.19925	0.664576773098652\\
40.29925	0.663921497841445\\
40.39925	0.663258960297804\\
40.49925	0.662500449192131\\
40.59925	0.661552505212989\\
40.69925	0.660433792649578\\
40.79925	0.659085007921314\\
40.89925	0.657484440179027\\
40.99925	0.655374708723839\\
41.09925	0.6528909676248\\
41.19925	0.649829358029172\\
41.29925	0.646126546777782\\
41.39925	0.641658429878306\\
41.49925	0.636321054275376\\
41.59925	0.630489066011048\\
41.69925	0.624022025486478\\
41.79925	0.617027916767578\\
41.89925	0.609390077133503\\
41.99925	0.60112624113288\\
42.09925	0.592570958801614\\
42.19925	0.583581438422912\\
42.29925	0.574389525435811\\
42.39925	0.564922940424766\\
42.49925	0.555419990964112\\
42.59925	0.545501034081958\\
42.69925	0.535076372149477\\
42.79925	0.524297823120648\\
42.89925	0.513130639177474\\
42.99925	0.501782781126279\\
43.09925	0.490307091066777\\
43.19925	0.480154214680927\\
43.29925	0.472742614323598\\
43.39925	0.468323832986204\\
43.49925	0.465956018766156\\
43.59925	0.464660394847534\\
43.69925	0.464277325603997\\
43.79925	0.463853856543909\\
43.89925	0.463821641638456\\
43.99925	0.463803668765847\\
44.09925	0.463785986240663\\
44.19925	0.463940861855816\\
44.29925	0.465184538298271\\
44.39925	0.466664139175227\\
44.49925	0.468167603310406\\
44.59925	0.469499535874309\\
44.69925	0.470230500957858\\
44.79925	0.47070816017236\\
44.89925	0.470917450851919\\
44.99925	0.471007435965246\\
45.09925	0.471069140902147\\
45.19925	0.471104754315863\\
45.29925	0.471119009660185\\
45.39925	0.471126398134044\\
45.49925	0.471129839802191\\
45.59925	0.471133144728799\\
45.69925	0.471138538281635\\
45.79925	0.471151641462883\\
45.89925	0.471166724739021\\
45.99925	0.471170407346342\\
46.09925	0.471152048680733\\
46.19925	0.470883385593833\\
46.29925	0.4706828885718\\
46.39925	0.47042152247219\\
46.49925	0.470139022626145\\
46.59925	0.469951812955658\\
46.69925	0.469849030770357\\
46.79925	0.469798870829281\\
46.89925	0.469766737947367\\
46.99925	0.469744246466035\\
47.09925	0.469731986081814\\
47.19925	0.469724863079218\\
47.29925	0.469717138690638\\
47.39925	0.469711903183947\\
47.49925	0.469707901986686\\
47.59925	0.46970437279038\\
47.69925	0.469700843803445\\
47.79925	0.46969711130261\\
47.89925	0.469694097508982\\
47.99925	0.469691287215917\\
48.09925	0.469689978915308\\
48.19925	0.469688380501601\\
48.29925	0.469686782308158\\
48.39925	0.469685162516938\\
48.49925	0.469684035890823\\
48.59925	0.469682887665652\\
48.69925	0.469681761032421\\
48.79925	0.469680119180761\\
48.89925	0.469678970944274\\
48.99925	0.469677554868922\\
49.09925	0.469675913462313\\
49.19925	0.469674518979319\\
49.29925	0.469672877797724\\
49.39925	0.469671461714623\\
49.49925	0.469670539255443\\
49.59925	0.469669391464532\\
49.69925	0.469667750276925\\
49.79925	0.469667074744708\\
49.89925	0.469666398980635\\
49.99925	0.469665294380456\\
};
\addlegendentry{$x$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-0.000750000000000028	0.00141095659912049\\
0.0992499999999996	0.00141095653657355\\
0.199250000000001	0.00141095733409523\\
0.299250000000001	0.00141095653657355\\
0.39925	0.00141121503427023\\
0.49925	0.00141095653657355\\
0.59925	0.00141121497171166\\
0.699250000000001	0.00141095653657355\\
0.799250000000001	0.00141121423660111\\
0.89925	0.00141095580159808\\
0.99925	0.00141121423660111\\
1.09925	0.00141121417404166\\
1.19925	0.00141095500407404\\
1.29925	0.00141095580159808\\
1.39925	0.00141121417404166\\
1.49925	0.00141121343893037\\
1.59925	0.00141095500407404\\
1.69925	0.00141121343893037\\
1.79925	0.00141121343893037\\
1.89925	0.00141121270381873\\
1.99925	0.00141121343893037\\
2.09925	0.00141121270381873\\
2.19925	0.00141121270381873\\
2.29925	0.00141121270381873\\
2.39925	0.001411212641258\\
2.49925	0.00141121190614563\\
2.59925	0.00141121184358402\\
2.69925	0.00141121184358402\\
2.79925	0.00141121184358402\\
2.89925	0.00141121117103291\\
2.99925	0.00141121037335745\\
3.09925	0.00131106443405659\\
3.19925	-0.000961299395372395\\
3.29925	-0.00474587018403432\\
3.39925	-0.010109572380475\\
3.49925	-0.0168355034339215\\
3.59925	-0.0235732670188518\\
3.69925	-0.0311812724350725\\
3.79925	-0.0395743598078663\\
3.89925	-0.0491372145869406\\
3.99925	-0.0594124716597556\\
4.09925	-0.070651355921969\\
4.19925	-0.0825169536886047\\
4.29925	-0.0954646497981468\\
4.39925	-0.108919206003865\\
4.49925	-0.122777157305159\\
4.59925	-0.136789850340702\\
4.69925	-0.150660459808675\\
4.79925	-0.164740724779568\\
4.89925	-0.178881189081578\\
4.99925	-0.192264309018869\\
5.09925	-0.205560185750853\\
5.19925	-0.21883538738982\\
5.29925	-0.231894804592578\\
5.39925	-0.245510515385442\\
5.49925	-0.258976088297197\\
5.59925	-0.272060490537573\\
5.69925	-0.285235188230043\\
5.79925	-0.298650509359402\\
5.89925	-0.311809778133737\\
5.99925	-0.325016684930747\\
6.09925	-0.338021136866173\\
6.19925	-0.350650392325094\\
6.29925	-0.363828951321632\\
6.39925	-0.377167949795519\\
6.49925	-0.39047427891406\\
6.59925	-0.404056287519198\\
6.69925	-0.417410711515695\\
6.79925	-0.429400307759218\\
6.89925	-0.440555133049321\\
6.99925	-0.450966668194443\\
7.09925	-0.4604900504422\\
7.19925	-0.470132672379906\\
7.29925	-0.479873036723153\\
7.39925	-0.48931541109291\\
7.49925	-0.498594375508661\\
7.59925	-0.507581024956438\\
7.69925	-0.515755704589998\\
7.79925	-0.523819685805884\\
7.89925	-0.531851011930269\\
7.99925	-0.539564243607336\\
8.09925	-0.547412677169594\\
8.19925	-0.555121898611382\\
8.29925	-0.562575661728134\\
8.39925	-0.569534053425147\\
8.49925	-0.575867595092319\\
8.59925	-0.581287065717778\\
8.69925	-0.585380854160566\\
8.79925	-0.587288356624508\\
8.89925	-0.586652850216616\\
8.99925	-0.584763691821564\\
9.09925	-0.582102340196483\\
9.19925	-0.578973170244642\\
9.29925	-0.576003574890065\\
9.39925	-0.572644789026407\\
9.49925	-0.568987289277504\\
9.59925	-0.564846975436154\\
9.69925	-0.559848030542287\\
9.79925	-0.554299859808466\\
9.89925	-0.547763178820227\\
9.99925	-0.540498390115326\\
10.09925	-0.533287029561359\\
10.19925	-0.526491255542424\\
10.29925	-0.520132828804406\\
10.39925	-0.51421569154435\\
10.49925	-0.508002682600224\\
10.59925	-0.502063811877936\\
10.69925	-0.496622987804534\\
10.79925	-0.492723586555149\\
10.89925	-0.490396462946167\\
10.99925	-0.489278182591761\\
11.09925	-0.48880270542675\\
11.19925	-0.489196412681269\\
11.29925	-0.490007952315746\\
11.39925	-0.491257617345192\\
11.49925	-0.49255660882123\\
11.59925	-0.493949514059469\\
11.69925	-0.495430501850137\\
11.79925	-0.496512770319999\\
11.89925	-0.496922088379814\\
11.99925	-0.496904248042952\\
12.09925	-0.496518588533159\\
12.19925	-0.495957897502038\\
12.29925	-0.495468903046447\\
12.39925	-0.495179202799591\\
12.49925	-0.495006077903711\\
12.59925	-0.494860414249421\\
12.69925	-0.494913350939414\\
12.79925	-0.494927268083053\\
12.89925	-0.494927231869189\\
12.99925	-0.494731037482218\\
13.09925	-0.494412843514365\\
13.19925	-0.494008923364713\\
13.29925	-0.493700186815422\\
13.39925	-0.493543584833813\\
13.49925	-0.493477274997722\\
13.59925	-0.493753615178175\\
13.69925	-0.493983209103253\\
13.79925	-0.494224308061208\\
13.89925	-0.494457680448649\\
13.99925	-0.494503815058887\\
14.09925	-0.494491586634091\\
14.19925	-0.494321723225761\\
14.29925	-0.494187076257521\\
14.39925	-0.494082302792915\\
14.49925	-0.493998779971146\\
14.59925	-0.493953839939739\\
14.69925	-0.494021697878877\\
14.79925	-0.494224135135495\\
14.89925	-0.494330491247685\\
14.99925	-0.494330583761232\\
15.09925	-0.494180705399061\\
15.19925	-0.493785497115734\\
15.29925	-0.492995600272223\\
15.39925	-0.491828424639212\\
15.49925	-0.490273708643666\\
15.59925	-0.488379928047246\\
15.69925	-0.48631835214737\\
15.79925	-0.483699936948189\\
15.89925	-0.480224798966446\\
15.99925	-0.476103756404151\\
16.09925	-0.471403312374957\\
16.19925	-0.466207418112928\\
16.29925	-0.460278683727198\\
16.39925	-0.453251284213991\\
16.49925	-0.444923138056153\\
16.59925	-0.435820488249111\\
16.69925	-0.426116762271078\\
16.79925	-0.417535159156431\\
16.89925	-0.411379365558949\\
16.99925	-0.407626146699975\\
17.09925	-0.40577990032207\\
17.19925	-0.404862555984253\\
17.29925	-0.404505692770196\\
17.39925	-0.40439370599452\\
17.49925	-0.404385339920217\\
17.59925	-0.404388236230296\\
17.69925	-0.404402196757949\\
17.79925	-0.404485470383706\\
17.89925	-0.405526757666144\\
17.99925	-0.406531376828228\\
18.09925	-0.407522664334343\\
18.19925	-0.408310704730721\\
18.29925	-0.408656906527332\\
18.39925	-0.408937262880217\\
18.49925	-0.409369136801023\\
18.59925	-0.409950927484071\\
18.69925	-0.409814623235343\\
18.79925	-0.40921668768672\\
18.89925	-0.408298312910685\\
18.99925	-0.407322361595862\\
19.09925	-0.406356602919323\\
19.19925	-0.405008911320942\\
19.29925	-0.40282814053895\\
19.39925	-0.400765452117392\\
19.49925	-0.398736322017056\\
19.59925	-0.396329540368627\\
19.69925	-0.394050022938251\\
19.79925	-0.391464588480346\\
19.89925	-0.389279617013632\\
19.99925	-0.387086480030132\\
20.09925	-0.384344751220716\\
20.19925	-0.381364720274603\\
20.29925	-0.377272783969103\\
20.39925	-0.372446242622065\\
20.49925	-0.367612243586523\\
20.59925	-0.363692525690977\\
20.69925	-0.3607052096158\\
20.79925	-0.357050545616638\\
20.89925	-0.352656744401852\\
20.99925	-0.347428917844239\\
21.09925	-0.341589907892105\\
21.19925	-0.335368720334944\\
21.29925	-0.328473691744937\\
21.39925	-0.320082655480606\\
21.49925	-0.310164259148267\\
21.59925	-0.30074277243578\\
21.69925	-0.29369157016744\\
21.79925	-0.286867501467925\\
21.89925	-0.279728347078965\\
21.99925	-0.271863911567205\\
22.09925	-0.262892811251121\\
22.19925	-0.253871941501438\\
22.29925	-0.244585887076966\\
22.39925	-0.2356492521357\\
22.49925	-0.225804575990057\\
22.59925	-0.216130559825753\\
22.69925	-0.205673583352534\\
22.79925	-0.195208310686751\\
22.89925	-0.184098304159714\\
22.99925	-0.172940685396549\\
23.09925	-0.16131642680555\\
23.19925	-0.149500741135373\\
23.29925	-0.137183632967985\\
23.39925	-0.124254184116852\\
23.49925	-0.110744812440841\\
23.59925	-0.0969741423791063\\
23.69925	-0.0827980568214528\\
23.79925	-0.0686641858867602\\
23.89925	-0.0541061566928344\\
23.99925	-0.0399505682951771\\
24.09925	-0.0258496065438645\\
24.19925	-0.0117062937719259\\
24.29925	0.00226357569742196\\
24.39925	0.0160521795193803\\
24.49925	0.0297492199772996\\
24.59925	0.0431022912088162\\
24.69925	0.0565240974703283\\
24.79925	0.0699122002435552\\
24.89925	0.082828282868465\\
24.99925	0.0956955676796113\\
25.09925	0.106684078609238\\
25.19925	0.1142722915421\\
25.29925	0.117987066899385\\
25.39925	0.118907512588679\\
25.49925	0.118683231148827\\
25.59925	0.117112053551179\\
25.69925	0.113727935542399\\
25.79925	0.109768914510027\\
25.89925	0.105153266238468\\
25.99925	0.0997089742631152\\
26.09925	0.0934236498372932\\
26.19925	0.0864176424367919\\
26.29925	0.0787751051181061\\
26.39925	0.0700943054055446\\
26.49925	0.0607054385122187\\
26.59925	0.050715011258421\\
26.69925	0.042360155147436\\
26.79925	0.036822548469179\\
26.89925	0.034017361375504\\
26.99925	0.0325264652333212\\
27.09925	0.0319150083275265\\
27.19925	0.0317107488033021\\
27.29925	0.0317353960732586\\
27.39925	0.031777056140146\\
27.49925	0.0318456444053981\\
27.59925	0.0323786102228692\\
27.69925	0.0339074477475049\\
27.79925	0.0363335284869072\\
27.89925	0.0393778041496204\\
27.99925	0.0426604252762092\\
28.09925	0.0449849759050684\\
28.19925	0.04623586235619\\
28.29925	0.0463776915685756\\
28.39925	0.0464150340923725\\
28.49925	0.0461514198456208\\
28.59925	0.0452618246639711\\
28.69925	0.0451749118123617\\
28.79925	0.0455094277996919\\
28.89925	0.0459600787789321\\
28.99925	0.0468931729924593\\
29.09925	0.0492559282037267\\
29.19925	0.0515794452687349\\
29.29925	0.0539770865736347\\
29.39925	0.0561564959733614\\
29.49925	0.0580806944988234\\
29.59925	0.059985887491756\\
29.69925	0.0618115549188547\\
29.79925	0.0636695163694974\\
29.89925	0.0655131296824892\\
29.99925	0.0666761567266963\\
30.09925	0.0680667737611393\\
30.19925	0.0701476669753522\\
30.29925	0.0718647768236859\\
30.39925	0.0734129548101289\\
30.49925	0.0751243149931164\\
30.59925	0.0774084090463187\\
30.69925	0.0804828321925592\\
30.79925	0.0834466986492808\\
30.89925	0.085278385060112\\
30.99925	0.0861334620200798\\
31.09925	0.0866207932715756\\
31.19925	0.0869323026019639\\
31.29925	0.0867293861727191\\
31.39925	0.0859224867475915\\
31.49925	0.084862839728705\\
31.59925	0.0838039553517355\\
31.69925	0.0825649673288665\\
31.79925	0.0812913914932675\\
31.89925	0.0799441939584891\\
31.99925	0.0783676750932067\\
32.09925	0.0771007293707007\\
32.19925	0.0759411044170741\\
32.29925	0.0748117514569317\\
32.39925	0.0735344544577453\\
32.49925	0.0723038878936779\\
32.59925	0.07126308524105\\
32.69925	0.0695974011048074\\
32.79925	0.0677711763821556\\
32.89925	0.0664430091030994\\
32.99925	0.0647793003768988\\
33.09925	0.0623609426705253\\
33.19925	0.0598520676701787\\
33.29925	0.0570094061901491\\
33.39925	0.0543571684832578\\
33.49925	0.05176465829742\\
33.59925	0.0493777602132946\\
33.69925	0.04704428403935\\
33.79925	0.0462492957242475\\
33.89925	0.0449641720160347\\
33.99925	0.043380637303583\\
34.09925	0.042119777349378\\
34.19925	0.0419271988167174\\
34.29925	0.0418647537956487\\
34.39925	0.0417641103492556\\
34.49925	0.0416244625589257\\
34.59925	0.0414713421716185\\
34.69925	0.0414724266915958\\
34.79925	0.0430111080548138\\
34.89925	0.0457836238662036\\
34.99925	0.0496323449024157\\
35.09925	0.0547464938784069\\
35.19925	0.0611876038355477\\
35.29925	0.0688032991509553\\
35.39925	0.0770699107652105\\
35.49925	0.0867652935467888\\
35.59925	0.0977085902258818\\
35.69925	0.10930015926102\\
35.79925	0.122284819922428\\
35.89925	0.136154521373393\\
35.99925	0.151249756998022\\
36.09925	0.167318462300925\\
36.19925	0.184225878375267\\
36.29925	0.201628046223531\\
36.39925	0.219998143429863\\
36.49925	0.238587836704368\\
36.59925	0.257196615099033\\
36.69925	0.275829414790504\\
36.79925	0.292835897339578\\
36.89925	0.305989775340645\\
36.99925	0.31477550180452\\
37.09925	0.319206336674338\\
37.19925	0.321081338387278\\
37.29925	0.322173915729078\\
37.39925	0.322538250075831\\
37.49925	0.322758357357836\\
37.59925	0.323023362696063\\
37.69925	0.323426285864294\\
37.79925	0.323655377029292\\
37.89925	0.323887716200124\\
37.99925	0.324153729312808\\
38.09925	0.324384784777544\\
38.19925	0.32451722458323\\
38.29925	0.324452447778574\\
38.39925	0.323104303662292\\
38.49925	0.320132519055548\\
38.59925	0.316889577693017\\
38.69925	0.313883059218527\\
38.79925	0.311476749785782\\
38.89925	0.309936593094402\\
38.99925	0.308851743833454\\
39.09925	0.308326104042708\\
39.19925	0.308127172353099\\
39.29925	0.308060467217927\\
39.39925	0.308013737885737\\
39.49925	0.307997648571186\\
39.59925	0.307960219655855\\
39.69925	0.307912253417553\\
39.79925	0.307868460674619\\
39.89925	0.307827188591169\\
39.99925	0.307645402627302\\
40.09925	0.306985658442297\\
40.19925	0.304513989007057\\
40.29925	0.300874858369281\\
40.39925	0.295996552970167\\
40.49925	0.289714625872223\\
40.59925	0.282241788185624\\
40.69925	0.273791246447024\\
40.79925	0.264006341928482\\
40.89925	0.252943383883665\\
40.99925	0.241231769108745\\
41.09925	0.22782805680534\\
41.19925	0.21371702902058\\
41.29925	0.198799808818786\\
41.39925	0.183886951924587\\
41.49925	0.168975286883866\\
41.59925	0.153464189896762\\
41.69925	0.137346774243479\\
41.79925	0.121402306667857\\
41.89925	0.1071886017517\\
41.99925	0.0938444585807027\\
42.09925	0.0799454986815128\\
42.19925	0.0657293717752533\\
42.29925	0.0506987271649035\\
42.39925	0.0358055376318117\\
42.49925	0.0211966407096639\\
42.59925	0.00887612930330473\\
42.69925	0.000505261759307948\\
42.79925	-0.00424156005611746\\
42.89925	-0.00644377822347962\\
42.99925	-0.00740820021720939\\
43.09925	-0.00758876310855138\\
43.19925	-0.00751262518165836\\
43.29925	-0.00740436418665629\\
43.39925	-0.00733331102880143\\
43.49925	-0.00728981869305877\\
43.59925	-0.00722748437076675\\
43.69925	-0.00634080082965477\\
43.79925	-0.00456412057848478\\
43.89925	-0.00253757682506481\\
43.99925	-0.0008410039074068\\
44.09925	0.000348609939641146\\
44.19925	0.000982634572607765\\
44.29925	0.00139258829603118\\
44.39925	0.00154259422219013\\
44.49925	0.00158759344827047\\
44.59925	0.00161037387329129\\
44.69925	0.00161983496354109\\
44.79925	0.00162560494787834\\
44.89925	0.00162658379888651\\
44.99925	0.00162560241113633\\
45.09925	0.0016234901346703\\
45.19925	0.00161947956386768\\
45.29925	0.00161332882188873\\
45.39925	0.00159940473915956\\
45.49925	0.00155007686585356\\
45.59925	0.0012537910056616\\
45.69925	0.000748263142597881\\
45.79925	0.000393852657138185\\
45.89925	0.000140433544650181\\
45.99925	-7.81225215245089e-05\\
46.09925	-0.000244226534829822\\
46.19925	-0.000294688718499672\\
46.29925	-0.000314432976024476\\
46.39925	-0.000331279187944976\\
46.49925	-0.000348090593877667\\
46.59925	-0.000356710988000336\\
46.69925	-0.000365648529637889\\
46.79925	-0.000372306318014592\\
46.89925	-0.000376916830645963\\
46.99925	-0.000381019520607909\\
47.09925	-0.000384872752170373\\
47.19925	-0.000388472536013679\\
47.29925	-0.000392071698801611\\
47.39925	-0.000395157782372861\\
47.49925	-0.000397214698082581\\
47.59925	-0.000399014446436703\\
47.69925	-0.0004005566322191\\
47.79925	-0.000402098619926308\\
47.89925	-0.000403383675383429\\
47.99925	-0.000404668890291346\\
48.09925	-0.000405697874365239\\
48.19925	-0.000406984125910377\\
48.29925	-0.000408012840920312\\
48.39925	-0.000409041529171271\\
48.49925	-0.00041032817241245\\
48.59925	-0.000411614789610329\\
48.69925	-0.00041290142044396\\
48.79925	-0.000414445109083827\\
48.89925	-0.000415731705480948\\
48.99925	-0.000416503008472944\\
49.09925	-0.000417531627052054\\
49.19925	-0.000418302939759354\\
49.29925	-0.000419074025232658\\
49.39925	-0.000419845308111469\\
49.49925	-0.000420359514382904\\
49.59925	-0.000421131033573147\\
49.69925	-0.000421902100716906\\
49.79925	-0.000422159006311891\\
49.89925	-0.000422673427764492\\
49.99925	-0.000423444975314926\\
};
\addlegendentry{$y$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-0.000750000000000028	0.474448517586212\\
0.0992499999999996	0.474448776158759\\
0.199250000000001	0.474448298794319\\
0.299250000000001	0.474448776158759\\
0.39925	0.474448517586212\\
0.49925	0.474448776158759\\
0.59925	0.474448776158759\\
0.699250000000001	0.474448776158759\\
0.799250000000001	0.474448994950513\\
0.89925	0.474448994950513\\
0.99925	0.474448994950513\\
1.09925	0.474449253523036\\
1.19925	0.474449472314651\\
1.29925	0.474448994950513\\
1.39925	0.474449253523036\\
1.49925	0.474449472314651\\
1.59925	0.474449472314651\\
1.69925	0.474449472314651\\
1.79925	0.474449472314651\\
1.89925	0.474449691106138\\
1.99925	0.474449472314651\\
2.09925	0.474449691106138\\
2.19925	0.474449691106138\\
2.29925	0.474449691106138\\
2.39925	0.474449949678626\\
2.49925	0.474450168469974\\
2.59925	0.474450427042438\\
2.69925	0.474450427042438\\
2.79925	0.474450427042438\\
2.89925	0.474450387261193\\
2.99925	0.474450864624727\\
3.09925	0.474406209144295\\
3.19925	0.472365340859835\\
3.29925	0.471094854555801\\
3.39925	0.468596604397081\\
3.49925	0.46412732819489\\
3.59925	0.461092749228834\\
3.69925	0.457457097462934\\
3.79925	0.453432742696438\\
3.89925	0.448755035704753\\
3.99925	0.444468908083757\\
4.09925	0.440632315085801\\
4.19925	0.436207722554202\\
4.29925	0.4316556222846\\
4.39925	0.426311384400406\\
4.49925	0.421106020986949\\
4.59925	0.416504942950734\\
4.69925	0.41132873100875\\
4.79925	0.405897403077745\\
4.89925	0.401147658871971\\
4.99925	0.397690199905672\\
5.09925	0.395507971000142\\
5.19925	0.393723205656143\\
5.29925	0.390866350654074\\
5.39925	0.386755017348496\\
5.49925	0.382575850924526\\
5.59925	0.378742999637457\\
5.69925	0.374945999960022\\
5.79925	0.370834054818138\\
5.89925	0.366186124035196\\
5.99925	0.361830493120682\\
6.09925	0.357697598695804\\
6.19925	0.353507695672316\\
6.29925	0.348867111632248\\
6.39925	0.343215978112601\\
6.49925	0.337317968507826\\
6.59925	0.330680455476104\\
6.69925	0.324480131058049\\
6.79925	0.320163135074809\\
6.89925	0.317486868463667\\
6.99925	0.315970798713736\\
7.09925	0.315324271994011\\
7.19925	0.314248292611514\\
7.29925	0.31207839197\\
7.39925	0.309412446962217\\
7.49925	0.306111750306156\\
7.59925	0.303452131428535\\
7.69925	0.300735289423006\\
7.79925	0.297414090152201\\
7.89925	0.29268022834268\\
7.99925	0.287024621231913\\
8.09925	0.280184770084232\\
8.19925	0.272466548861921\\
8.29925	0.264952482970629\\
8.39925	0.258755393486094\\
8.49925	0.252774914525857\\
8.59925	0.246407923679341\\
8.69925	0.240199718328039\\
8.79925	0.235091860632141\\
8.89925	0.231173185613408\\
8.99925	0.227051386838523\\
9.09925	0.223812355577078\\
9.19925	0.223198513849715\\
9.29925	0.224109473706004\\
9.39925	0.226900069049609\\
9.49925	0.230830769681458\\
9.59925	0.236068402078998\\
9.69925	0.242083459673404\\
9.79925	0.248855558445573\\
9.89925	0.256579233872979\\
9.99925	0.26455203792233\\
10.09925	0.271522508963269\\
10.19925	0.276250449437656\\
10.29925	0.279084194330542\\
10.39925	0.280809381139172\\
10.49925	0.282503406906547\\
10.59925	0.283424998358067\\
10.69925	0.283987277550764\\
10.79925	0.284372584311436\\
10.89925	0.284540580797172\\
10.99925	0.28460913983993\\
11.09925	0.284584863137181\\
11.19925	0.28339457947561\\
11.29925	0.281579198845008\\
11.39925	0.27877184668136\\
11.49925	0.274491155970169\\
11.59925	0.268385209163669\\
11.69925	0.261141285902548\\
11.79925	0.253267992232394\\
11.89925	0.245876097638631\\
11.99925	0.239192953113685\\
12.09925	0.233577325694652\\
12.19925	0.229072338239372\\
12.29925	0.226150152096086\\
12.39925	0.224626787926367\\
12.49925	0.223928098710171\\
12.59925	0.223352780686306\\
12.69925	0.223305030916467\\
12.79925	0.223283148273643\\
12.89925	0.223295485439846\\
12.99925	0.223824124629768\\
13.09925	0.224673088520092\\
13.19925	0.225742573709764\\
13.29925	0.226567851347894\\
13.39925	0.227030559114891\\
13.49925	0.227732640660335\\
13.59925	0.228592362238712\\
13.69925	0.229271446725067\\
13.79925	0.229925780055168\\
13.89925	0.230514881811683\\
13.99925	0.23066436931546\\
14.09925	0.230806101760255\\
14.19925	0.230874221856924\\
14.29925	0.230909653188728\\
14.39925	0.230929785465202\\
14.49925	0.230944066340092\\
14.59925	0.230952656603333\\
14.69925	0.231208236834916\\
14.79925	0.232406668334985\\
14.89925	0.235439536297512\\
14.99925	0.239236271369805\\
15.09925	0.244616043109677\\
15.19925	0.251103148808611\\
15.29925	0.25887853599421\\
15.39925	0.267295498498672\\
15.49925	0.276954396914199\\
15.59925	0.288004834718236\\
15.69925	0.300144698005248\\
15.79925	0.313416171577742\\
15.89925	0.327101045251029\\
15.99925	0.341405013594934\\
16.09925	0.356201581728246\\
16.19925	0.371369074966668\\
16.29925	0.386700650294916\\
16.39925	0.401665344105514\\
16.49925	0.415505637135777\\
16.59925	0.42846278311533\\
16.69925	0.440278078955178\\
16.79925	0.450117198454767\\
16.89925	0.456671561820462\\
16.99925	0.460563526381421\\
17.09925	0.462444874589953\\
17.19925	0.463372443952115\\
17.29925	0.463730536310951\\
17.39925	0.463839235516172\\
17.49925	0.463835403825203\\
17.59925	0.463805215031635\\
17.69925	0.4636365388148\\
17.79925	0.463351373242842\\
17.89925	0.46214657016823\\
17.99925	0.460476764498678\\
18.09925	0.458509835376912\\
18.19925	0.456484248812002\\
18.29925	0.455591823572597\\
18.39925	0.454988189664882\\
18.49925	0.45467025231673\\
18.59925	0.454473127597119\\
18.69925	0.455313604506933\\
18.79925	0.457132552267517\\
18.89925	0.459873169050091\\
18.99925	0.462323727505756\\
19.09925	0.465148158031252\\
19.19925	0.468480589103095\\
19.29925	0.473023151486233\\
19.39925	0.478403990933736\\
19.49925	0.483030601057229\\
19.59925	0.486700293159669\\
19.69925	0.490404932228135\\
19.79925	0.495158739907338\\
19.89925	0.500305687996088\\
19.99925	0.50525268197638\\
20.09925	0.509878630823958\\
20.19925	0.513989395832819\\
20.29925	0.516884819241765\\
20.39925	0.518831362971867\\
20.49925	0.520422007276472\\
20.59925	0.522171768217765\\
20.69925	0.524493026670409\\
20.79925	0.52690077503319\\
20.89925	0.528565539898072\\
20.99925	0.52967055262601\\
21.09925	0.530381710944361\\
21.19925	0.529845669116394\\
21.29925	0.52732871964665\\
21.39925	0.523970175939135\\
21.49925	0.521905143770771\\
21.59925	0.520195742671501\\
21.69925	0.51937591259396\\
21.79925	0.518481841726016\\
21.89925	0.517336331339775\\
21.99925	0.516067020690603\\
22.09925	0.514440937450996\\
22.19925	0.513920203265725\\
22.29925	0.515274570812526\\
22.39925	0.517593119062719\\
22.49925	0.520857262845205\\
22.59925	0.524074759306883\\
22.69925	0.527878456875419\\
22.79925	0.531347929507551\\
22.89925	0.535391709765135\\
22.99925	0.540019090786435\\
23.09925	0.544917356801603\\
23.19925	0.549477052466326\\
23.29925	0.554049229042777\\
23.39925	0.559595811881714\\
23.49925	0.566246545694869\\
23.59925	0.572237046629975\\
23.69925	0.578194275648288\\
23.79925	0.583835229734178\\
23.89925	0.589629492116786\\
23.99925	0.595175970867312\\
24.09925	0.600498921611289\\
24.19925	0.605262862768043\\
24.29925	0.610058653758843\\
24.39925	0.614576097430123\\
24.49925	0.618991422779947\\
24.59925	0.623144447106646\\
24.69925	0.626713917961891\\
24.79925	0.630489366309541\\
24.89925	0.633727595944544\\
24.99925	0.636713400832817\\
25.09925	0.6393838991283\\
25.19925	0.641374204487054\\
25.29925	0.643046528406476\\
25.39925	0.644421296919033\\
25.49925	0.645396016260182\\
25.59925	0.646440087636311\\
25.69925	0.647166698093876\\
25.79925	0.648062090705095\\
25.89925	0.648607727707941\\
25.99925	0.649262582932586\\
26.09925	0.649586116788388\\
26.19925	0.649806330047912\\
26.29925	0.649939807389311\\
26.39925	0.650130066261138\\
26.49925	0.650334206624595\\
26.59925	0.650170190045521\\
26.69925	0.649391863836729\\
26.79925	0.649555586732538\\
26.89925	0.649254293529642\\
26.99925	0.649364734753036\\
27.09925	0.649437948718993\\
27.19925	0.649717470181\\
27.29925	0.649702298178402\\
27.39925	0.649675218416884\\
27.49925	0.649594594514963\\
27.59925	0.649645975295645\\
27.69925	0.649755679645366\\
27.79925	0.649942979898882\\
27.89925	0.650477510804201\\
27.99925	0.650853536950737\\
28.09925	0.65131501586138\\
28.19925	0.651615139511871\\
28.29925	0.651512105874726\\
28.39925	0.65147012805679\\
28.49925	0.651431739396801\\
28.59925	0.650848918307933\\
28.69925	0.648962191403151\\
28.79925	0.64604438062255\\
28.89925	0.6422104264539\\
28.99925	0.637578969153604\\
29.09925	0.631177080776192\\
29.19925	0.624367609586724\\
29.29925	0.617301534440116\\
29.39925	0.609843673349097\\
29.49925	0.602128820544607\\
29.59925	0.593622188875561\\
29.69925	0.58424982136541\\
29.79925	0.573626746501544\\
29.89925	0.561798573098806\\
29.99925	0.548511370856325\\
30.09925	0.53339355528802\\
30.19925	0.5160995149842\\
30.29925	0.497021892575006\\
30.39925	0.475601560453574\\
30.49925	0.451945865016605\\
30.59925	0.426819772479643\\
30.69925	0.399866988484412\\
30.79925	0.373932848650181\\
30.89925	0.351363835146427\\
30.99925	0.334059153062823\\
31.09925	0.32128617586639\\
31.19925	0.311904760640449\\
31.29925	0.303956053803015\\
31.39925	0.295731849755234\\
31.49925	0.28822311882194\\
31.59925	0.281642935465227\\
31.69925	0.275893766815854\\
31.79925	0.271196094253513\\
31.89925	0.267179755197685\\
31.99925	0.263938647078638\\
32.09925	0.261215039437134\\
32.19925	0.258632552314437\\
32.29925	0.256259600127829\\
32.39925	0.25411739651114\\
32.49925	0.251907890393248\\
32.59925	0.250012676819936\\
32.69925	0.249961716165467\\
32.79925	0.253555321979324\\
32.89925	0.258070090571674\\
32.99925	0.26273665829447\\
33.09925	0.266101748434692\\
33.19925	0.270781024353209\\
33.29925	0.27603315246074\\
33.39925	0.282019642259508\\
33.49925	0.288199277312413\\
33.59925	0.29447063912617\\
33.69925	0.301483256314983\\
33.79925	0.309708273907046\\
33.89925	0.317161605337419\\
33.99925	0.323520933515627\\
34.09925	0.329232775418494\\
34.19925	0.33618354046426\\
34.29925	0.343481207600882\\
34.39925	0.350804517471123\\
34.49925	0.357464600197848\\
34.59925	0.364241717519257\\
34.69925	0.370756901481827\\
34.79925	0.376114689575192\\
34.89925	0.381100504380465\\
34.99925	0.385363667315043\\
35.09925	0.388498707077727\\
35.19925	0.390241893611303\\
35.29925	0.391400672932948\\
35.39925	0.391709210769194\\
35.49925	0.392105881796202\\
35.59925	0.392201312113309\\
35.69925	0.392204639781227\\
35.79925	0.391506682306261\\
35.89925	0.38997855636359\\
35.99925	0.388472312261155\\
36.09925	0.386424416753724\\
36.19925	0.383781469472461\\
36.29925	0.380227766235244\\
36.39925	0.373815384302667\\
36.49925	0.367103806770612\\
36.59925	0.359707538670436\\
36.69925	0.354069617707454\\
36.79925	0.349990220715809\\
36.89925	0.347581941565209\\
36.99925	0.34657071863204\\
37.09925	0.34600794072332\\
37.19925	0.34573774613754\\
37.29925	0.345661368987263\\
37.39925	0.345443228221214\\
37.49925	0.343779040836749\\
37.59925	0.341621792447701\\
37.69925	0.337742189412204\\
37.79925	0.333827210599683\\
37.89925	0.3288620951538\\
37.99925	0.322821892110324\\
38.09925	0.316244699004095\\
38.19925	0.309039252170552\\
38.29925	0.30143642221036\\
38.39925	0.293971156421712\\
38.49925	0.286334088465717\\
38.59925	0.277990615403126\\
38.69925	0.269464096241731\\
38.79925	0.260455176413721\\
38.89925	0.253101972726053\\
38.99925	0.248074919502639\\
39.09925	0.245514808516237\\
39.19925	0.244162829612115\\
39.29925	0.243781052293814\\
39.39925	0.243503435646449\\
39.49925	0.243506530686355\\
39.59925	0.24373129216041\\
39.69925	0.244051304546542\\
39.79925	0.244350310129428\\
39.89925	0.244634010909398\\
39.99925	0.245799167371778\\
40.09925	0.247111733385269\\
40.19925	0.248794464518202\\
40.29925	0.251276227415411\\
40.39925	0.253729290552116\\
40.49925	0.256839042817766\\
40.59925	0.260276629510296\\
40.69925	0.264060426387013\\
40.79925	0.268193941210676\\
40.89925	0.272669057545986\\
40.99925	0.277648251790655\\
41.09925	0.28283248623571\\
41.19925	0.28827130625609\\
41.29925	0.294027721619249\\
41.39925	0.301166029777691\\
41.49925	0.308750022820017\\
41.59925	0.316042875551594\\
41.69925	0.322798001068751\\
41.79925	0.329236642913946\\
41.89925	0.336668012229083\\
41.99925	0.344007867489615\\
42.09925	0.350398713799663\\
42.19925	0.356018261149308\\
42.29925	0.361878260111641\\
42.39925	0.369701414241099\\
42.49925	0.379872957997267\\
42.59925	0.391132225693948\\
42.69925	0.403278779518207\\
42.79925	0.41544383440989\\
42.89925	0.427699599551623\\
42.99925	0.439639851234758\\
43.09925	0.451128951534967\\
43.19925	0.460825392858742\\
43.29925	0.467650298124401\\
43.39925	0.471844255289526\\
43.49925	0.474813670995751\\
43.59925	0.477107146372303\\
43.69925	0.47868249756108\\
43.79925	0.48005748683435\\
43.89925	0.480473347880713\\
43.99925	0.480746215464248\\
44.09925	0.481037064565366\\
44.19925	0.48096214142919\\
44.29925	0.479947072053367\\
44.39925	0.478678397246831\\
44.49925	0.477374471541459\\
44.59925	0.476209626815624\\
44.69925	0.475567074560113\\
44.79925	0.475144071122702\\
44.89925	0.4749574755188\\
44.99925	0.474875321354822\\
45.09925	0.474817261594975\\
45.19925	0.474781856352151\\
45.29925	0.4747644395506\\
45.39925	0.474750261411191\\
45.49925	0.474732739940365\\
45.59925	0.474695129237524\\
45.69925	0.474615093328403\\
45.79925	0.474416391250791\\
45.89925	0.474169046764535\\
45.99925	0.474022541588059\\
46.09925	0.473946641366917\\
46.19925	0.474138190929955\\
46.29925	0.474288498335896\\
46.39925	0.474500525896149\\
46.49925	0.474740124671539\\
46.59925	0.474895430651596\\
46.69925	0.474980068175153\\
46.79925	0.475019846380212\\
46.89925	0.475043449056563\\
46.99925	0.475058290620048\\
47.09925	0.475065528363532\\
47.19925	0.47506870592169\\
47.29925	0.475073611970068\\
47.39925	0.475076079912799\\
47.49925	0.475077458086271\\
47.59925	0.475078658884632\\
47.69925	0.47507985965601\\
47.79925	0.475080761256454\\
47.89925	0.475081267561481\\
47.99925	0.475082072993382\\
48.09925	0.475081312271198\\
48.19925	0.475081286557861\\
48.29925	0.475081260838711\\
48.39925	0.475081493654147\\
48.49925	0.475081290603901\\
48.59925	0.475081346091088\\
48.69925	0.475081143034904\\
48.79925	0.475081634372468\\
48.89925	0.475081689849566\\
48.99925	0.475082221790831\\
49.09925	0.47508271311334\\
49.19925	0.475082986504932\\
49.29925	0.475083477816569\\
49.39925	0.475084009739135\\
49.49925	0.475084105811523\\
49.59925	0.475084161264272\\
49.69925	0.475084652557523\\
49.79925	0.475084530701114\\
49.89925	0.475084408843634\\
49.99925	0.475083947205195\\
};
\addlegendentry{$z$}

\end{axis}
\end{tikzpicture}%

==> src/RSIS_Distance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel={Time [\si{\second}]},
yticklabel style={rotate=90},
font=\footnotesize,
ymin=0.1,
ymax=0.8,
ylabel={Distance [\si{\meter}]},
]
\addplot [dashed, fill=black, fill opacity=0.2, forget plot]coordinates {
            (21.9, 1) 
            (21.9, -1)
            (34.1, -1)
            (34.1, 1)};


\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.001	nan\\
1.201	nan\\
1.301	0.304540335461574\\
1.401	0.2816236453661\\
1.501	0.260210638839487\\
1.601	0.244358669814502\\
1.701	0.229625406105406\\
1.801	0.222715516563591\\
1.901	0.222715609960205\\
2.001	0.222715516563591\\
2.101	0.222715609960205\\
2.201	0.222715609960205\\
2.301	0.21446870209271\\
2.401	0.198233957260355\\
2.501	0.182381141426872\\
2.601	0.182381209382934\\
2.701	0.182381209382934\\
2.801	0.182381209382934\\
2.901	0.182381228151639\\
3.001	0.182381382833036\\
3.101	0.182460467368261\\
3.201	0.183858874505431\\
3.301	0.187034342843338\\
3.401	0.191334642120719\\
3.501	0.196464426737499\\
3.601	0.202119492596088\\
3.701	0.208541467520922\\
3.801	0.215756630697424\\
3.901	0.224120887123453\\
4.001	0.233411031971532\\
4.101	0.243860060647872\\
4.201	0.254938342153179\\
4.301	0.267169602685283\\
4.401	0.27991027923974\\
4.501	0.293186633587205\\
4.601	0.306779038946212\\
4.701	0.320266460415983\\
4.801	0.334037236444086\\
4.901	0.348009131869747\\
5.001	0.361367519570048\\
5.101	0.374760156364167\\
5.201	0.388207607841423\\
5.301	0.401441778341879\\
5.401	0.415250050620909\\
5.501	0.428974130846974\\
5.601	0.442411307492309\\
5.701	0.456021755055256\\
5.801	0.469949332523922\\
5.901	0.483671675639076\\
6.001	0.497543851827817\\
6.101	0.511344495133969\\
6.201	0.524854845277314\\
6.301	0.53900670136735\\
6.401	0.553418914706498\\
6.501	0.567870343458346\\
6.601	0.582755368162179\\
6.701	0.59759123369825\\
6.801	0.611181763044532\\
6.901	0.624116002596196\\
7.001	0.636476740868666\\
7.101	0.648074073420949\\
7.201	0.660009320429203\\
7.301	0.672208990902669\\
7.401	0.68424347606354\\
7.501	0.696375661065118\\
7.601	0.708436448255882\\
7.701	0.719813900656357\\
7.801	0.731375466829056\\
7.901	0.743191394762968\\
8.001	0.754888993370174\\
8.101	nan\\
15.901	nan\\
16.001	0.615270496291214\\
16.101	0.610929723187053\\
16.201	0.606942294398498\\
16.301	0.603535539825443\\
16.401	0.600891636948508\\
16.501	0.598022743556549\\
16.601	0.592015797449471\\
16.701	0.585986310739177\\
16.801	0.580409643171319\\
16.901	0.575675343330136\\
17.001	0.572051912884687\\
17.101	0.568995055072363\\
17.201	0.566325914759535\\
17.301	0.56503822380181\\
17.401	0.564996513601286\\
17.501	0.564993697734838\\
17.601	0.557581873298061\\
17.701	0.550356035888242\\
17.801	0.546827927967287\\
17.901	0.547010136813455\\
18.001	0.546328759156658\\
18.101	0.546958169019035\\
18.201	0.546758663178016\\
18.301	0.545368173999916\\
18.401	0.542938724534167\\
18.501	0.540344507481987\\
18.601	0.536720654267373\\
18.701	0.532241741987825\\
18.801	0.530110111307874\\
18.901	0.530310931296442\\
19.001	0.52983625022969\\
19.101	0.528371867662865\\
19.201	0.526553143489287\\
19.301	0.523774636206441\\
19.401	0.520949837739485\\
19.501	0.51781827461556\\
19.601	0.516340714619059\\
19.701	0.515203422756253\\
19.801	0.514002441720715\\
19.901	0.513391495005326\\
20.001	0.51257357845545\\
20.101	0.513680191405428\\
20.201	0.514486926066016\\
20.301	0.513380223899364\\
20.401	0.511189992851893\\
20.501	0.50912991182497\\
20.601	0.509142072286616\\
20.701	0.510689473081959\\
20.801	0.508948279322302\\
20.901	0.503774682737233\\
21.001	0.497603810180016\\
21.101	0.487655159825625\\
21.201	0.476909843399617\\
21.301	0.463402234466462\\
21.401	0.446794659097909\\
21.501	0.429589236583492\\
21.601	0.417412180297322\\
21.701	0.408439985428231\\
21.801	0.400142042611967\\
21.901	0.391704032417531\\
22.001	0.382304090513633\\
22.101	0.37099930531513\\
22.201	0.360073092637725\\
22.301	0.349438986707483\\
22.401	0.339548433553926\\
22.501	0.329008879720263\\
22.601	0.318698084080081\\
22.701	0.30786153848047\\
22.801	0.297062459290209\\
22.901	0.28600306749706\\
23.001	0.275338964581836\\
23.101	0.26452838576578\\
23.201	0.253658386116365\\
23.301	0.242487417831202\\
23.401	0.23146910297247\\
23.501	0.220862592904133\\
23.601	0.210203312933047\\
23.701	0.199681684251982\\
23.801	0.189560990195391\\
23.901	0.179746249899947\\
24.001	0.170769450351879\\
24.101	0.162341870594197\\
24.201	0.154125060681843\\
24.301	0.14678912410856\\
24.401	0.140091972239752\\
24.501	0.134171402019546\\
24.601	0.129029904594224\\
24.701	0.124098058770494\\
24.801	0.120190673618811\\
24.901	0.116874463095783\\
25.001	0.114140118028277\\
25.101	0.112613501827982\\
25.201	0.112168171163935\\
25.301	0.112878445460154\\
25.401	0.114196311198692\\
25.501	0.115380351834652\\
25.601	0.117107532537682\\
25.701	0.119067294703917\\
25.801	0.121497294155994\\
25.901	0.123896397447676\\
26.001	0.12683062034717\\
26.101	0.129863531236537\\
26.201	0.133212879432509\\
26.301	0.136965178683213\\
26.401	0.141507960882639\\
26.501	0.146699343950964\\
26.601	0.152058106675481\\
26.701	0.15596821849209\\
26.801	0.159277835648711\\
26.901	0.16045055562612\\
27.001	0.161227542326326\\
27.101	0.161336011101412\\
27.201	0.16142616367419\\
27.301	0.161076685674258\\
27.401	0.160698594477031\\
27.501	0.160199156181802\\
27.601	0.159580821256966\\
27.701	0.158402697481209\\
27.801	0.156731324245349\\
27.901	0.155044077246923\\
28.001	0.153114102711631\\
28.101	0.151817906464109\\
28.201	0.151090188331384\\
28.301	0.150569471945783\\
28.401	0.150177218968968\\
28.501	0.150027770908233\\
28.601	0.196084239133404\\
28.701	0.293420940650774\\
28.801	0.35350045425836\\
28.901	0.352931897293082\\
29.001	0.351958609049549\\
29.101	0.349714841312237\\
29.201	0.347704978434585\\
29.301	0.345827645592907\\
29.401	0.34439982644367\\
29.501	0.343463220539235\\
29.601	0.342882054689303\\
29.701	0.342782080405675\\
29.801	0.343197888774788\\
29.901	0.344260643050376\\
30.001	0.34679543313524\\
30.101	0.350139639100005\\
30.201	0.354118059060745\\
30.301	0.359789423181434\\
30.401	0.367331910404997\\
30.501	0.376518670198308\\
30.601	0.386708787899887\\
30.701	0.397920652947304\\
30.801	0.409538776954657\\
30.901	0.420908496738401\\
31.001	0.430472805152981\\
31.101	0.437862827628369\\
31.201	0.443434722890049\\
31.301	0.448595847100798\\
31.401	0.454427729468967\\
31.501	0.460033905342694\\
31.601	0.465105861569476\\
31.701	0.469829935728529\\
31.801	0.473929115823533\\
31.901	0.47768107436362\\
32.001	0.481141035583895\\
32.101	0.483998652306936\\
32.201	0.486675768184725\\
32.301	0.489187582077515\\
32.401	0.491646638052623\\
32.501	0.494113043782364\\
32.601	0.496218086135243\\
32.701	0.497557963317566\\
32.801	0.496543054113305\\
32.901	0.494527846087998\\
33.001	0.49276294499214\\
33.101	0.492551358279238\\
33.201	0.491655604476344\\
33.301	0.49071989474927\\
33.401	0.48930066305901\\
33.501	0.487815459770269\\
33.601	0.486206266724384\\
33.701	0.484213648002456\\
33.801	0.480317480818916\\
33.901	0.477387159189172\\
34.001	0.475412242167835\\
34.101	nan\\
50.001	nan\\
};


\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
8.001	0.754888993370174\\
16.001	0.615270496291214\\
  };


\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
34.001	0.475412242167835\\
50		0.475412242167835\\
  };


\end{axis}
\end{tikzpicture}%

==> src/RSIS_Joint.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=50,
xlabel={Time [\si{\second}]},
yticklabel style={rotate=90},
ymin=-0.3,
ymax=0.4,
ylabel={Joint Velocity [\si{\radian\per\second}]},
font = \footnotesize,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=3
]

\addplot [dashed, fill=black, fill opacity=0.2, forget plot]coordinates {
            (21.9, 1) 
            (21.9, -1)
            (34.1, -1)
            (34.1, 1)};

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-0.000750000000000028	3.07758844447098e-79\\
0.0992499999999996	8.81971729485855e-80\\
0.199250000000001	2.52742500730928e-80\\
0.299250000000001	7.24238591308571e-81\\
0.39925	2.07522452400325e-81\\
0.49925	5.94605375824127e-82\\
0.59925	1.7036216320282e-82\\
0.699250000000001	4.88088181889624e-83\\
0.799250000000001	1.39831340859961e-83\\
0.89925	4.00582601977053e-84\\
0.99925	1.14752252088263e-84\\
1.09925	3.28709429937143e-85\\
1.19925	9.41553827381664e-86\\
1.29925	2.69687250757942e-86\\
1.39925	7.72428298893481e-87\\
1.49925	2.21227266982265e-87\\
1.59925	6.33580883920404e-88\\
1.69925	-7.74877622541464e-05\\
1.79925	-0.000582120188267491\\
1.89925	-0.00134950747717098\\
1.99925	-0.00201527588237284\\
2.09925	-0.00231930186237057\\
2.19925	-0.00234685303999381\\
2.29925	-0.00227904094919906\\
2.39925	-0.00272939169055867\\
2.49925	-0.00828138262714713\\
2.59925	-0.0134686610940438\\
2.69925	-0.01685146843138\\
2.79925	-0.0187564173860871\\
2.89925	-0.0197229484588717\\
2.99925	-0.0199946232227211\\
3.09925	-0.026931919652207\\
3.19925	-0.0441997671629229\\
3.29925	-0.0621373032287569\\
3.39925	-0.084429633868202\\
3.49925	-0.111138453295188\\
3.59925	-0.137716945315809\\
3.69925	-0.160069499017918\\
3.79925	-0.177000892172914\\
3.89925	-0.191849961705092\\
3.99925	-0.207029767955349\\
4.09925	-0.222333847570739\\
4.19925	-0.236209071903471\\
4.29925	-0.247154973446265\\
4.39925	-0.254283312829415\\
4.49925	-0.258259243295659\\
4.59925	-0.260239537271001\\
4.69925	-0.261147138972071\\
4.79925	-0.261537814442277\\
4.89925	-0.261697983379127\\
4.99925	-0.261760923363727\\
5.09925	-0.261784648169177\\
5.19925	-0.261793312007348\\
5.29925	-0.26179640407156\\
5.39925	-0.261797486951236\\
5.49925	-0.261797860264717\\
5.59925	-0.261797988692155\\
5.69925	-0.261798030861281\\
5.79925	-0.261798044999161\\
5.89925	-0.261798050871868\\
5.99925	-0.261798053436499\\
6.09925	-0.261798051003488\\
6.19925	-0.261798052769438\\
6.29925	-0.261798053905454\\
6.39925	-0.261798051674007\\
6.49925	-0.261798052093946\\
6.59925	-0.261798053251974\\
6.69925	-0.261798054259067\\
6.79925	-0.261798051508759\\
6.89925	-0.261798052847569\\
6.99925	-0.261798053930945\\
7.09925	-0.261798051622679\\
7.19925	-0.261798052009066\\
7.29925	-0.261798053547284\\
7.39925	-0.26179805348968\\
7.49925	-0.261798051637495\\
7.59925	-0.261798053059735\\
7.69925	-0.261798053777161\\
7.79925	-0.261798051462572\\
7.89925	-0.26179805213569\\
7.99925	-0.261798053674808\\
8.09925	-0.261798053646233\\
8.19925	-0.261798051553893\\
8.29925	-0.261798053021409\\
8.39925	-0.261798053789632\\
8.49925	-0.261798051244919\\
8.59925	-0.257889618261601\\
8.69925	-0.205637267439781\\
8.79925	-0.111127978459449\\
8.89925	-0.0239794721903286\\
8.99925	0.0350783729185131\\
9.09925	0.0634966066258266\\
9.19925	0.0746399275647119\\
9.29925	0.0871998752468499\\
9.39925	0.103196589813973\\
9.49925	0.120617188038795\\
9.59925	0.136737229502472\\
9.69925	0.151121034014152\\
9.79925	0.166850090624552\\
9.89925	0.18224602662685\\
9.99925	0.196920835221726\\
10.09925	0.212990153102327\\
10.19925	0.227603105788365\\
10.29925	0.240453022933595\\
10.39925	0.250028791792209\\
10.49925	0.255649007442339\\
10.59925	0.236974174204588\\
10.69925	0.178127128160049\\
10.79925	0.112836323784612\\
10.89925	0.0635831058066096\\
10.99925	0.0327517920113867\\
11.09925	0.0152844933687832\\
11.19925	0.00593654248252076\\
11.29925	0.00111588270746639\\
11.39925	-0.00128860408775846\\
11.49925	-0.00253738375316748\\
11.59925	-0.00478290892254029\\
11.69925	-0.00927125347701808\\
11.79925	-0.0146796048677099\\
11.89925	-0.0206827135050703\\
11.99925	-0.0258594750816365\\
12.09925	-0.028317770829399\\
12.19925	-0.0251377753347442\\
12.29925	-0.0177301103523808\\
12.39925	-0.0105499803448086\\
12.49925	-0.00551265516914602\\
12.59925	-0.00251734530070296\\
12.69925	-0.000898036536257041\\
12.79925	-6.05717705520994e-05\\
12.89925	0.00036932566065859\\
12.99925	0.000603867010619611\\
13.09925	0.000860224400001506\\
13.19925	0.0011981428975315\\
13.29925	0.0018007769712293\\
13.39925	0.00257740698419115\\
13.49925	0.00327147420459771\\
13.59925	0.00389373449261435\\
13.69925	0.00441526239628614\\
13.79925	0.00493462146666417\\
13.89925	0.00563031534043539\\
13.99925	0.00630709213120763\\
14.09925	0.00691540979453729\\
14.19925	0.00725484373289593\\
14.29925	0.00649554385164871\\
14.39925	0.00466870780798259\\
14.49925	0.00285029031445737\\
14.59925	0.00152864888971907\\
14.69925	0.000604100610608398\\
14.79925	-1.5483316855365e-05\\
14.89925	-0.000404192488931741\\
14.99925	-0.000676045228674126\\
15.09925	-0.00104389364889504\\
15.19925	-0.00174376709558666\\
15.29925	-0.00295833636782426\\
15.39925	-0.00657469441022417\\
15.49925	-0.0130504929553207\\
15.59925	-0.0187543018050065\\
15.69925	-0.0192258340771887\\
15.79925	-0.0157190060787105\\
15.89925	-0.0159795830564375\\
15.99925	-0.0205034143779512\\
16.09925	-0.0253341483367253\\
16.19925	-0.0307633745597829\\
16.29925	-0.0317768642837108\\
16.39925	-0.0251997280626133\\
16.49925	-0.0163196126618642\\
16.59925	-0.0091949261264563\\
16.69925	-0.00463348082389026\\
16.79925	-0.00204135596306046\\
16.89925	-0.000671894188976364\\
16.99925	2.01083169723877e-05\\
17.09925	0.000362659586244824\\
17.19925	0.00053688104905214\\
17.29925	0.000704532095504657\\
17.39925	0.00101505233990291\\
17.49925	0.00151948331150442\\
17.59925	0.00228605999164287\\
17.69925	0.00657232175337813\\
17.79925	0.0152860564496096\\
17.89925	0.0262688839030451\\
17.99925	0.0376928577015925\\
18.09925	0.0509758053301269\\
18.19925	0.0655633646510241\\
18.29925	0.0809601813461523\\
18.39925	0.0961668816896528\\
18.49925	0.102080119588629\\
18.59925	0.108036082886581\\
18.69925	0.117714854202098\\
18.79925	0.113595495336248\\
18.89925	0.116497514093803\\
18.99925	0.130108164069307\\
19.09925	0.145923518922278\\
19.19925	0.148103349474247\\
19.29925	0.136473064988428\\
19.39925	0.143166373878573\\
19.49925	0.154960366733089\\
19.59925	0.165326524543268\\
19.69925	0.154778403844342\\
19.79925	0.128596937535878\\
19.89925	0.130898596766997\\
19.99925	0.1482216538554\\
20.09925	0.164427130956042\\
20.19925	0.179614800070126\\
20.29925	0.186053775145969\\
20.39925	0.188803158877299\\
20.49925	0.178277215848728\\
20.59925	0.143778502439338\\
20.69925	0.136724456044536\\
20.79925	0.151293675746387\\
20.89925	0.167854539055863\\
20.99925	0.183009095542414\\
21.09925	0.197933802244474\\
21.19925	0.213600637460838\\
21.29925	0.228434375379328\\
21.39925	0.241139431760412\\
21.49925	0.228976913888891\\
21.59925	0.175387506543856\\
21.69925	0.142653447771856\\
21.79925	0.151314893324055\\
21.89925	0.170156847449633\\
21.99925	0.186869322649623\\
22.09925	0.197434826431352\\
22.19925	0.185317761757249\\
22.29925	0.177457236440885\\
22.39925	0.174306603869722\\
22.49925	0.177850814964416\\
22.59925	0.18319513279629\\
22.69925	0.187380528244889\\
22.79925	0.190386202413884\\
22.89925	0.188112261434918\\
22.99925	0.190327225457524\\
23.09925	0.196142253755021\\
23.19925	0.201053606049437\\
23.29925	0.207884797649903\\
23.39925	0.213254462998221\\
23.49925	0.222078709027689\\
23.59925	0.229805076137028\\
23.69925	0.235706801524514\\
23.79925	0.239525393374452\\
23.89925	0.24179072580206\\
23.99925	0.244068940649646\\
24.09925	0.246691604664227\\
24.19925	0.248814658446653\\
24.29925	0.250308621572438\\
24.39925	0.2513833943337\\
24.49925	0.252742321416457\\
24.59925	0.254171981840229\\
24.69925	0.2552652331504\\
24.79925	0.256248991910562\\
24.89925	0.257175719087114\\
24.99925	0.245998178430643\\
25.09925	0.190614266620298\\
25.19925	0.11723102086067\\
25.29925	0.0558794973849948\\
25.39925	0.00543270432742022\\
25.49925	-0.0341001816430792\\
25.59925	-0.0555178280696905\\
25.69925	-0.0657327753228554\\
25.79925	-0.0792758179362448\\
25.89925	-0.0960862776374945\\
25.99925	-0.112772169660021\\
26.09925	-0.128836074682165\\
26.19925	-0.144837060917462\\
26.29925	-0.160986903094337\\
26.39925	-0.17690394021466\\
26.49925	-0.192757361371661\\
26.59925	-0.184617101385624\\
26.69925	-0.137068072907668\\
26.79925	-0.0821365973548136\\
26.89925	-0.0428270865767958\\
26.99925	-0.020938160081711\\
27.09925	-0.00948801564555129\\
27.19925	-0.00149267062250571\\
27.29925	0.00449620834674887\\
27.39925	0.0099176641730757\\
27.49925	0.0177510358704215\\
27.59925	0.0271776160700498\\
27.69925	0.0366924747279883\\
27.79925	0.0482370203960584\\
27.89925	0.06079450855121\\
27.99925	0.0566728237472802\\
28.09925	0.0357261656102947\\
28.19925	0.0129976395606741\\
28.29925	-0.00576818794594167\\
28.39925	-0.0198855894191088\\
28.49925	-0.0257777740859932\\
28.59925	-0.0161559538268018\\
28.69925	-0.00125553324411427\\
28.79925	0.00972663558433462\\
28.89925	0.0182988279451594\\
28.99925	0.0281655126793699\\
29.09925	0.0337162830278961\\
29.19925	0.031386570394039\\
29.29925	0.0282808044030072\\
29.39925	0.0240819033506613\\
29.49925	0.0190952305642531\\
29.59925	0.0189606925868731\\
29.69925	0.0168064928362397\\
29.79925	0.0147455286657783\\
29.89925	0.00497201340563425\\
29.99925	0.00100071914020254\\
30.09925	0.00872381961473248\\
30.19925	0.00883131190916832\\
30.29925	0.0037578834830386\\
30.39925	0.00326750334259397\\
30.49925	0.00812545978238444\\
30.59925	0.0165196909672965\\
30.69925	0.0244834544319576\\
30.79925	0.0203910718882993\\
30.89925	0.00871731039671174\\
30.99925	-0.00306612952577422\\
31.09925	-0.0136601710894718\\
31.19925	-0.0196439923860395\\
31.29925	-0.0189938557402428\\
31.39925	-0.016623408541636\\
31.49925	-0.0171360347667608\\
31.59925	-0.0177042627444698\\
31.69925	-0.0178324879838276\\
31.79925	-0.0194505210077179\\
31.89925	-0.0194026472321532\\
31.99925	-0.019274970474892\\
32.09925	-0.0175028362675902\\
32.19925	-0.0171370178424068\\
32.29925	-0.0164983484187136\\
32.39925	-0.0163270463605445\\
32.49925	-0.0158942714661896\\
32.59925	-0.0172931781756172\\
32.69925	-0.0227685730962035\\
32.79925	-0.0218461553162938\\
32.89925	-0.0166731955258803\\
32.99925	-0.0234452482891111\\
33.09925	-0.0316312499820922\\
33.19925	-0.0356605021416868\\
33.29925	-0.0352490168384877\\
33.39925	-0.0338550903874693\\
33.49925	-0.0308544365874853\\
33.59925	-0.0300210159018615\\
33.69925	-0.0215687949571133\\
33.79925	-0.0118975571572955\\
33.89925	-0.0190386177926539\\
33.99925	-0.0191888323422224\\
34.09925	-0.0080044375931767\\
34.19925	0.007880158483763\\
34.29925	0.00917239302011514\\
34.39925	0.00333217715993643\\
34.49925	-0.000416357271702047\\
34.59925	0.00570657071453014\\
34.69925	0.0181333672330425\\
34.79925	0.0316239595304186\\
34.89925	0.0455752369506882\\
34.99925	0.0609411821541623\\
35.09925	0.0767247317526769\\
35.19925	0.0929611136541396\\
35.29925	0.109445337827031\\
35.39925	0.126086410948414\\
35.49925	0.141478981902477\\
35.59925	0.156491529147515\\
35.69925	0.172051282963763\\
35.79925	0.186997109623816\\
35.89925	0.202067013449744\\
35.99925	0.21650137699307\\
36.09925	0.230811076115347\\
36.19925	0.243331572063091\\
36.29925	0.252048517330695\\
36.39925	0.257113860651259\\
36.49925	0.259704572551609\\
36.59925	0.260913790568279\\
36.69925	0.258411393307823\\
36.79925	0.221069431342826\\
36.89925	0.154300726536244\\
36.99925	0.0924622989650789\\
37.09925	0.049554301851291\\
37.19925	0.0238498191001599\\
37.29925	0.0097999589070869\\
37.39925	0.00362415481414289\\
37.49925	0.00266768609842248\\
37.59925	0.00272320547709084\\
37.69925	0.00138190687513743\\
37.79925	-0.000360976304426845\\
37.89925	-0.00140115130128097\\
37.99925	-0.0020919257135096\\
38.09925	-0.00474503451446686\\
38.19925	-0.0114997893573903\\
38.29925	-0.0210962751118182\\
38.39925	-0.0317202075286693\\
38.49925	-0.040241319267643\\
38.59925	-0.0414344598384077\\
38.69925	-0.0326517947632641\\
38.79925	-0.0210335043181218\\
38.89925	-0.0118124226193978\\
38.99925	-0.00594455547462327\\
39.09925	-0.00262225219654303\\
39.19925	-0.000847568443629982\\
39.29925	7.04213468523374e-05\\
39.39925	0.000529477811558053\\
39.49925	0.000768242568752726\\
39.59925	0.00102450861952514\\
39.69925	0.0016696387622982\\
39.79925	0.00299723175636585\\
39.89925	0.00118849974191852\\
39.99925	-0.00691433837079467\\
40.09925	-0.0178111441964151\\
40.19925	-0.0304110403384474\\
40.29925	-0.045622165319463\\
40.39925	-0.0622523871793737\\
40.49925	-0.0789713700163856\\
40.59925	-0.0956320593123085\\
40.69925	-0.11183180797032\\
40.79925	-0.127330648868995\\
40.89925	-0.142484623603422\\
40.99925	-0.158255167922745\\
41.09925	-0.173242821108943\\
41.19925	-0.188166576386931\\
41.29925	-0.194944611101953\\
41.39925	-0.191214801181625\\
41.49925	-0.200652146429377\\
41.59925	-0.214554811655401\\
41.69925	-0.227936143095779\\
41.79925	-0.213140137282436\\
41.89925	-0.190642410971485\\
41.99925	-0.197175830030504\\
42.09925	-0.214673035884834\\
42.19925	-0.230765477145169\\
42.29925	-0.243594507189435\\
42.39925	-0.252155901637922\\
42.49925	-0.241036314400633\\
42.59925	-0.186859273806121\\
42.69925	-0.120346831752778\\
42.79925	-0.0679389092156998\\
42.89925	-0.0344558430521119\\
42.99925	-0.0153225339475944\\
43.09925	-0.00505355163167596\\
43.19925	0.000252837643801827\\
43.29925	0.00291893363983745\\
43.39925	0.00546497746662874\\
43.49925	0.0114346658088565\\
43.59925	0.0212713494632871\\
43.69925	0.0321799224205763\\
43.79925	0.040371588692953\\
43.89925	0.0410921506432837\\
43.99925	0.032136008331651\\
44.09925	0.020565462332651\\
44.19925	0.0114363102124702\\
44.29925	0.00563585631151092\\
44.39925	0.00234506212719345\\
44.49925	0.000587645179703838\\
44.59925	-0.000313845264459665\\
44.69925	-0.000797713376684627\\
44.79925	-0.00132342430896186\\
44.89925	-0.0021265584541166\\
44.99925	-0.00314452793130928\\
45.09925	-0.00418405263770925\\
45.19925	-0.00531779698489124\\
45.29925	-0.00663988174042794\\
45.39925	-0.00794453505202651\\
45.49925	-0.00912958519608918\\
45.59925	-0.0100416283379757\\
45.69925	-0.0102768356688988\\
45.79925	-0.00876792238244078\\
45.89925	-0.006052113452766\\
45.99925	-0.0035737363598997\\
46.09925	-0.00188506069346394\\
46.19925	-0.000888598759887687\\
46.29925	-0.00033947024187897\\
46.39925	-4.95141863732719e-05\\
46.49925	9.86070566353162e-05\\
46.59925	0.000173659133832192\\
46.69925	0.000215853964629269\\
46.79925	0.000227554977812044\\
46.89925	0.000126812689338553\\
46.99925	5.37516601424838e-05\\
47.09925	2.03243143384631e-05\\
47.19925	7.21496384063937e-06\\
47.29925	2.46057298249154e-06\\
47.39925	8.16174332365923e-07\\
47.49925	2.65269218258788e-07\\
47.59925	8.48840655650277e-08\\
47.69925	2.68301359752533e-08\\
47.79925	8.39639615144599e-09\\
47.89925	2.60607838671611e-09\\
47.99925	8.032997060299e-10\\
48.09925	2.46154420299385e-10\\
48.19925	7.50464358349489e-11\\
48.29925	2.2778717548569e-11\\
48.39925	6.88712496370869e-12\\
48.49925	2.07514781417001e-12\\
48.59925	6.23338768915038e-13\\
48.69925	1.86723972670367e-13\\
48.79925	5.57947931085271e-14\\
48.89925	1.663433536996e-14\\
48.99925	4.94905831597647e-15\\
49.09925	1.46967417071503e-15\\
49.19925	4.35680036824847e-16\\
49.29925	1.28949975187131e-16\\
49.39925	3.81095747681035e-17\\
49.49925	1.12474150940954e-17\\
49.59925	3.31526900502808e-18\\
49.69925	9.76044617415866e-19\\
49.79925	2.87037842568328e-19\\
49.89925	8.43252745145251e-20\\
49.99925	2.47487464470606e-20\\
};
\addlegendentry{$\dot{\theta}_{1}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-0.000750000000000028	1.35801039587294e-77\\
0.0992499999999996	3.89177045312451e-78\\
0.199250000000001	1.11524640043293e-78\\
0.299250000000001	3.19576042681818e-79\\
0.39925	9.15709338076948e-80\\
0.49925	2.62374354589054e-80\\
0.59925	7.51736604378385e-81\\
0.699250000000001	2.15372794987355e-81\\
0.799250000000001	6.17016920820282e-82\\
0.89925	1.76760261387693e-82\\
0.99925	5.06353445552454e-83\\
1.09925	1.45045652181361e-83\\
1.19925	4.15468120225602e-84\\
1.29925	1.19001645856848e-84\\
1.39925	3.40840134698269e-85\\
1.49925	9.76182923194182e-86\\
1.59925	2.79572607745135e-86\\
1.69925	-0.000205236258363767\\
1.79925	-0.001533098476082\\
1.89925	-0.00352625356383691\\
1.99925	-0.00523602015718101\\
2.09925	-0.00600838368981608\\
2.19925	-0.00607179027690543\\
2.29925	-0.00589312220269808\\
2.39925	-0.00705827986477286\\
2.49925	-0.0214347023562427\\
2.59925	-0.0348692778460058\\
2.69925	-0.0436325199222569\\
2.79925	-0.0485683651691879\\
2.89925	-0.0510730391982497\\
2.99925	-0.0517769843819359\\
3.09925	-0.0435508415317415\\
3.19925	-0.0265198254323135\\
3.29925	-0.00813729940572758\\
3.39925	0.0135286879334039\\
3.49925	0.0410856736789554\\
3.59925	0.0689498529984669\\
3.69925	0.0870449881483491\\
3.79925	0.0931436717429912\\
3.89925	0.0940718456321887\\
3.99925	0.081173176247526\\
4.09925	0.0745289304922471\\
4.19925	0.0836338587714559\\
4.29925	0.0923813998826015\\
4.39925	0.0971906770751954\\
4.49925	0.0860244342849273\\
4.59925	0.0772479138961641\\
4.69925	0.0789377202032904\\
4.79925	0.0709288739734983\\
4.89925	0.0516015319138534\\
4.99925	0.0317961169082857\\
5.09925	0.0200440827907211\\
5.19925	0.0267193787155559\\
5.29925	0.0425409365769348\\
5.39925	0.0550165199219585\\
5.49925	0.0546058013905326\\
5.59925	0.0510068660579713\\
5.69925	0.058144522617422\\
5.79925	0.0665025173303314\\
5.89925	0.0734009846206922\\
5.99925	0.0702004036701799\\
6.09925	0.0644904505442991\\
6.19925	0.0743490650476484\\
6.29925	0.0906574609730471\\
6.39925	0.107147777984865\\
6.49925	0.122396582720915\\
6.59925	0.126534983516091\\
6.69925	0.103218047685071\\
6.79925	0.0683260189498016\\
6.89925	0.0390836503099506\\
6.99925	0.0199531571722136\\
7.09925	0.0147963067777627\\
7.19925	0.0257491248152651\\
7.29925	0.0411224184522991\\
7.39925	0.0508123497951223\\
7.49925	0.0484406425582192\\
7.59925	0.0383913202074738\\
7.69925	0.0411875757801708\\
7.79925	0.0525157400246704\\
7.89925	0.064292398460748\\
7.99925	0.0790291611938722\\
8.09925	0.0949687853932809\\
8.19925	0.108468377490609\\
8.29925	0.105038920084992\\
8.39925	0.0877637342854574\\
8.49925	0.0848849088753655\\
8.59925	0.0812438342819984\\
8.69925	0.058066143669389\\
8.79925	0.0254864104579445\\
8.89925	-0.00162542414876571\\
8.99925	-0.0193145420510981\\
9.09925	-0.0311865810157726\\
9.19925	-0.0425491244356771\\
9.29925	-0.0573967099767724\\
9.39925	-0.073274251217913\\
9.49925	-0.0894362491408359\\
9.59925	-0.10541576028039\\
9.69925	-0.121315260442166\\
9.79925	-0.136920853786607\\
9.89925	-0.151335837159916\\
9.99925	-0.148221709028691\\
10.09925	-0.114439162636717\\
10.19925	-0.0730189786850341\\
10.29925	-0.0407685736097556\\
10.39925	-0.0203677533638988\\
10.49925	-0.00879876751923001\\
10.59925	-0.00261855646450098\\
10.69925	0.000567266847214542\\
10.79925	0.00236600798104531\\
10.89925	0.00483861117374431\\
10.99925	0.00956193598823912\\
11.09925	0.0165314258770318\\
11.19925	0.027368741383937\\
11.29925	0.0418016974905155\\
11.39925	0.0578225330940939\\
11.49925	0.0738898020968246\\
11.59925	0.0892633745918035\\
11.69925	0.0991580800744414\\
11.79925	0.0891295694820219\\
11.89925	0.0634767307802223\\
11.99925	0.0382332724775452\\
12.09925	0.0203717753225234\\
12.19925	0.00962489283882327\\
12.29925	0.00368884287557356\\
12.39925	0.000566948025771617\\
12.49925	-0.00102008970828127\\
12.59925	-0.00201402821216158\\
12.69925	-0.00408232063409124\\
12.79925	-0.00729515568349755\\
12.89925	-0.0112280252383295\\
12.99925	-0.0154848663107739\\
13.09925	-0.0186987689117746\\
13.19925	-0.0185600175873156\\
13.29925	-0.0142725417503638\\
13.39925	-0.00905632523335598\\
13.49925	-0.00504147315028365\\
13.59925	-0.00252278245832829\\
13.69925	-0.00109783182417815\\
13.79925	-0.000339779644020327\\
13.89925	4.91745352591383e-05\\
13.99925	0.000261438385733128\\
14.09925	0.000465458982721782\\
14.19925	0.000725495026555693\\
14.29925	0.00107464036994807\\
14.39925	0.00143327804250702\\
14.49925	0.00175701573319849\\
14.59925	0.000516307046951429\\
14.69925	-0.00660519722058131\\
14.79925	-0.0168113433311916\\
14.89925	-0.0292571448905999\\
14.99925	-0.0451014000788361\\
15.09925	-0.0611427730636468\\
15.19925	-0.0771574384094735\\
15.29925	-0.093078551590577\\
15.39925	-0.109062041976904\\
15.49925	-0.124924151064031\\
15.59925	-0.140472314942853\\
15.69925	-0.155901861246984\\
15.79925	-0.170613953738468\\
15.89925	-0.184875099543681\\
15.99925	-0.199355874333223\\
16.09925	-0.205621830286664\\
16.19925	-0.214268604956525\\
16.29925	-0.22852364200508\\
16.39925	-0.242039768258789\\
16.49925	-0.251454700666122\\
16.59925	-0.256734297030651\\
16.69925	-0.243195217685824\\
16.79925	-0.188106987145617\\
16.89925	-0.121362301914703\\
16.99925	-0.0689095135358139\\
17.09925	-0.0354035878824814\\
17.19925	-0.0162339128266793\\
17.29925	-0.00591592203745447\\
17.39925	-0.000568087002010113\\
17.49925	0.00212950796795664\\
17.59925	0.00430411530446466\\
17.69925	0.00986792784281919\\
17.79925	0.0201297884864767\\
17.89925	0.0323021456833355\\
17.99925	0.0442245520063543\\
18.09925	0.0534925797083416\\
18.19925	0.0545738112650175\\
18.29925	0.0557909621427514\\
18.39925	0.0666595762394243\\
18.49925	0.0766002053837561\\
18.59925	0.0819319490158872\\
18.69925	0.0734528955857374\\
18.79925	0.057168852986473\\
18.89925	0.0600575577025783\\
18.99925	0.0749445118452874\\
19.09925	0.0846447296767583\\
19.19925	0.0758213363164094\\
19.29925	0.0653913847056405\\
19.39925	0.0727637038109848\\
19.49925	0.0844906853915383\\
19.59925	0.0948094203871946\\
19.69925	0.0922033374974246\\
19.79925	0.0801117517120281\\
19.89925	0.0859484682356561\\
19.99925	0.102072510450345\\
20.09925	0.117478162844874\\
20.19925	0.117982120784531\\
20.29925	0.0957909875999906\\
20.39925	0.0887917747084402\\
20.49925	0.0982187249332541\\
20.59925	0.101359237712531\\
20.69925	0.105738174107347\\
20.79925	0.103853715244755\\
20.89925	0.095087281064421\\
20.99925	0.103255752019491\\
21.09925	0.119557248924098\\
21.19925	0.132848585030603\\
21.29925	0.122523631553067\\
21.39925	0.0890682355110573\\
21.49925	0.0544332899677819\\
21.59925	0.0299068153444531\\
21.69925	0.0260285063239613\\
21.79925	0.0395580907053395\\
21.89925	0.0565803517911628\\
21.99925	0.0718892181843495\\
22.09925	0.0779409949287279\\
22.19925	0.0611773094495987\\
22.29925	0.0495991606955333\\
22.39925	0.0417755422732492\\
22.49925	0.041116823527775\\
22.59925	0.0412547107308061\\
22.69925	0.0393673477276335\\
22.79925	0.0346218365413767\\
22.89925	0.0185388300739873\\
22.99925	0.00691798993977064\\
23.09925	0.000213162104416494\\
23.19925	-0.00851893404559253\\
23.29925	-0.0170549018784682\\
23.39925	-0.0354793537219163\\
23.49925	-0.0467776208958784\\
23.59925	-0.0533663477294303\\
23.69925	-0.0569431876897681\\
23.79925	-0.0600775552593901\\
23.89925	-0.0642805446590304\\
23.99925	-0.0651739929295955\\
24.09925	-0.0618568991405487\\
24.19925	-0.0585622045413613\\
24.29925	-0.0571173616262841\\
24.39925	-0.0574450547118249\\
24.49925	-0.0549731872850795\\
24.59925	-0.0505279048016288\\
24.69925	-0.0473872694404181\\
24.79925	-0.0442466540861798\\
24.89925	-0.0414968844556089\\
24.99925	-0.0372661182542454\\
25.09925	-0.0294751404732428\\
25.19925	-0.0223438053996694\\
25.29925	-0.0164813316504527\\
25.39925	-0.0118586419094781\\
25.49925	-0.00759256077976964\\
25.59925	-0.00512623769770228\\
25.69925	-0.00464458709230393\\
25.79925	-0.00466078614577509\\
25.89925	-0.00411195332086719\\
25.99925	-0.0028385811587981\\
26.09925	-0.00120325176870318\\
26.19925	0.000434010933584272\\
26.29925	0.00302785833671538\\
26.39925	0.00719397614401366\\
26.49925	0.0125351353436401\\
26.59925	0.0153191758205256\\
26.69925	0.0143629757412785\\
26.79925	0.015783242415507\\
26.89925	0.0156805152634084\\
26.99925	0.0151872678062805\\
27.09925	0.0140260481679854\\
27.19925	0.0148640199385924\\
27.29925	0.0164171670695759\\
27.39925	0.0181643095471608\\
27.49925	0.0177453821700375\\
27.59925	0.0169805909399176\\
27.69925	0.0153058423123325\\
27.79925	0.0131102512911893\\
27.89925	0.0111556502435917\\
27.99925	0.0106339892632441\\
28.09925	0.0132515975173977\\
28.19925	0.015171861967766\\
28.29925	0.0161642475264035\\
28.39925	0.015534700107939\\
28.49925	0.0152474446805975\\
28.59925	0.0296560199692211\\
28.69925	0.0510622611025963\\
28.79925	0.0672935811931762\\
28.89925	0.0828704890250557\\
28.99925	0.0987039011256112\\
29.09925	0.109365996655344\\
29.19925	0.110351375638028\\
29.29925	0.110525331829077\\
29.39925	0.111675704927405\\
29.49925	0.114541465047663\\
29.59925	0.122513648548843\\
29.69925	0.131244086257562\\
29.79925	0.142015531598335\\
29.89925	0.154196891998028\\
29.99925	0.170027131840495\\
30.09925	0.188493277936582\\
30.19925	0.205185724398194\\
30.29925	0.224398551285727\\
30.39925	0.244124683602347\\
30.49925	0.254768173525573\\
30.59925	0.259228783287775\\
30.69925	0.260259491242409\\
30.79925	0.240789307210068\\
30.89925	0.19831559176133\\
30.99925	0.151553872902641\\
31.09925	0.113756866989364\\
31.19925	0.0909846206559362\\
31.29925	0.0863840808847157\\
31.39925	0.0833571640703905\\
31.49925	0.0743892518492916\\
31.59925	0.0686311273695309\\
31.69925	0.0610971309606266\\
31.79925	0.0535857629155339\\
31.89925	0.0469269312936437\\
31.99925	0.0419333789023855\\
32.09925	0.036741430115493\\
32.19925	0.0336809537788675\\
32.29925	0.03102481233149\\
32.39925	0.0293290983966027\\
32.49925	0.0280176361947641\\
32.59925	0.0116260171796043\\
32.69925	-0.0374795174105109\\
32.79925	-0.0620815736275981\\
32.89925	-0.067049762827374\\
32.99925	-0.0449438623086722\\
33.09925	-0.0393286537232448\\
33.19925	-0.0459536190230459\\
33.29925	-0.0510992500189426\\
33.39925	-0.0476920368150621\\
33.49925	-0.0423902053060554\\
33.59925	-0.0422519964019415\\
33.69925	-0.0458188017111355\\
33.79925	-0.0467988181995194\\
33.89925	-0.0332897135607992\\
33.99925	-0.0207862598335478\\
34.09925	-0.0229527970098735\\
34.19925	-0.0331736470567602\\
34.29925	-0.0462515454339577\\
34.39925	-0.0616610794382822\\
34.49925	-0.0768552602793023\\
34.59925	-0.0782563429346387\\
34.69925	-0.0611394674321096\\
34.79925	-0.0492254309307385\\
34.89925	-0.0500270659473076\\
34.99925	-0.0466016917376981\\
35.09925	-0.0340940159022149\\
35.19925	-0.020619732547958\\
35.29925	-0.0109578518410973\\
35.39925	-0.00530432739084109\\
35.49925	-0.00265727826830546\\
35.59925	-0.00165740992865596\\
35.69925	-0.00108223303505639\\
35.79925	-0.000462651240895305\\
35.89925	0.000166507412453396\\
35.99925	0.0018126351347065\\
36.09925	0.00601704723078259\\
36.19925	0.0126572603179728\\
36.29925	0.0213748709500962\\
36.39925	0.0321904371409776\\
36.49925	0.0436466028837369\\
36.59925	0.0500301295053596\\
36.69925	0.0439635225843134\\
36.79925	0.0304828220399415\\
36.89925	0.0179984131322965\\
36.99925	0.00944227757318163\\
37.09925	0.00438423427421638\\
37.19925	0.00162961157701899\\
37.29925	0.000694737557781534\\
37.39925	0.00393605739319983\\
37.49925	0.00958282490129147\\
37.59925	0.0147923289662485\\
37.69925	0.0179075725724948\\
37.79925	0.0173769305830302\\
37.89925	0.0202269401665102\\
37.99925	0.0258532366869649\\
38.09925	0.0273885954631049\\
38.19925	0.0218673804514987\\
38.29925	0.0140981089629885\\
38.39925	0.00781736661655367\\
38.49925	0.00377971011736074\\
38.59925	0.00147969893003219\\
38.69925	0.000263313173711816\\
38.79925	-0.000389380789370869\\
38.89925	-0.000843781274183383\\
38.99925	-0.00148206574600452\\
39.09925	-0.00240669347185739\\
39.19925	-0.00334224376742381\\
39.29925	-0.00420001604332298\\
39.39925	-0.00499376252377795\\
39.49925	-0.00575537339217145\\
39.59925	-0.00654341474281451\\
39.69925	-0.00621313201829648\\
39.79925	-0.00442258000073995\\
39.89925	-0.00763557582805362\\
39.99925	-0.0205737678585251\\
40.09925	-0.0372209213691276\\
40.19925	-0.0537198091650398\\
40.29925	-0.0693840539645218\\
40.39925	-0.0854544569999787\\
40.49925	-0.10138813965596\\
40.59925	-0.117344005433053\\
40.69925	-0.133097769534785\\
40.79925	-0.148533276337506\\
40.89925	-0.16386253815805\\
40.99925	-0.179205080114612\\
41.09925	-0.194648029351188\\
41.19925	-0.210048601413626\\
41.29925	-0.225198692437317\\
41.39925	-0.238956735370526\\
41.49925	-0.249216678679462\\
41.59925	-0.255540581989435\\
41.69925	-0.258923201392252\\
41.79925	-0.260556453148805\\
41.89925	-0.261287649470856\\
41.99925	-0.261596730683557\\
42.09925	-0.261721636503232\\
42.19925	-0.261770046842117\\
42.29925	-0.26178799402635\\
42.39925	-0.261794432780793\\
42.49925	-0.261796690724382\\
42.59925	-0.261797468915048\\
42.69925	-0.261797733254314\\
42.79925	-0.261797822576618\\
42.89925	-0.261797852329334\\
42.99925	-0.261746030938552\\
43.09925	-0.246588482056579\\
43.19925	-0.191238369416735\\
43.29925	-0.123904519370765\\
43.39925	-0.0707206609834659\\
43.49925	-0.0366217146310102\\
43.59925	-0.0170592380457788\\
43.69925	-0.00651656280990566\\
43.79925	-0.00103602761144862\\
43.89925	0.00184964825513682\\
43.99925	0.0052627592131667\\
44.09925	0.0111290837966575\\
44.19925	0.0188970751179869\\
44.29925	0.0271409925094175\\
44.39925	0.0327081002651779\\
44.49925	0.0308265618829507\\
44.59925	0.0227111262316317\\
44.69925	0.0140033888300787\\
44.79925	0.0075908234689268\\
44.89925	0.00364969652765994\\
44.99925	0.00146014824692235\\
45.09925	0.00031381799385744\\
45.19925	-0.000266588039235916\\
45.29925	-0.000557022091636449\\
45.39925	-0.000748207063472446\\
45.49925	-0.00108509251665322\\
45.59925	-0.00177406987497793\\
45.69925	-0.00269516505961575\\
45.79925	-0.00357572567409528\\
45.89925	-0.00429658868921074\\
45.99925	-0.00492940671214983\\
46.09925	-0.00555369784582582\\
46.19925	-0.00625937325799879\\
46.29925	-0.00648272153211652\\
46.39925	-0.00585131511343734\\
46.49925	-0.00458695324867156\\
46.59925	-0.00303049130771863\\
46.69925	-0.00173557346784771\\
46.79925	-0.000868653375755533\\
46.89925	-0.000362528186344131\\
46.99925	-0.00013599478800069\\
47.09925	-4.80451061937071e-05\\
47.19925	-1.63322611186135e-05\\
47.29925	-5.40485661503061e-06\\
47.39925	-1.75359205959237e-06\\
47.49925	-5.60370674496882e-07\\
47.59925	-1.76928181120312e-07\\
47.69925	-5.53194204602953e-08\\
47.79925	-1.71572286930961e-08\\
47.89925	-5.28520559254722e-09\\
47.99925	-1.61865990187568e-09\\
48.09925	-4.93256757894169e-10\\
48.19925	-1.4965551334924e-10\\
48.29925	-4.52316986352238e-11\\
48.39925	-1.36242616737453e-11\\
48.49925	-4.09130494934822e-12\\
48.59925	-1.22524835475286e-12\\
48.69925	-3.66028443232887e-13\\
48.79925	-1.09102083380731e-13\\
48.89925	-3.24537355505788e-14\\
48.99925	-9.63573414552152e-15\\
49.09925	-2.85600708492173e-15\\
49.19925	-8.4517430127561e-16\\
49.29925	-2.49745366750611e-16\\
49.39925	-7.36985203337295e-17\\
49.49925	-2.17205823472023e-17\\
49.59925	-6.3939988604199e-18\\
49.69925	-1.88016271820617e-18\\
49.79925	-5.52294023302989e-19\\
49.89925	-1.62078245665489e-19\\
49.99925	-4.75207834462233e-20\\
};
\addlegendentry{$\dot{\theta}_{2}$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-0.000750000000000028	9.38996411043161e-79\\
0.0992499999999996	2.69096503177987e-79\\
0.199250000000001	7.71137224440931e-80\\
0.299250000000001	2.20970883614463e-80\\
0.39925	6.33167304629118e-81\\
0.49925	1.81418771209478e-81\\
0.59925	5.19788343083898e-82\\
0.699250000000001	1.48919538572164e-82\\
0.799250000000001	4.26636405703815e-83\\
0.89925	1.22220898722625e-83\\
0.99925	3.50118135721612e-84\\
1.09925	1.00291829318673e-84\\
1.19925	2.87275469304741e-85\\
1.29925	8.22836987901513e-86\\
1.39925	2.35673941962455e-86\\
1.49925	6.74981770527959e-87\\
1.59925	1.93310504909741e-87\\
1.69925	0.00017741749679643\\
1.79925	0.0013275083313163\\
1.89925	0.0030582852655096\\
1.99925	0.00454038783868614\\
2.09925	0.00519138717945348\\
2.19925	0.00522283913124905\\
2.29925	0.00505112082628785\\
2.39925	0.0061098231497821\\
2.49925	0.0192182456618521\\
2.59925	0.0315425943799983\\
2.69925	0.039647847378872\\
2.79925	0.04424649724194\\
2.89925	0.0465931003284483\\
2.99925	0.0472501972384433\\
3.09925	0.043717260287121\\
3.19925	0.0383626930867881\\
3.29925	0.0279590850385993\\
3.39925	0.0157659791425579\\
3.49925	0.00573742991522731\\
3.59925	-0.00231156447298614\\
3.69925	-0.00573831056177026\\
3.79925	-0.00684951050793978\\
3.89925	-0.00851237421778972\\
3.99925	-0.0098970389101102\\
4.09925	-0.0119326995582333\\
4.19925	-0.0148971322738732\\
4.29925	-0.016423973421053\\
4.39925	-0.0181721020471303\\
4.49925	-0.0191646571350421\\
4.59925	-0.0257171855917721\\
4.69925	-0.0370099716094709\\
4.79925	-0.0444960526886262\\
4.89925	-0.0416678100800914\\
4.99925	-0.0303286141736431\\
5.09925	-0.0202830958399533\\
5.19925	-0.0220406357878688\\
5.29925	-0.029951474027352\\
5.39925	-0.0357530155406756\\
5.49925	-0.0346580833820821\\
5.59925	-0.0302447512053781\\
5.69925	-0.0270185841995174\\
5.79925	-0.022947676758872\\
5.89925	-0.0217109570085909\\
5.99925	-0.0209718918698851\\
6.09925	-0.0182394276381846\\
6.19925	-0.0142409687137142\\
6.29925	-0.00984142698324029\\
6.39925	-0.00596764453633962\\
6.49925	-0.00322837101223017\\
6.59925	-0.00154122050785442\\
6.69925	-0.000596616015434387\\
6.79925	-9.83298974506104e-05\\
6.89925	0.00017183568250625\\
6.99925	0.000353150523455554\\
7.09925	-0.00042634418600293\\
7.19925	-0.00294274240642305\\
7.29925	-0.00603166804550621\\
7.39925	-0.00884196655690113\\
7.49925	-0.0104648013303415\\
7.59925	-0.0108783107325313\\
7.69925	-0.0167527946470791\\
7.79925	-0.0256756499303708\\
7.89925	-0.0356927520404092\\
7.99925	-0.0475559667832589\\
8.09925	-0.0543176724830129\\
8.19925	-0.0483080507145165\\
8.29925	-0.0339466523129195\\
8.39925	-0.0255906275417799\\
8.49925	-0.0347030159545915\\
8.59925	-0.0509703881242536\\
8.69925	-0.0675581480785553\\
8.79925	-0.0836213938187088\\
8.89925	-0.0988332808328479\\
8.99925	-0.107336227908792\\
9.09925	-0.0936698495860135\\
9.19925	-0.0651014868439403\\
9.29925	-0.0384569723545984\\
9.39925	-0.0200893275527743\\
9.49925	-0.00921826907110136\\
9.59925	-0.00329964894807932\\
9.69925	-0.000233642513844106\\
9.79925	0.00129234954948876\\
9.89925	0.0022858747506781\\
9.99925	0.00410300013761973\\
10.09925	0.00691094256268255\\
10.19925	0.0102715462876634\\
10.29925	0.0140166815263192\\
10.39925	0.0180205317025209\\
10.49925	0.0206555161560493\\
10.59925	0.0185820186880546\\
10.69925	0.013203562688018\\
10.79925	0.00801274489213231\\
10.89925	0.00435156273768819\\
10.99925	0.00214565072760929\\
11.09925	-0.000256491002113602\\
11.19925	-0.00586889067673816\\
11.29925	-0.013399951910051\\
11.39925	-0.0231797778731574\\
11.49925	-0.0342099492753519\\
11.59925	-0.0468764663309299\\
11.69925	-0.0623470961683879\\
11.79925	-0.0785369771042215\\
11.89925	-0.0950446614173992\\
11.99925	-0.110556277770916\\
12.09925	-0.112060762548807\\
12.19925	-0.0888976267017761\\
12.29925	-0.0577489024729024\\
12.39925	-0.0326696304260613\\
12.49925	-0.0165672342816809\\
12.59925	-0.00738551811429209\\
12.69925	-0.00248703639657422\\
12.79925	3.56047937128324e-05\\
12.89925	0.00129132240587265\\
12.99925	0.00211440961735003\\
13.09925	0.00371515633443525\\
13.19925	0.00580742958643718\\
13.29925	0.0085130983631976\\
13.39925	0.01177795953236\\
13.49925	0.0155759725323893\\
13.59925	0.018707491913754\\
13.69925	0.0185919090655716\\
13.79925	0.0148492323504893\\
13.89925	0.00990721755354529\\
13.99925	0.00573552688536793\\
14.09925	0.00294263908928694\\
14.19925	0.00131311860541583\\
14.29925	0.000437886177707642\\
14.39925	-1.08725372871896e-05\\
14.49925	-0.000235763521085388\\
14.59925	0.00195417837034428\\
14.69925	0.0124255454540061\\
14.79925	0.0277123823511983\\
14.89925	0.0440262973074497\\
14.99925	0.057191770015199\\
15.09925	0.0670252035124042\\
15.19925	0.0782520010499644\\
15.29925	0.0817754880149003\\
15.39925	0.0844730571945637\\
15.49925	0.0966838865392323\\
15.59925	0.109314711662935\\
15.69925	0.120685012382606\\
15.79925	0.117804404080112\\
15.89925	0.115374233070262\\
15.99925	0.12128684702949\\
16.09925	0.116542702977776\\
16.19925	0.116966202411081\\
16.29925	0.108233820492713\\
16.39925	0.0805109487157493\\
16.49925	0.0502368427434938\\
16.59925	0.0276825044414937\\
16.69925	0.0137428461524597\\
16.79925	0.00595205296306503\\
16.89925	0.00184263758812117\\
16.99925	-0.000248490057080189\\
17.09925	-0.00131373172770886\\
17.19925	-0.00244199700760742\\
17.29925	-0.00426333990403222\\
17.39925	-0.00662791019741753\\
17.49925	-0.00935512058011076\\
17.59925	-0.0120437101496111\\
17.69925	-0.0103537843824618\\
17.79925	-0.00335225257114609\\
17.89925	0.00401452229323372\\
17.99925	0.00950250733237159\\
18.09925	0.0163975946747742\\
18.19925	0.0263663943044445\\
18.29925	0.0378529290662058\\
18.39925	0.0521972410949926\\
18.49925	0.0686322777999827\\
18.59925	0.0851164885183094\\
18.69925	0.101175508956487\\
18.79925	0.114648449573678\\
18.89925	0.128726786436078\\
18.99925	0.144064734032598\\
19.09925	0.15857906372887\\
19.19925	0.173864310845675\\
19.29925	0.189551190240416\\
19.39925	0.202523547550112\\
19.49925	0.192021152253134\\
19.59925	0.187607628020516\\
19.69925	0.199714744201097\\
19.79925	0.209053886782523\\
19.89925	0.220278234251834\\
19.99925	0.233895248451881\\
20.09925	0.243989192200291\\
20.19925	0.219958580070156\\
20.29925	0.164052521489379\\
20.39925	0.143670724939579\\
20.49925	0.157641477705291\\
20.59925	0.175409051425466\\
20.69925	0.188345423636922\\
20.79925	0.174933471972378\\
20.89925	0.149119404077689\\
20.99925	0.152185656114609\\
21.09925	0.15621836671783\\
21.19925	0.128537743023471\\
21.29925	0.08576153769036\\
21.39925	0.0493938390559914\\
21.49925	0.0253901392531897\\
21.59925	0.0118447925952288\\
21.69925	0.0124689594182093\\
21.79925	0.0264352213198117\\
21.89925	0.0431347815472179\\
21.99925	0.0577607638855782\\
22.09925	0.0653522824044157\\
22.19925	0.0885624194395208\\
22.29925	0.112550695023074\\
22.39925	0.121895218257358\\
22.49925	0.136105466080243\\
22.59925	0.14316727670105\\
22.69925	0.143070145327336\\
22.79925	0.140081609392251\\
22.89925	0.129395989297025\\
22.99925	0.127718395171982\\
23.09925	0.120979076616185\\
23.19925	0.112486061629161\\
23.29925	0.112099539038475\\
23.39925	0.10695462225014\\
23.49925	0.096975273038041\\
23.59925	0.0850562523607498\\
23.69925	0.0727868755068286\\
23.79925	0.0639633409074594\\
23.89925	0.0596287007048211\\
23.99925	0.0558766402566273\\
24.09925	0.0510665694151259\\
24.19925	0.0471972663285233\\
24.29925	0.0449297868451954\\
24.39925	0.0441625118435404\\
24.49925	0.0420615027979957\\
24.59925	0.0390315511556417\\
24.69925	0.0370415162382937\\
24.79925	0.0351787692396317\\
24.89925	0.0335539117915909\\
24.99925	0.0308906995283858\\
25.09925	0.0263133844416083\\
25.19925	0.0225247549682305\\
25.29925	0.0196526956744143\\
25.39925	0.0190421788619803\\
25.49925	0.019428373165215\\
25.59925	0.0190260719086965\\
25.69925	0.0168852527245331\\
25.79925	0.0141077329699701\\
25.89925	0.0114180291936972\\
25.99925	0.00901414641475687\\
26.09925	0.00709583217343555\\
26.19925	0.00574373700220762\\
26.29925	0.00467804767028696\\
26.39925	0.00432423878630746\\
26.49925	0.00345852801925291\\
26.59925	0.00438943708871408\\
26.69925	0.00927596954469883\\
26.79925	0.0140389288412108\\
26.89925	0.0183980446497221\\
26.99925	0.0213094878198729\\
27.09925	0.0232840921685885\\
27.19925	0.0237541036698031\\
27.29925	0.0233577045607249\\
27.39925	0.0224916247711366\\
27.49925	0.0228971871358966\\
27.59925	0.0239482063199697\\
27.69925	0.0256577295757858\\
27.79925	0.0272161856016302\\
27.89925	0.028029731326189\\
27.99925	0.028031526273791\\
28.09925	0.026407682497172\\
28.19925	0.0248205485813168\\
28.29925	0.0215372490178584\\
28.39925	0.0183876292234213\\
28.49925	0.0170292937783333\\
28.59925	0.00868231139260671\\
28.69925	-0.00296455145249734\\
28.79925	-0.00919639001045581\\
28.89925	-0.0155189569690719\\
28.99925	-0.0241384899873216\\
29.09925	-0.0307446126827769\\
29.19925	-0.0341647633677285\\
29.29925	-0.0391968522777163\\
29.39925	-0.0446984281901789\\
29.49925	-0.0512164069979213\\
29.59925	-0.0612264606500444\\
29.69925	-0.0713434836860881\\
29.79925	-0.0826487540456995\\
29.89925	-0.094390086407299\\
29.99925	-0.109153879574193\\
30.09925	-0.126476805277926\\
30.19925	-0.141662217707666\\
30.29925	-0.157976807329388\\
30.39925	-0.178201420329543\\
30.49925	-0.198726229743565\\
30.59925	-0.217609800955464\\
30.69925	-0.225967902862283\\
30.79925	-0.19843213581137\\
30.89925	-0.150664608885707\\
30.99925	-0.1051809023132\\
31.09925	-0.0716488089819052\\
31.19925	-0.0519818466873761\\
31.29925	-0.048417956569403\\
31.39925	-0.050563848629726\\
31.49925	-0.0460156748557031\\
31.59925	-0.0352337092593014\\
31.69925	-0.0243393207489221\\
31.79925	-0.015803600511144\\
31.89925	-0.00835556561834173\\
31.99925	-0.00376431720041913\\
32.09925	-0.00164262146432403\\
32.19925	-0.00167039382399295\\
32.29925	-0.00182135067868957\\
32.39925	-0.0020727581129927\\
32.49925	-0.00207192145805089\\
32.59925	-0.000155180617438482\\
32.69925	0.00565015851540787\\
32.79925	0.0104393474001703\\
32.89925	0.016415479919208\\
32.99925	0.0203316763400414\\
33.09925	0.0261482768528054\\
33.19925	0.036153336174775\\
33.29925	0.0490770467410627\\
33.39925	0.0618058253768839\\
33.49925	0.074119508026024\\
33.59925	0.0868845783532484\\
33.69925	0.100514094370189\\
33.79925	0.114113075980971\\
33.89925	0.115719040067032\\
33.99925	0.102659188880766\\
34.09925	0.10620922644765\\
34.19925	0.114543962151579\\
34.29925	0.0976045247022504\\
34.39925	0.0631828480591763\\
34.49925	0.0348501329073057\\
34.59925	0.0317839441614918\\
34.69925	0.0420602837551006\\
34.79925	0.0434527906381118\\
34.89925	0.0318501647216591\\
34.99925	0.0181340178373833\\
35.09925	0.0083296377394524\\
35.19925	0.00254872450206533\\
35.29925	-0.000987002272910658\\
35.39925	-0.00328500627219706\\
35.49925	-0.00619640122981529\\
35.59925	-0.0117324609708698\\
35.69925	-0.0194464174267081\\
35.79925	-0.0284383874672803\\
35.89925	-0.0354596343124277\\
35.99925	-0.0406626201048211\\
36.09925	-0.0527698317906696\\
36.19925	-0.0688483610569877\\
36.29925	-0.0852170111032313\\
36.39925	-0.10032690084959\\
36.49925	-0.101610412964019\\
36.59925	-0.0798353653318715\\
36.69925	-0.0514733470411356\\
36.79925	-0.0290135790919755\\
36.89925	-0.0147203503230713\\
36.99925	-0.00661299585563041\\
37.09925	-0.00230107270940438\\
37.19925	-0.00010697970306812\\
37.29925	-0.000272685530109922\\
37.39925	-0.00952893222995586\\
37.49925	-0.0249290498341624\\
37.59925	-0.0423777630257249\\
37.69925	-0.0591612312210804\\
37.79925	-0.07575594034611\\
37.89925	-0.091958238278992\\
37.99925	-0.107871329590108\\
38.09925	-0.123859144685464\\
38.19925	-0.139317016779605\\
38.29925	-0.154547305286426\\
38.39925	-0.170101909388413\\
38.49925	-0.18592044856698\\
38.59925	-0.201217900683519\\
38.69925	-0.215329298143806\\
38.79925	-0.20132715315007\\
38.89925	-0.14957752776242\\
38.99925	-0.093013692782106\\
39.09925	-0.0509137947136427\\
39.19925	-0.0248441591961398\\
39.29925	-0.0102346437868026\\
39.39925	-0.00251976962011793\\
39.49925	0.00138641750441838\\
39.59925	0.0032668886206457\\
39.69925	0.00289084902010538\\
39.79925	0.0006281713195156\\
39.89925	-0.00374931049079412\\
39.99925	-0.0119309778560711\\
40.09925	-0.023341700045319\\
40.19925	-0.0379727746941246\\
40.29925	-0.0545576394810583\\
40.39925	-0.0710331190289865\\
40.49925	-0.0876129143413186\\
40.59925	-0.103645298949675\\
40.69925	-0.119327082339071\\
40.79925	-0.133126250322101\\
40.89925	-0.144111080625949\\
40.99925	-0.158296790703317\\
41.09925	-0.174088282155307\\
41.19925	-0.189356634487457\\
41.29925	-0.18856860986049\\
41.39925	-0.176730743395692\\
41.49925	-0.184262497263129\\
41.59925	-0.199076764498513\\
41.69925	-0.212741100957381\\
41.79925	-0.197874412814203\\
41.89925	-0.177721345645164\\
41.99925	-0.185010568206878\\
42.09925	-0.202117241285767\\
42.19925	-0.206413665128223\\
42.29925	-0.168914412330173\\
42.39925	-0.11257203162538\\
42.49925	-0.0650145432792802\\
42.59925	-0.0336509424578656\\
42.69925	-0.0154754232102799\\
42.79925	-0.0056802684702629\\
42.89925	-0.00063880378696634\\
42.99925	0.00188149116584519\\
43.09925	0.00373139639398058\\
43.19925	0.00766198648709647\\
43.29925	0.0136643940163452\\
43.39925	0.0199836946045806\\
43.49925	0.026532278849769\\
43.59925	0.0310403297513088\\
43.69925	0.0288240382792345\\
43.79925	0.0211259629497253\\
43.89925	0.0129906866316021\\
43.99925	0.00703637652341443\\
44.09925	0.00342247403515014\\
44.19925	0.00144151234795133\\
44.29925	0.000403510991402776\\
44.39925	-0.000139702690129837\\
44.49925	-0.000475642959517079\\
44.59925	-0.000815389726034701\\
44.69925	-0.00125893098752593\\
44.79925	-0.00170918734606165\\
44.89925	-0.00222135605566798\\
44.99925	-0.00275320819243089\\
45.09925	-0.00317032747275832\\
45.19925	-0.00347265622724543\\
45.29925	-0.00378288163710483\\
45.39925	-0.00420241771814501\\
45.49925	-0.00467774452672234\\
45.59925	-0.00517958079994574\\
45.69925	-0.00560594652723978\\
45.79925	-0.00577560977464239\\
45.89925	-0.00517021602072759\\
45.99925	-0.00375318566387499\\
46.09925	-0.00229857510909714\\
46.19925	-0.00124134366216651\\
46.29925	-0.000599790227753222\\
46.39925	-0.000248362831292573\\
46.49925	-6.59354657856844e-05\\
46.59925	2.71459991205232e-05\\
46.69925	7.68382272381429e-05\\
46.79925	0.00010229329029426\\
46.89925	5.99998306625478e-05\\
46.99925	2.58670271360072e-05\\
47.09925	9.86386374857249e-06\\
47.19925	3.51940326458252e-06\\
47.29925	1.20431297956888e-06\\
47.39925	4.00437147017068e-07\\
47.49925	1.30383993980031e-07\\
47.59925	4.17806110652369e-08\\
47.69925	1.32208797828612e-08\\
47.79925	4.14123931677263e-09\\
47.89925	1.2863469285628e-09\\
47.99925	3.96762104414725e-10\\
48.09925	1.21647127072995e-10\\
48.19925	3.7105107641123e-11\\
48.29925	1.12672028608637e-11\\
48.39925	3.40789702057773e-12\\
48.49925	1.02716739142579e-12\\
48.59925	3.08634791932416e-13\\
48.69925	9.24775930933499e-14\\
48.79925	2.76397929015617e-14\\
48.89925	8.24217291413932e-15\\
48.99925	2.4527072666434e-15\\
49.09925	7.28490419133056e-16\\
49.19925	2.15995004625447e-16\\
49.29925	6.39388669466016e-17\\
49.39925	1.88990681783588e-17\\
49.49925	5.57849636511996e-18\\
49.59925	1.64451309413943e-18\\
49.69925	4.84215575547713e-19\\
49.79925	1.42414924202625e-19\\
49.89925	4.18425763004528e-20\\
49.99925	1.2281615043355e-20\\
};
\addlegendentry{$\dot{\theta}_{3}$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-0.000750000000000028	-2.99037541359507e-79\\
0.0992499999999996	-8.56978320177006e-80\\
0.199250000000001	-2.45580256682237e-80\\
0.299250000000001	-7.03715040558335e-81\\
0.39925	-2.01641658923201e-81\\
0.49925	-5.77755385015263e-82\\
0.59925	-1.65534421980133e-82\\
0.699250000000001	-4.74256686728611e-83\\
0.799250000000001	-1.35868785350164e-83\\
0.89925	-3.89230849309935e-84\\
0.99925	-1.11500390481592e-84\\
1.09925	-3.19394426915581e-85\\
1.19925	-9.14871974206934e-86\\
1.29925	-2.62044824570198e-86\\
1.39925	-7.50539143055437e-87\\
1.49925	-2.14958105003961e-87\\
1.59925	-6.1562640099591e-88\\
1.69925	-5.58956855251197e-05\\
1.79925	-0.000419911590761814\\
1.89925	-0.00097346545316083\\
1.99925	-0.0014537168406171\\
2.09925	-0.00167302597320063\\
2.19925	-0.00169290037548627\\
2.29925	-0.0016439844602109\\
2.39925	-0.00196884452384569\\
2.49925	-0.00597376633152766\\
2.59925	-0.00971560372429709\\
2.69925	-0.0121557888234854\\
2.79925	-0.0135299225893517\\
2.89925	-0.0142271298559674\\
2.99925	-0.0144231035736521\\
3.09925	-0.0138756358760907\\
3.19925	-0.0136441557340711\\
3.29925	-0.0112883826419684\\
3.39925	-0.00803667197564308\\
3.49925	-0.0054869645179949\\
3.59925	-0.00281085062580082\\
3.69925	-0.00118045468467421\\
3.79925	-0.000443708486508187\\
3.89925	-0.00015403893946365\\
3.99925	-4.85914313882145e-05\\
4.09925	-1.22172784921471e-05\\
4.19925	-2.3199538424359e-07\\
4.29925	2.52720970296547e-06\\
4.39925	-1.85462257174532e-06\\
4.49925	-7.80316244682608e-06\\
4.59925	3.4675631868637e-06\\
4.69925	3.35047975758261e-05\\
4.79925	6.52983098382947e-05\\
4.89925	8.79799745091649e-05\\
4.99925	9.883877427052e-05\\
5.09925	9.96700633153001e-05\\
5.19925	7.97177385586433e-05\\
5.29925	5.02647728294069e-05\\
5.39925	3.44645648543878e-05\\
5.49925	3.97035058958262e-05\\
5.59925	4.97112208407701e-05\\
5.69925	5.40063849685237e-05\\
5.79925	5.36063352024629e-05\\
5.89925	3.81553268707599e-05\\
5.99925	1.50187146547223e-05\\
6.09925	1.91314373473018e-05\\
6.19925	6.38699547050068e-05\\
6.29925	0.00011727843792239\\
6.39925	0.00016039323853886\\
6.49925	0.000184690701990559\\
6.59925	0.00019622149552843\\
6.69925	0.000206507688272049\\
6.79925	0.000213050247245312\\
6.89925	0.000216420602332768\\
6.99925	0.000217257623398379\\
7.09925	0.000200300842201562\\
7.19925	0.000153322170585793\\
7.29925	0.000102999686042699\\
7.39925	6.64927229254187e-05\\
7.49925	4.43240292410866e-05\\
7.59925	3.40170414602662e-05\\
7.69925	3.9063528872334e-05\\
7.79925	5.32737477433207e-05\\
7.89925	8.72284810090635e-05\\
7.99925	0.000145673439429994\\
8.09925	0.000195354328186752\\
8.19925	0.000230325258572685\\
8.29925	0.000251541959667955\\
8.39925	0.000267824713261448\\
8.49925	0.000295437724819456\\
8.59925	0.000329551935792223\\
8.69925	0.000371539325291326\\
8.79925	0.000424755300529813\\
8.89925	0.000474835122943602\\
8.99925	0.000509636481490402\\
9.09925	0.000529949818963932\\
9.19925	0.000538833957776216\\
9.29925	0.000530352281422992\\
9.39925	0.000516463724280879\\
9.49925	0.000511348360181083\\
9.59925	0.000512152676293905\\
9.69925	0.000518205349476671\\
9.79925	0.000532284704195251\\
9.89925	0.000543008904254046\\
9.99925	0.000545524755556639\\
10.09925	0.000547443431425715\\
10.19925	0.000550756510367679\\
10.29925	0.000551883130879441\\
10.39925	0.000532105085291601\\
10.49925	0.000502471165750069\\
10.59925	0.000465515983152171\\
10.69925	0.000454034836014164\\
10.79925	0.000478636806000348\\
10.89925	0.000505232314224843\\
10.99925	0.000492567394555511\\
11.09925	0.000473690808525495\\
11.19925	0.000465867284387179\\
11.29925	0.000467156674456349\\
11.39925	0.000479313503948297\\
11.49925	0.00049612374773116\\
11.59925	0.000509660096498424\\
11.69925	0.000528922680437572\\
11.79925	0.000545605893079585\\
11.89925	0.000532724593571454\\
11.99925	0.000515900645486391\\
12.09925	0.000507323772859152\\
12.19925	0.000513011646459758\\
12.29925	0.000521291637897878\\
12.39925	0.000533061729271517\\
12.49925	0.00053449672944827\\
12.59925	0.000533426471592926\\
12.69925	0.000532818512517886\\
12.79925	0.000528973671272668\\
12.89925	0.000531589370988651\\
12.99925	0.000530648790182936\\
13.09925	0.000538096267187958\\
13.19925	0.000542798868395603\\
13.29925	0.000546963002289331\\
13.39925	0.000535132372751428\\
13.49925	0.000517964477559604\\
13.59925	0.000512910923353231\\
13.69925	0.000518678044754299\\
13.79925	0.000531247258973106\\
13.89925	0.000535329918334157\\
13.99925	0.000534152622826551\\
14.09925	0.000531590513030115\\
14.19925	0.000526925589886884\\
14.29925	0.000527946380404975\\
14.39925	0.00052477140151355\\
14.49925	0.000516606233323647\\
14.59925	0.000491874529420268\\
14.69925	0.000405385564185801\\
14.79925	0.000294999250432656\\
14.89925	0.000208535870772774\\
14.99925	0.000156770215163377\\
15.09925	0.000132842345493145\\
15.19925	0.000123061228114074\\
15.29925	0.000116432305861098\\
15.39925	0.000132210268528368\\
15.49925	0.00016693364464279\\
15.59925	0.000191768686281087\\
15.69925	0.000183086834977912\\
15.79925	0.000155425809646852\\
15.89925	0.000123003037064604\\
15.99925	9.80069978367088e-05\\
16.09925	0.000107970148099349\\
16.19925	0.000202222009538018\\
16.29925	0.000322290110650396\\
16.39925	0.000410948367992659\\
16.49925	0.0004560999645282\\
16.59925	0.000474389245577363\\
16.69925	0.000482361691512961\\
16.79925	0.000480731381356357\\
16.89925	0.000483948089991916\\
16.99925	0.000488488635457319\\
17.09925	0.000486502085413193\\
17.19925	0.000473541465314763\\
17.29925	0.000469589594010446\\
17.39925	0.000464266839460779\\
17.49925	0.000450474420872916\\
17.59925	0.000617098632156807\\
17.69925	0.00378685445274529\\
17.79925	0.0104705581394222\\
17.89925	0.0195476933816437\\
17.99925	0.0303363490614299\\
18.09925	0.0409296906664703\\
18.19925	0.0452475125906219\\
18.29925	0.0500579249646417\\
18.39925	0.0642609791952045\\
18.49925	0.0816875772580672\\
18.59925	0.0969146541143262\\
18.69925	0.0955920215347134\\
18.79925	0.0783093507422749\\
18.89925	0.0785254552088997\\
18.99925	0.0916286005918303\\
19.09925	0.102058457377697\\
19.19925	0.0910376000516827\\
19.29925	0.0776944789619131\\
19.39925	0.0846440226316855\\
19.49925	0.0992674772103987\\
19.59925	0.108930361835043\\
19.69925	0.0946865031524433\\
19.79925	0.0750454356586644\\
19.89925	0.077640978968334\\
19.99925	0.0911303974316806\\
20.09925	0.103348267834557\\
20.19925	0.0936028663544335\\
20.29925	0.0691093023417465\\
20.39925	0.0627786696381186\\
20.49925	0.0733120269515295\\
20.59925	0.0863566363246941\\
20.69925	0.0906491340958577\\
20.79925	0.074474018441342\\
20.89925	0.0546821610184433\\
20.99925	0.0470640311699238\\
21.09925	0.0427852003270984\\
21.19925	0.0327424514771427\\
21.29925	0.02103169656516\\
21.39925	0.0127472311637698\\
21.49925	0.00826588952131061\\
21.59925	0.00515613686863977\\
21.69925	0.00268599105102665\\
21.79925	0.00082478797767871\\
21.89925	-0.000386868846314889\\
21.99925	-0.00111419211517792\\
22.09925	-0.00378469708840078\\
22.19925	-0.0193940755052216\\
22.29925	-0.0327465368052208\\
22.39925	-0.0438620314007137\\
22.49925	-0.0538679916708138\\
22.59925	-0.0696040029592081\\
22.69925	-0.0914082231394865\\
22.79925	-0.111669673296221\\
22.89925	-0.113284335293887\\
22.99925	-0.116677498756186\\
23.09925	-0.133570443635516\\
23.19925	-0.149416567550043\\
23.29925	-0.158526065922267\\
23.39925	-0.142544575436191\\
23.49925	-0.134136247655728\\
23.59925	-0.14727306395762\\
23.69925	-0.157806393739431\\
23.79925	-0.163520957319152\\
23.89925	-0.143754178382226\\
23.99925	-0.132402725699433\\
24.09925	-0.142427816621193\\
24.19925	-0.151598684246816\\
24.29925	-0.145729703784154\\
24.39925	-0.116129173932887\\
24.49925	-0.103990575738857\\
24.59925	-0.108902911413336\\
24.69925	-0.105676015616027\\
24.79925	-0.0889399299931787\\
24.89925	-0.0623911641191521\\
24.99925	-0.0379351262651436\\
25.09925	-0.0182912319748332\\
25.19925	-0.0035948900566919\\
25.29925	0.00674340405285592\\
25.39925	0.0193728226007968\\
25.49925	0.0328687920216388\\
25.59925	0.0423438428651458\\
25.69925	0.0483083749492396\\
25.79925	0.0591885663540453\\
25.89925	0.0761774837072814\\
25.99925	0.0941717544100871\\
26.09925	0.11266527832957\\
26.19925	0.1312720085526\\
26.29925	0.147511027338543\\
26.39925	0.161692330456986\\
26.49925	0.176383346001741\\
26.59925	0.180553802521936\\
26.69925	0.147701378782388\\
26.79925	0.0989391084061115\\
26.89925	0.0722178242340317\\
26.99925	0.0695917335869668\\
27.09925	0.0693211825563998\\
27.19925	0.0541085336742442\\
27.29925	0.0324946340344248\\
27.39925	0.0148974234643064\\
27.49925	0.00376747460988178\\
27.59925	-0.00246631566379358\\
27.69925	-0.00702389135339317\\
27.79925	-0.0131025470198186\\
27.89925	-0.0206368904606426\\
27.99925	-0.021037229692468\\
28.09925	-0.0136705108179274\\
28.19925	-0.00539168084279385\\
28.29925	0.00177001758755012\\
28.39925	0.00763018278318272\\
28.49925	0.00902090054941439\\
28.59925	0.00393105016633699\\
28.69925	-0.00239149188788256\\
28.79925	-0.00891844932215847\\
28.89925	-0.0158875938656573\\
28.99925	-0.0248391770032628\\
29.09925	-0.038836995284737\\
29.19925	-0.0610864927260713\\
29.29925	-0.087335011594278\\
29.39925	-0.104401160253081\\
29.49925	-0.115472216780496\\
29.59925	-0.13448590920578\\
29.69925	-0.147199066647269\\
29.79925	-0.154666133132818\\
29.89925	-0.143971753880204\\
29.99925	-0.134831978331484\\
30.09925	-0.14039767445452\\
30.19925	-0.131520390785255\\
30.29925	-0.103180695711082\\
30.39925	-0.0702053890492918\\
30.49925	-0.0423701926268841\\
30.59925	-0.0220735045655594\\
30.69925	-0.00984633101591111\\
30.79925	-0.00913196594183318\\
30.89925	-0.0146347047801795\\
30.99925	-0.019554209416026\\
31.09925	-0.0223718775841224\\
31.19925	-0.0251138015649471\\
31.29925	-0.024970865107024\\
31.39925	-0.022084033279443\\
31.49925	-0.0198074741175184\\
31.59925	-0.0177539285829434\\
31.69925	-0.0161036064812152\\
31.79925	-0.0162530848287399\\
31.89925	-0.0166645035109242\\
31.99925	-0.0171701973157753\\
32.09925	-0.0166936781342023\\
32.19925	-0.0165135119857362\\
32.29925	-0.0158348790962906\\
32.39925	-0.0151981341363525\\
32.49925	-0.0144137147425657\\
32.59925	-0.0114633725685679\\
32.69925	-0.00407351881534811\\
32.79925	0.00054042281564339\\
32.89925	0.00312658884623762\\
32.99925	-0.00337026063771037\\
33.09925	-0.0089131055770608\\
33.19925	-0.0127754678191149\\
33.29925	-0.0148813649004036\\
33.39925	-0.0159492801756436\\
33.49925	-0.0155932252195822\\
33.59925	-0.0156804524699748\\
33.69925	-0.0121190638432786\\
33.79925	-0.00795731943424977\\
33.89925	-0.011197115154888\\
33.99925	-0.011397353433619\\
34.09925	-0.00676812359449078\\
34.19925	0.000336370682185776\\
34.29925	0.00372186445456438\\
34.39925	0.00579594845112632\\
34.49925	0.00865931505784437\\
34.59925	0.013324672565101\\
34.69925	0.0190810690742501\\
34.79925	0.0265084250618679\\
34.89925	0.0345615399224565\\
34.99925	0.0418487572390123\\
35.09925	0.0416012065302192\\
35.19925	0.0341963370257823\\
35.29925	0.0385599548991917\\
35.39925	0.0525631780906506\\
35.49925	0.0677973952370869\\
35.59925	0.0778179980767393\\
35.69925	0.0735482562059369\\
35.79925	0.0742727887492938\\
35.89925	0.0779678931686254\\
35.99925	0.0757643602010074\\
36.09925	0.0768796830300864\\
36.19925	0.0687506551438872\\
36.29925	0.0496185142046901\\
36.39925	0.030416269261755\\
36.49925	0.0169608021133\\
36.59925	0.0100011986853062\\
36.69925	0.00698963811661634\\
36.79925	0.00498651858243059\\
36.89925	0.00316500452973433\\
36.99925	0.00183090411814959\\
37.09925	0.000989443200246352\\
37.19925	0.000507263090901128\\
37.29925	0.000256324762396258\\
37.39925	0.000170270194294074\\
37.49925	0.000149126965654877\\
37.59925	0.00011761273589183\\
37.69925	7.03574222794641e-05\\
37.79925	2.9921557195419e-05\\
37.89925	1.64420243858545e-05\\
37.99925	1.78583949486005e-05\\
38.09925	1.1316446068585e-05\\
38.19925	-1.95567857769715e-05\\
38.29925	-5.16904824940567e-05\\
38.39925	-7.32703732919251e-05\\
38.49925	-8.90247045651028e-05\\
38.59925	-0.000103194462246487\\
38.69925	-0.000126317185715685\\
38.79925	-0.000152240770571375\\
38.89925	-0.000170684583420951\\
38.99925	-0.000183685575603629\\
39.09925	-0.000198388421642254\\
39.19925	-0.000208931276106742\\
39.29925	-0.000221108802087699\\
39.39925	-0.000235265378057035\\
39.49925	-0.000249642901464989\\
39.59925	-0.000259729644324701\\
39.69925	-0.000268180079685342\\
39.79925	-0.000292139791160378\\
39.89925	-0.000293767407629169\\
39.99925	-0.000236984943232712\\
40.09925	-0.000167152437189739\\
40.19925	-0.000107075213337159\\
40.29925	-6.08862417219002e-05\\
40.39925	-3.50755349702246e-05\\
40.49925	-2.99008170950619e-05\\
40.59925	-3.51573190144545e-05\\
40.69925	-4.56520898949007e-05\\
40.79925	-5.69929118647393e-05\\
40.89925	-7.77794293549676e-05\\
40.99925	-0.000120648842895574\\
41.09925	-0.000165835523697299\\
41.19925	-0.000172171554599843\\
41.29925	-0.000139317291542027\\
41.39925	-0.000102016182685552\\
41.49925	-7.4944120178489e-05\\
41.59925	-5.45189182803953e-05\\
41.69925	-3.55823918980173e-05\\
41.79925	-2.37963032458506e-05\\
41.89925	-6.93455603736141e-05\\
41.99925	-0.000185219710401849\\
42.09925	-0.000287458558230822\\
42.19925	-0.000358683108910776\\
42.29925	-0.00039493184184421\\
42.39925	-0.00038428704733647\\
42.49925	-0.000404788939003861\\
42.59925	-0.000434842424699993\\
42.69925	-0.000464259593165083\\
42.79925	-0.000481998149984178\\
42.89925	-0.000473883929963156\\
42.99925	-0.000465307145826361\\
43.09925	-0.000480829262727061\\
43.19925	-0.000502048323141276\\
43.29925	-0.000507800306375802\\
43.39925	-0.000468838891416327\\
43.49925	-0.000390222277118248\\
43.59925	-0.000312176544926753\\
43.69925	-0.000273294733675563\\
43.79925	-0.000293365805470283\\
43.89925	-0.000353814913046993\\
43.99925	-0.000414312750128292\\
44.09925	-0.000461606604249004\\
44.19925	-0.000484347166761296\\
44.29925	-0.000480600079396713\\
44.39925	-0.00044841605163047\\
44.49925	-0.000385905026553725\\
44.59925	-0.000319142506676976\\
44.69925	-0.000268901276966615\\
44.79925	-0.000262176631640344\\
44.89925	-0.000288134153956187\\
44.99925	-0.000324510224377554\\
45.09925	-0.000371101544878333\\
45.19925	-0.00042741160460902\\
45.29925	-0.000471725399584316\\
45.39925	-0.000482673573460888\\
45.49925	-0.000482528427803675\\
45.59925	-0.000498800413136274\\
45.69925	-0.000525601359656132\\
45.79925	-0.000554259286196243\\
45.89925	-0.000561458905931085\\
45.99925	-0.000547487247548881\\
46.09925	-0.000513533660266899\\
46.19925	-0.000489861104346504\\
46.29925	-0.000482793207206414\\
46.39925	-0.000488737053467785\\
46.49925	-0.000494338816543859\\
46.59925	-0.000498622752656933\\
46.69925	-0.000503441228994619\\
46.79925	-0.00045735818330912\\
46.89925	-0.00024289270914268\\
46.99925	-0.000101211967664783\\
47.09925	-3.79368447375952e-05\\
47.19925	-1.3395944374495e-05\\
47.29925	-4.55224445991954e-06\\
47.39925	-1.50611821504524e-06\\
47.49925	-4.88567633397973e-07\\
47.59925	-1.5610254254532e-07\\
47.69925	-4.92813019451058e-08\\
47.79925	-1.54071470945815e-08\\
47.89925	-4.77812899492602e-09\\
47.99925	-1.47178337007253e-09\\
48.09925	-4.50726351437515e-10\\
48.19925	-1.37343774033389e-10\\
48.29925	-4.16686947950295e-11\\
48.39925	-1.25934146805787e-11\\
48.49925	-3.7931397123244e-12\\
48.59925	-1.13902828942161e-12\\
48.69925	-3.41102493482633e-13\\
48.79925	-1.01897805817335e-13\\
48.89925	-3.0371989797585e-14\\
48.99925	-9.03432988658098e-15\\
49.09925	-2.68230310413343e-15\\
49.19925	-7.9501398388909e-16\\
49.29925	-2.35263629412671e-16\\
49.39925	-6.95183547645723e-17\\
49.49925	-2.05142105831127e-17\\
49.59925	-6.04591327342958e-18\\
49.69925	-1.77974499829347e-18\\
49.79925	-5.23330175327605e-19\\
49.89925	-1.53725566185936e-19\\
49.99925	-4.51124256264785e-20\\
};
\addlegendentry{$\dot{\theta}_{4}$}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-0.000750000000000028	1.26435164210475e-77\\
0.0992499999999996	3.6233642820843e-78\\
0.199250000000001	1.03833050323132e-78\\
0.299250000000001	2.97535641531614e-79\\
0.39925	8.525550384658e-80\\
0.49925	2.44279018098705e-80\\
0.59925	6.99891115022127e-81\\
0.699250000000001	2.00519044504793e-81\\
0.799250000000001	5.74462728282408e-82\\
0.89925	1.64569525700778e-82\\
0.99925	4.71431450244245e-83\\
1.09925	1.3504219781677e-83\\
1.19925	3.86814270088694e-84\\
1.29925	1.10794384792908e-84\\
1.39925	3.1733319959331e-85\\
1.49925	9.088579039549e-86\\
1.59925	2.60291148555476e-86\\
1.69925	5.28082027627143e-05\\
1.79925	0.000390171627377477\\
1.89925	0.000887894420283158\\
1.99925	0.00131988549068736\\
2.09925	0.00155101785955167\\
2.19925	0.00161272390906651\\
2.29925	0.00160030477433907\\
2.39925	0.00180008593533731\\
2.49925	0.00417667377711545\\
2.59925	0.00625241769656273\\
2.69925	0.00747777994813808\\
2.79925	0.00810303822827085\\
2.89925	0.00839499420245844\\
2.99925	0.00848176094844768\\
3.09925	0.0118285196304301\\
3.19925	0.0190978892035851\\
3.29925	0.0253370751115809\\
3.39925	0.0306072013774887\\
3.49925	0.0315671426127077\\
3.59925	0.0341563227050425\\
3.69925	0.0438968899920962\\
3.79925	0.0531872233294161\\
3.89925	0.0545156586156945\\
3.99925	0.0454101056416653\\
4.09925	0.04392704651903\\
4.19925	0.0549206901166872\\
4.29925	0.0646438678404378\\
4.39925	0.0614899139184069\\
4.49925	0.0468947232337925\\
4.59925	0.0430900208004283\\
4.69925	0.0529712154464298\\
4.79925	0.0620262101796739\\
4.89925	0.0568578091369897\\
4.99925	0.0409270612973709\\
5.09925	0.027279199456093\\
5.19925	0.0291869941928069\\
5.29925	0.0394675599651432\\
5.39925	0.0485595630093092\\
5.49925	0.0494743963952925\\
5.59925	0.0490600667909236\\
5.69925	0.0596167414145929\\
5.79925	0.0717150751113985\\
5.89925	0.0823755941361686\\
5.99925	0.0810880370364481\\
6.09925	0.072763897051629\\
6.19925	0.0757967904394898\\
6.29925	0.0745458809700754\\
6.39925	0.0582998388817224\\
6.49925	0.0376525973908004\\
6.59925	0.0213972912526318\\
6.69925	0.0111469376344951\\
6.79925	0.00541833438825905\\
6.89925	0.00239971243001209\\
6.99925	0.000904711661698626\\
7.09925	0.00312960115548095\\
7.19925	0.0117299653354164\\
7.29925	0.0213790454024948\\
7.39925	0.0323568668233917\\
7.49925	0.0437126793283626\\
7.59925	0.0507656896550725\\
7.69925	0.0592917858465259\\
7.79925	0.0634031067446781\\
7.89925	0.0647752310942946\\
7.99925	0.0776055601735617\\
8.09925	0.0951185190688303\\
8.19925	0.107014302680796\\
8.29925	0.0953965853489484\\
8.39925	0.0760026502121438\\
8.49925	0.0791640414564071\\
8.59925	0.0938216590663871\\
8.69925	0.110103960798308\\
8.79925	0.127269384336956\\
8.89925	0.144466360521186\\
8.99925	0.161519389413212\\
9.09925	0.177963169506015\\
9.19925	0.193584640091777\\
9.29925	0.208815852013059\\
9.39925	0.203705622779962\\
9.49925	0.158675341790569\\
9.59925	0.102833106151163\\
9.69925	0.0589799065537108\\
9.79925	0.0309883895169761\\
9.89925	0.0147400408048331\\
9.99925	0.00570500246125185\\
10.09925	0.000902971038939033\\
10.19925	-0.00161415333809128\\
10.29925	-0.00369217328716832\\
10.39925	-0.00691280727919124\\
10.49925	-0.0111544744720165\\
10.59925	-0.0151546529671752\\
10.69925	-0.0204092619796264\\
10.79925	-0.0260264113421895\\
10.89925	-0.030218999102476\\
10.99925	-0.0323908420252774\\
11.09925	-0.0292853183500882\\
11.19925	-0.0140885903519077\\
11.29925	0.00475143836663577\\
11.39925	0.0199264938665184\\
11.49925	0.031772483639828\\
11.59925	0.0410191660316349\\
11.69925	0.048231302315724\\
11.79925	0.0569487512409537\\
11.89925	0.069872939323218\\
11.99925	0.0856363517989738\\
12.09925	0.103233042342023\\
12.19925	0.121802797534013\\
12.29925	0.139817628300515\\
12.39925	0.154434315422887\\
12.49925	0.149751209213987\\
12.59925	0.115111823859557\\
12.69925	0.0731976259585774\\
12.79925	0.0406377789795686\\
12.89925	0.0201011637914136\\
12.99925	0.0084934468817476\\
13.09925	0.00186065190647653\\
13.19925	-0.00144807620256333\\
13.29925	-0.00366906839484916\\
13.39925	-0.00680698232156497\\
13.49925	-0.010336676918421\\
13.59925	-0.0143830541362651\\
13.69925	-0.0190558001223649\\
13.79925	-0.0229771697486437\\
13.89925	-0.0253812500665384\\
13.99925	-0.0263293812563619\\
14.09925	-0.0261290429743021\\
14.19925	-0.0234662809937679\\
14.29925	-0.018615586053268\\
14.39925	-0.0127589542827619\\
14.49925	-0.00759228521035777\\
14.59925	-0.00689424013485335\\
14.69925	-0.0173569850147936\\
14.79925	-0.032964172313342\\
14.89925	-0.0494610471289726\\
14.99925	-0.0662662116322234\\
15.09925	-0.0838615332943172\\
15.19925	-0.102074294242069\\
15.29925	-0.120543852265222\\
15.39925	-0.137839579007676\\
15.49925	-0.15182886353477\\
15.59925	-0.164985017856036\\
15.69925	-0.179926151452176\\
15.79925	-0.196493498619933\\
15.89925	-0.212234164971284\\
15.99925	-0.227034615797572\\
16.09925	-0.240105646309349\\
16.19925	-0.24969744893682\\
16.29925	-0.255589610508908\\
16.39925	-0.258730708463758\\
16.49925	-0.260243185170274\\
16.59925	-0.260944334542028\\
16.69925	-0.261294554350428\\
16.79925	-0.261493420304728\\
16.89925	-0.261601661564998\\
16.99925	-0.261657340701347\\
17.09925	-0.251948613222206\\
17.19925	-0.202029720363261\\
17.29925	-0.134199031794463\\
17.39925	-0.077993584746612\\
17.49925	-0.0410947176272402\\
17.59925	-0.0201266813806256\\
17.69925	-0.0167234563531802\\
17.79925	-0.0278765974185312\\
17.89925	-0.0446589580522954\\
17.99925	-0.0546643658220679\\
18.09925	-0.0461261466295717\\
18.19925	-0.0297774724665025\\
18.29925	-0.0158044076345428\\
18.39925	-0.00687536540466969\\
18.49925	-0.00184234664924107\\
18.59925	0.00151370547059616\\
18.69925	0.00484297485990823\\
18.79925	0.0104904922696492\\
18.89925	0.0192174535593092\\
18.99925	0.0290449726932807\\
19.09925	0.0379670751516112\\
19.19925	0.0452237761683514\\
19.29925	0.0518214786658783\\
19.39925	0.0546499797087598\\
19.49925	0.0499886931188306\\
19.59925	0.0546444934784828\\
19.69925	0.0670185056161251\\
19.79925	0.0784974747009902\\
19.89925	0.0929911337888369\\
19.99925	0.110028685249421\\
20.09925	0.126994177667636\\
20.19925	0.141652259584433\\
20.29925	0.143141599188084\\
20.39925	0.130215075342026\\
20.49925	0.0996548358296764\\
20.59925	0.0685532191146216\\
20.69925	0.0647556623129655\\
20.79925	0.0759712549190723\\
20.89925	0.0782796194759813\\
20.99925	0.0590830187905551\\
21.09925	0.0337658402456533\\
21.19925	0.0138769575608565\\
21.29925	0.00149605470949292\\
21.39925	-0.00523143899053019\\
21.49925	-0.00930607954583815\\
21.59925	-0.0148762853324291\\
21.69925	-0.0196491892419558\\
21.79925	-0.0208991630753295\\
21.89925	-0.0205200245422888\\
21.99925	-0.0207376292121163\\
22.09925	-0.0236896797842916\\
22.19925	-0.0400908869454731\\
22.29925	-0.049289075423974\\
22.39925	-0.0505710421502212\\
22.49925	-0.0545623467730984\\
22.59925	-0.0549257774660617\\
22.69925	-0.0534655445473615\\
22.79925	-0.0545993245772383\\
22.89925	-0.0497221050550999\\
22.99925	-0.045485794449039\\
23.09925	-0.0442133279371762\\
23.19925	-0.0409549986760927\\
23.29925	-0.0417964782175968\\
23.39925	-0.0400572490823335\\
23.49925	-0.0377307352088535\\
23.59925	-0.0354712010894547\\
23.69925	-0.0270926430198489\\
23.79925	-0.0174712358778673\\
23.89925	-0.00773687664149547\\
23.99925	-0.000642367899822242\\
24.09925	0.00374276137303441\\
24.19925	0.00741365449921173\\
24.29925	0.0116903034314776\\
24.39925	0.0162416363050565\\
24.49925	0.0188886450189869\\
24.59925	0.0198894701140328\\
24.69925	0.0208171218826409\\
24.79925	0.0213619514150021\\
24.89925	0.0218819378209259\\
24.99925	0.0220679819102784\\
25.09925	0.0254619233237489\\
25.19925	0.031133426848621\\
25.29925	0.03203518627908\\
25.39925	0.0297592915400315\\
25.49925	0.0275162456012378\\
25.59925	0.0255877893796527\\
25.69925	0.0229729787436285\\
25.79925	0.0191110118689269\\
25.89925	0.0178106450308744\\
25.99925	0.0182641589198063\\
26.09925	0.0180591821122413\\
26.19925	0.01666752328748\\
26.29925	0.013920934123665\\
26.39925	0.0119659744083223\\
26.49925	0.010454023677701\\
26.59925	0.0102665798413609\\
26.69925	0.0120271644339894\\
26.79925	0.0136567037819083\\
26.89925	0.0154313052002184\\
26.99925	0.0168910352731822\\
27.09925	0.0179276508605184\\
27.19925	0.0180736850006534\\
27.29925	0.0176484306246694\\
27.39925	0.0171575635693497\\
27.49925	0.0175151463653232\\
27.59925	0.0181180481281519\\
27.69925	0.0184932016215064\\
27.79925	0.0186285032122042\\
27.89925	0.0185369865719814\\
27.99925	0.0183371294100498\\
28.09925	0.0175259350262991\\
28.19925	0.0166352684532808\\
28.29925	0.0147944954674783\\
28.39925	0.0129560433787438\\
28.49925	0.0120149344067025\\
28.59925	0.00699885835656422\\
28.69925	9.36871841596538e-05\\
28.79925	-0.00337767352532654\\
28.89925	-0.00644003947240506\\
28.99925	-0.0118780802832364\\
29.09925	-0.0198639311832549\\
29.19925	-0.0301160609297443\\
29.29925	-0.04183345381936\\
29.39925	-0.0530738703895536\\
29.49925	-0.0638846801057345\\
29.59925	-0.0686147677631871\\
29.69925	-0.0667452925929444\\
29.79925	-0.0770161385963313\\
29.89925	-0.0940571992872085\\
29.99925	-0.106694752591761\\
30.09925	-0.114877902300342\\
30.19925	-0.108303557235017\\
30.29925	-0.0928193849614361\\
30.39925	-0.075143332627097\\
30.49925	-0.0582268651733738\\
30.59925	-0.0428179022713228\\
30.69925	-0.0325909532632031\\
30.79925	-0.0385602443842889\\
30.89925	-0.0523476899191013\\
30.99925	-0.0603410218428317\\
31.09925	-0.0621203817637799\\
31.19925	-0.0629490661444079\\
31.29925	-0.0597069654462522\\
31.39925	-0.0516098755039802\\
31.49925	-0.0466057720261404\\
31.59925	-0.0504587428453839\\
31.69925	-0.0533947400555276\\
31.79925	-0.0523538206886014\\
31.89925	-0.048840353213336\\
31.99925	-0.0506963645189915\\
32.09925	-0.0546587431810437\\
32.19925	-0.0533450763043533\\
32.29925	-0.04702279063988\\
32.39925	-0.0407067083483192\\
32.49925	-0.0357237833096672\\
32.59925	-0.0284209020861028\\
32.69925	-0.01430027850547\\
32.79925	-0.00544799324922339\\
32.89925	-0.00100169157153097\\
32.99925	-0.0127618959837075\\
33.09925	-0.0251287622952559\\
33.19925	-0.0309008704928568\\
33.29925	-0.0317687936743495\\
33.39925	-0.0313962179414605\\
33.49925	-0.0296380977487775\\
33.59925	-0.0295410022271304\\
33.69925	-0.0245581033035261\\
33.79925	-0.0179570730324213\\
33.89925	-0.0209110055193016\\
33.99925	-0.020390958425911\\
34.09925	-0.0135754153005341\\
34.19925	-0.00345487558547943\\
34.29925	0.000336734550570547\\
34.39925	-0.000729443076398838\\
34.49925	-0.00235442455579502\\
34.59925	-0.000835632928500656\\
34.69925	0.00280837470855665\\
34.79925	0.00768921975865494\\
34.89925	0.013264485839565\\
34.99925	0.0203921862705953\\
35.09925	0.0301962964651756\\
35.19925	0.0399827612821248\\
35.29925	0.0481857637305685\\
35.39925	0.0577878016701678\\
35.49925	0.0706385449639096\\
35.59925	0.0867764678768284\\
35.69925	0.101622448444323\\
35.79925	0.116082734191037\\
35.89925	0.114439681508133\\
35.99925	0.10135139560461\\
36.09925	0.107231928886371\\
36.19925	0.122539835241943\\
36.29925	0.138439723968608\\
36.39925	0.142946557995426\\
36.49925	0.117247282965565\\
36.59925	0.0781002747684609\\
36.69925	0.044939706206695\\
36.79925	0.0230989979287239\\
36.89925	0.0105350014542425\\
36.99925	0.00384210064514917\\
37.09925	0.000462846011798045\\
37.19925	-0.00117939994964471\\
37.29925	-0.0011454121230642\\
37.39925	0.00596664959832346\\
37.49925	0.0189582882438733\\
37.59925	0.034012508058115\\
37.69925	0.0503545756671751\\
37.79925	0.0680107065156841\\
37.89925	0.0862224662844478\\
37.99925	0.104223570081629\\
38.09925	0.122293311025052\\
38.19925	0.139751753604956\\
38.29925	0.155493037739773\\
38.39925	0.170790591504106\\
38.49925	0.186100017257651\\
38.59925	0.201627670343106\\
38.69925	0.217435011103775\\
38.79925	0.227804678320012\\
38.89925	0.199396397649897\\
38.99925	0.140163649714462\\
39.09925	0.0840573911113432\\
39.19925	0.0448900431843107\\
39.29925	0.0214244393509238\\
39.39925	0.00859055440869665\\
39.49925	0.00199686514657605\\
39.59925	-0.00107771279220502\\
39.69925	0.00122122916477897\\
39.79925	0.00864788106483775\\
39.89925	0.0136035912463632\\
39.99925	0.00980284612018575\\
40.09925	0.00264329193492672\\
40.19925	-0.00307615932363809\\
40.29925	-0.00832804235371446\\
40.39925	-0.0151035016150463\\
40.49925	-0.0235061468432036\\
40.59925	-0.0324906402728843\\
40.69925	-0.039994049748961\\
40.79925	-0.0471204728072636\\
40.89925	-0.05775119071228\\
40.99925	-0.0715329822544737\\
41.09925	-0.0872288932313574\\
41.19925	-0.104014382732615\\
41.29925	-0.120876208424393\\
41.39925	-0.136318618609219\\
41.49925	-0.151740880086221\\
41.59925	-0.165888153947923\\
41.69925	-0.179367532992928\\
41.79925	-0.181764423796536\\
41.89925	-0.176483856198803\\
41.99925	-0.186050885310038\\
42.09925	-0.201737353464085\\
42.19925	-0.217599694677061\\
42.29925	-0.23257343398141\\
42.39925	-0.244676334025129\\
42.49925	-0.245743314606015\\
42.59925	-0.20399601446506\\
42.69925	-0.138188032111818\\
42.79925	-0.0809538198777696\\
42.89925	-0.0425111721790879\\
42.99925	-0.0199945373860683\\
43.09925	-0.00787656057594291\\
43.19925	-0.00160976592746297\\
43.29925	0.00168736146913214\\
43.39925	0.00390279711168187\\
43.49925	0.00699085548794385\\
43.59925	0.011487072507381\\
43.69925	0.0181951406683664\\
43.79925	0.0253682633430847\\
43.89925	0.0305298405640253\\
43.99925	0.0331982317783691\\
44.09925	0.0330209462089072\\
44.19925	0.0271348827774323\\
44.29925	0.0182830571576779\\
44.39925	0.0106372127850649\\
44.49925	0.00553642154400093\\
44.59925	0.00260631924348601\\
44.69925	0.00106463160615537\\
44.79925	0.000273323579994994\\
44.89925	-0.000149385682116035\\
44.99925	-0.000389676581208852\\
45.09925	-0.000530667190084298\\
45.19925	-0.000626544933665288\\
45.29925	-0.000740436748436516\\
45.39925	-0.000983893804207642\\
45.49925	-0.00141102788385949\\
45.59925	-0.00201266942012452\\
45.69925	-0.00257752417502158\\
45.79925	-0.00309092487202534\\
45.89925	-0.00356789373917421\\
45.99925	-0.00396795335395164\\
46.09925	-0.00441488507458713\\
46.19925	-0.00498591469676931\\
46.29925	-0.0056166402966964\\
46.39925	-0.00614773331518049\\
46.49925	-0.00626966336855798\\
46.59925	-0.00609643067945441\\
46.69925	-0.00611317013438007\\
46.79925	-0.00581280591360815\\
46.89925	-0.00315117910552963\\
46.99925	-0.00132285894567604\\
47.09925	-0.00049774288495165\\
47.19925	-0.000176169746710547\\
47.29925	-5.99607184125454e-05\\
47.39925	-1.98605792276202e-05\\
47.49925	-6.44804714965275e-06\\
47.59925	-2.06159311014752e-06\\
47.69925	-6.51189613768832e-07\\
47.79925	-2.03675171302832e-07\\
47.89925	-6.31877482851393e-08\\
47.99925	-1.94694555339785e-08\\
48.09925	-5.96401429333134e-09\\
48.19925	-1.8177544027921e-09\\
48.29925	-5.51599883524281e-10\\
48.39925	-1.66738363375338e-10\\
48.49925	-5.02296385141992e-11\\
48.59925	-1.50854293133385e-11\\
48.69925	-4.51818337298596e-12\\
48.79925	-1.34987733479161e-12\\
48.89925	-4.02391378572423e-13\\
48.99925	-1.19705289782284e-13\\
49.09925	-3.5543790993297e-14\\
49.19925	-1.05357654786806e-14\\
49.29925	-3.11801959758732e-15\\
49.39925	-9.21411953422636e-16\\
49.49925	-2.7191760077202e-16\\
49.59925	-8.01439316889188e-17\\
49.69925	-2.35934250823609e-17\\
49.79925	-6.9379616643131e-18\\
49.89925	-2.03809161236976e-18\\
49.99925	-5.98127767045032e-19\\
};
\addlegendentry{$\dot{\theta}_{5}$}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
-0.000750000000000028	0\\
0.0992499999999996	0\\
0.199250000000001	0\\
0.299250000000001	0\\
0.39925	0\\
0.49925	0\\
0.59925	0\\
0.699250000000001	0\\
0.799250000000001	0\\
0.89925	0\\
0.99925	0\\
1.09925	0\\
1.19925	0\\
1.29925	0\\
1.39925	0\\
1.49925	0\\
1.59925	0\\
1.69925	0\\
1.79925	0\\
1.89925	0\\
1.99925	0\\
2.09925	0\\
2.19925	0\\
2.29925	0\\
2.39925	0\\
2.49925	0\\
2.59925	0\\
2.69925	0\\
2.79925	0\\
2.89925	0\\
2.99925	0\\
3.09925	0.00635666746022384\\
3.19925	0.0205823805815287\\
3.29925	0.031168742680692\\
3.39925	0.039244022413955\\
3.49925	0.0454957187840539\\
3.59925	0.0468599819662284\\
3.69925	0.0425573882612093\\
3.79925	0.0429129214778006\\
3.89925	0.048532035753451\\
3.99925	0.0503395898308865\\
4.09925	0.0555681231296935\\
4.19925	0.0709491175810959\\
4.29925	0.085777560584237\\
4.39925	0.102219993594424\\
4.49925	0.10383027041047\\
4.59925	0.107163054384974\\
4.69925	0.122216985903243\\
4.79925	0.139193879807172\\
4.89925	0.153707702377717\\
4.99925	0.159964715529717\\
5.09925	0.144857388620808\\
5.19925	0.144972196818905\\
5.29925	0.156666166189736\\
5.39925	0.163380654746253\\
5.49925	0.15999875787274\\
5.59925	0.147051662495149\\
5.69925	0.152946984806069\\
5.79925	0.165628480127162\\
5.89925	0.171471824677527\\
5.99925	0.146772070204765\\
6.09925	0.116680578831681\\
6.19925	0.10760454449504\\
6.29925	0.0977457872409122\\
6.39925	0.073845106956421\\
6.49925	0.0512519817571948\\
6.59925	0.0407296041359588\\
6.69925	0.0377372738050199\\
6.79925	0.036660951258703\\
6.89925	0.0310352194851137\\
6.99925	0.0250509754688022\\
7.09925	0.0243113448121116\\
7.19925	0.0310047180536697\\
7.29925	0.0403797132834712\\
7.39925	0.053230990432224\\
7.49925	0.07510022217163\\
7.59925	0.100787347323024\\
7.69925	0.130000120417844\\
7.79925	0.141718239506002\\
7.89925	0.14090387420184\\
7.99925	0.149491927243744\\
8.09925	0.165432976372145\\
8.19925	0.183487339037902\\
8.29925	0.180831371127574\\
8.39925	0.155669735032893\\
8.49925	0.159141408337915\\
8.59925	0.179549852692283\\
8.69925	0.191899159869553\\
8.79925	0.199916703117911\\
8.89925	0.213594103565702\\
8.99925	0.229122866319019\\
9.09925	0.241636162730073\\
9.19925	0.251309458269289\\
9.29925	0.257384985766824\\
9.39925	0.260136337389631\\
9.49925	0.26121032577146\\
9.59925	0.261560217979304\\
9.69925	0.261627269682658\\
9.79925	0.256068784986201\\
9.89925	0.21703634242598\\
9.99925	0.15116606969256\\
10.09925	0.09075749422548\\
10.19925	0.0490402827811792\\
10.29925	0.0241563447485292\\
10.39925	0.0105015217788732\\
10.49925	0.00347375095104843\\
10.59925	9.78280465658567e-05\\
10.69925	-0.00146177326829202\\
10.79925	-0.00215377249742911\\
10.89925	-0.00245513192014027\\
10.99925	-0.00257398801806889\\
11.09925	-0.000839350753211104\\
11.19925	0.00613138149381788\\
11.29925	0.0148383407901716\\
11.39925	0.0234161268892235\\
11.49925	0.0319193494300823\\
11.59925	0.0396814415258807\\
11.69925	0.0408256559187867\\
11.79925	0.0321258752710641\\
11.89925	0.0211268432605272\\
11.99925	0.0131886233719448\\
12.09925	0.00883222981068894\\
12.19925	0.0068367336733347\\
12.29925	0.00598610783272353\\
12.39925	0.00539840334476585\\
12.49925	0.00449314444557806\\
12.59925	0.0031641928432962\\
12.69925	0.00190105895156283\\
12.79925	0.000990247897039937\\
12.89925	0.000429027665322473\\
12.99925	0.000105435221312046\\
13.09925	-0.000123139942911917\\
13.19925	-0.000314129132332745\\
13.29925	-0.00048819052668251\\
13.39925	-0.000675341532123825\\
13.49925	-0.000850305289748845\\
13.59925	-0.00101039626512322\\
13.69925	-0.00116897493477069\\
13.79925	-0.00131258143604575\\
13.89925	-0.00141542967762658\\
13.99925	-0.00146840794632234\\
14.09925	-0.00146975066100375\\
14.19925	-0.00142599866773442\\
14.29925	-0.0013552489204466\\
14.39925	-0.00125247036420795\\
14.49925	-0.00113413061348669\\
14.59925	-0.000672914005642545\\
14.69925	0.00101913485785878\\
14.79925	0.00309851969021526\\
14.89925	0.0047756259704915\\
14.99925	0.00592414488421408\\
15.09925	0.00648855153969826\\
15.19925	0.0066521518129136\\
15.29925	0.00662368074802419\\
15.39925	0.00984375284445841\\
15.49925	0.0167674315582115\\
15.59925	0.0229512702081535\\
15.69925	0.0204118595838636\\
15.79925	0.012262761122003\\
15.89925	0.00572112947437191\\
15.99925	0.00262840201080693\\
16.09925	0.00280168357006181\\
16.19925	0.00760204982141052\\
16.29925	0.0145470465866665\\
16.39925	0.022626505629593\\
16.49925	0.028785324684246\\
16.59925	0.029912637014013\\
16.69925	0.0252661821715059\\
16.79925	0.0177221069191795\\
16.89925	0.0117239441465469\\
16.99925	0.00773033489069723\\
17.09925	0.00544708005627935\\
17.19925	0.00511081874068527\\
17.29925	0.00608936219241922\\
17.39925	0.00771988961654725\\
17.49925	0.00824738967646618\\
17.59925	0.00751613160364491\\
17.69925	0.00267659403468822\\
17.79925	-0.00710211637836915\\
17.89925	-0.0187883698376248\\
17.99925	-0.0294659448042524\\
18.09925	-0.0379253457083472\\
18.19925	-0.0436778063200117\\
18.29925	-0.0476095171635344\\
18.39925	-0.0501021641688261\\
18.49925	-0.051669330311199\\
18.59925	-0.0534448968737041\\
18.69925	-0.057242659222374\\
18.79925	-0.0660943063765495\\
18.89925	-0.0835080957976509\\
18.99925	-0.106028870211026\\
19.09925	-0.130943982088379\\
19.19925	-0.153536072970012\\
19.29925	-0.173386912928469\\
19.39925	-0.192947553711853\\
19.49925	-0.210863644605254\\
19.59925	-0.225972198930894\\
19.69925	-0.237660968480961\\
19.79925	-0.245078349970789\\
19.89925	-0.249680612683162\\
19.99925	-0.253187693039593\\
20.09925	-0.255696045478385\\
20.19925	-0.257178830807063\\
20.29925	-0.258109337722841\\
20.39925	-0.258834371116756\\
20.49925	-0.259655748420613\\
20.59925	-0.260080390042288\\
20.69925	-0.259846673299777\\
20.79925	-0.259657472442925\\
20.89925	-0.259809019029306\\
20.99925	-0.260377560874442\\
21.09925	-0.260995151292713\\
21.19925	-0.261438019704522\\
21.29925	-0.261658800680916\\
21.39925	-0.26174863468056\\
21.49925	-0.261781886076399\\
21.59925	-0.261793536618736\\
21.69925	-0.26179747488054\\
21.79925	-0.261798772890191\\
21.89925	-0.261799192732654\\
21.99925	-0.261799326572852\\
22.09925	-0.2617993687489\\
22.19925	-0.261799381914933\\
22.29925	-0.261799385992918\\
22.39925	-0.2617993872477\\
22.49925	-0.261799387631625\\
22.59925	-0.261799387748523\\
22.69925	-0.261799387783958\\
22.79925	-0.261799387794661\\
22.89925	-0.25994202418231\\
22.99925	-0.255809344322131\\
23.09925	-0.255475836058047\\
23.19925	-0.255557253203166\\
23.29925	-0.256626544543708\\
23.39925	-0.254789093630348\\
23.49925	-0.249574086724344\\
23.59925	-0.24835929068956\\
23.69925	-0.238960519836866\\
23.79925	-0.236971426453236\\
23.89925	-0.240789880381441\\
23.99925	-0.24302115394305\\
24.09925	-0.235434291454818\\
24.19925	-0.209851658989393\\
24.29925	-0.206710574513938\\
24.39925	-0.21974931095579\\
24.49925	-0.234311498119583\\
24.59925	-0.240117736294651\\
24.69925	-0.225215803265254\\
24.79925	-0.202500266477571\\
24.89925	-0.159796321631293\\
24.99925	-0.107332103793543\\
25.09925	-0.0768856744355993\\
25.19925	-0.0720390203601432\\
25.29925	-0.0700230214706969\\
25.39925	-0.0535917496695862\\
25.49925	-0.0268856822957584\\
25.59925	-0.00272253400848616\\
25.69925	0.0155950319528193\\
25.79925	0.0293598021491881\\
25.89925	0.0391777119075969\\
25.99925	0.0455748937222312\\
26.09925	0.0500211912857386\\
26.19925	0.0545092262590096\\
26.29925	0.0616794354796418\\
26.39925	0.0748024174342107\\
26.49925	0.0948026294353482\\
26.59925	0.115752293462155\\
26.69925	0.122517036893535\\
26.79925	0.106805164879803\\
26.89925	0.100306821993728\\
26.99925	0.112097588602545\\
27.09925	0.123921254075439\\
27.19925	0.112073697630311\\
27.29925	0.0812556470237271\\
27.39925	0.0588080536574275\\
27.49925	0.0519008731944836\\
27.59925	0.048540918850902\\
27.69925	0.0373514956772097\\
27.79925	0.0227457572592089\\
27.89925	0.0107036050239747\\
27.99925	0.00175009389448569\\
28.09925	-0.00525061801830595\\
28.19925	-0.0109672897455343\\
28.29925	-0.0169650188346758\\
28.39925	-0.0229983914903233\\
28.49925	-0.026845982422327\\
28.59925	-0.0269236788540787\\
28.69925	-0.0256199969725947\\
28.79925	-0.024124034408209\\
28.89925	-0.0233972562901481\\
28.99925	-0.0232064462606797\\
29.09925	-0.0231953369240924\\
29.19925	-0.0231641956188434\\
29.29925	-0.0233250296931861\\
29.39925	-0.02369303568927\\
29.49925	-0.0242266306095084\\
29.59925	-0.0240635956376834\\
29.69925	-0.0238932195218246\\
29.79925	-0.0251177749443065\\
29.89925	-0.0227729369883676\\
29.99925	-0.0199482918498133\\
30.09925	-0.0197853800080635\\
30.19925	-0.0201556909155005\\
30.29925	-0.0270489389429967\\
30.39925	-0.0414674149645835\\
30.49925	-0.0483949901448132\\
30.59925	-0.0399383848777513\\
30.69925	-0.0261172081803875\\
30.79925	-0.015323438310099\\
30.89925	-0.00902048129741353\\
30.99925	-0.00573899081158908\\
31.09925	-0.00414835617207379\\
31.19925	-0.00342137331741295\\
31.29925	-0.00294817472040058\\
31.39925	-0.00240176628608665\\
31.49925	-0.00393035294229941\\
31.59925	-0.0146073622015783\\
31.69925	-0.0306895427685058\\
31.79925	-0.0533972102256597\\
31.89925	-0.0802561547840094\\
31.99925	-0.108927005279294\\
32.09925	-0.141386547635902\\
32.19925	-0.164378656784574\\
32.29925	-0.182000480690127\\
32.39925	-0.194258312752069\\
32.49925	-0.205146817906834\\
32.59925	-0.21095494610778\\
32.69925	-0.199974251707635\\
32.79925	-0.18970987855652\\
32.89925	-0.157459458366021\\
32.99925	-0.136796895849947\\
33.09925	-0.146284165210195\\
33.19925	-0.160829648477488\\
33.29925	-0.167687912913954\\
33.39925	-0.151682129168922\\
33.49925	-0.122299609149222\\
33.59925	-0.0888163927046612\\
33.69925	-0.0578815468372919\\
33.79925	-0.0421479835499002\\
33.89925	-0.037877448258276\\
33.99925	-0.0359337919807533\\
34.09925	-0.0266836140762848\\
34.19925	-0.014069013282792\\
34.29925	-0.000598584121505772\\
34.39925	0.0132140454737864\\
34.49925	0.0250595333498963\\
34.59925	0.0343526679711203\\
34.69925	0.0414722352361329\\
34.79925	0.0465319760956932\\
34.89925	0.049940613731384\\
34.99925	0.0532510499778021\\
35.09925	0.0588122538091838\\
35.19925	0.0691817173725186\\
35.29925	0.0864833467393882\\
35.39925	0.108063643893276\\
35.49925	0.1254134666874\\
35.59925	0.148536341427762\\
35.69925	0.168999144242826\\
35.79925	0.184723720958521\\
35.89925	0.198636921220149\\
35.99925	0.209101943367074\\
36.09925	0.220162653820641\\
36.19925	0.232935639061325\\
36.29925	0.245058326782197\\
36.39925	0.251103574757449\\
36.49925	0.220280155452918\\
36.59925	0.156191626843225\\
36.69925	0.0945334464299407\\
36.79925	0.0511340843170197\\
36.89925	0.0249150701874809\\
36.99925	0.0104658478015687\\
37.09925	0.00312640271699684\\
37.19925	-0.000321168056400926\\
37.29925	-0.00150521330268774\\
37.39925	0.000387769010126217\\
37.49925	0.00411712396403147\\
37.59925	0.00830319054493677\\
37.69925	0.0123266165866632\\
37.79925	0.0161805026758384\\
37.89925	0.0185171231239963\\
37.99925	0.0197026977818061\\
38.09925	0.0229623388232281\\
38.19925	0.0322242715391982\\
38.29925	0.0393271611879636\\
38.39925	0.0362581809137502\\
38.49925	0.0275993395349928\\
38.59925	0.0197585937320297\\
38.69925	0.0147566731266365\\
38.79925	0.0116889174078359\\
38.89925	0.00884165376744825\\
38.99925	0.00585531427069363\\
39.09925	0.0034118133550975\\
39.19925	0.00178423130257109\\
39.29925	0.000829761386094114\\
39.39925	0.000296866926998836\\
39.49925	-2.72450525081715e-06\\
39.59925	-6.54543944118575e-05\\
39.69925	0.0023900429631174\\
39.79925	0.00803835358524883\\
39.89925	0.0166904761947136\\
39.99925	0.0330674156638084\\
40.09925	0.0577381411594071\\
40.19925	0.0889118653009747\\
40.29925	0.1243753781587\\
40.39925	0.15884477086785\\
40.49925	0.183413604139203\\
40.59925	0.199550067741205\\
40.69925	0.213159334160568\\
40.79925	0.213627121634924\\
40.89925	0.195877481073593\\
40.99925	0.197709836765243\\
41.09925	0.197804052467714\\
41.19925	0.191415235094622\\
41.29925	0.197942243224385\\
41.39925	0.209707223578033\\
41.49925	0.222864855135999\\
41.59925	0.232378804384741\\
41.69925	0.239535575562828\\
41.79925	0.228378843333534\\
41.89925	0.208374365430692\\
41.99925	0.211320917304738\\
42.09925	0.224589705958815\\
42.19925	0.218487929439424\\
42.29925	0.171380042465606\\
42.39925	0.110049969426355\\
42.49925	0.0605641424892559\\
42.59925	0.029289249935674\\
42.69925	0.0120817656331963\\
42.79925	0.00349901290887986\\
42.89925	-0.000391566128198926\\
42.99925	-0.00199502335290944\\
43.09925	-0.0026071684623707\\
43.19925	-0.00278142217524519\\
43.29925	-0.00277786677867986\\
43.39925	-0.00275027798611292\\
43.49925	-0.00268724414411429\\
43.59925	-0.00260850097626382\\
43.69925	-0.00245765982650106\\
43.79925	-0.00225920341167732\\
43.89925	-0.00210846295841536\\
43.99925	-0.00203750523633457\\
44.09925	-0.00203236633311346\\
44.19925	-0.002150426808572\\
44.29925	-0.00225229039889731\\
44.39925	-0.00232845091454713\\
44.49925	-0.00245050676426571\\
44.59925	-0.00256098831792068\\
44.69925	-0.00263593178368706\\
44.79925	-0.0026740838185945\\
44.89925	-0.00268013739092329\\
44.99925	-0.00266739309727767\\
45.09925	-0.002616936749755\\
45.19925	-0.00251558340395341\\
45.29925	-0.00244731815497013\\
45.39925	-0.00243818726269279\\
45.49925	-0.00251611326987636\\
45.59925	-0.00265845201124217\\
45.69925	-0.00281072867752872\\
45.79925	-0.00296208886574718\\
45.89925	-0.0030874079957683\\
45.99925	-0.00322142026202398\\
46.09925	-0.00318470249611922\\
46.19925	-0.00302683435940662\\
46.29925	-0.00306350494207088\\
46.39925	-0.00323831767404723\\
46.49925	-0.00339748631274891\\
46.59925	-0.00349787992184785\\
46.69925	-0.00362950633110926\\
46.79925	-0.00351613679241567\\
46.89925	-0.00191652430318933\\
46.99925	-0.000806106018878538\\
47.09925	-0.000303607495334752\\
47.19925	-0.000107522504117912\\
47.29925	-3.66108674699844e-05\\
47.39925	-1.21300029946699e-05\\
47.49925	-3.93905405973412e-06\\
47.59925	-1.25962306878132e-06\\
47.69925	-3.97927903273882e-07\\
47.79925	-1.24475423949622e-07\\
47.89925	-3.86205954765467e-08\\
47.99925	-1.19007480840086e-08\\
48.09925	-3.64576461080884e-09\\
48.19925	-1.11124735856208e-09\\
48.29925	-3.37226822634105e-10\\
48.39925	-1.01942027408863e-10\\
48.49925	-3.07111009566084e-11\\
48.59925	-9.22377636725725e-12\\
48.69925	-2.76267077392675e-12\\
48.79925	-8.25415139476929e-13\\
48.89925	-2.46058557851197e-13\\
48.99925	-7.32004616638407e-14\\
49.09925	-2.17357189236649e-14\\
49.19925	-6.44295893195839e-15\\
49.29925	-1.90680562348111e-15\\
49.39925	-5.63493780803021e-16\\
49.49925	-1.66295217010703e-16\\
49.59925	-4.9013954634829e-17\\
49.69925	-1.44293348500833e-17\\
49.79925	-4.24319542731508e-18\\
49.89925	-1.24649429973523e-18\\
49.99925	-3.65818518191807e-19\\
};
\addlegendentry{$\dot{\theta}_{6}$}

\end{axis}
\end{tikzpicture}%

==> src/Safety_Controller_Command.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=34,
xlabel={Time [\si{\second}]},
yticklabel style={rotate=90},
ymin=-0.2,
ymax=0.25,
ylabel={Joint Velocity Command [\si{\radian\per\second}]},
font = \footnotesize,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=3
]

\addplot [dashed, fill=black, fill opacity=0.2, forget plot]coordinates {
            (1.9, 1) 
            (1.9, -1)
            (4.7, -1)
            (4.7, 1)};
            
\addplot [dashed, fill=black, fill opacity=0.2, forget plot]coordinates {
            (9, 1) 
            (9, -1)
            (11.5, -1)
            (11.5, 1)};
            
\addplot [dashed, fill=black, fill opacity=0.2, forget plot]coordinates {
            (15.5, 1) 
            (15.5, -1)
            (18, -1)
            (18, 1)};
            
\addplot [dashed, fill=black, fill opacity=0.2, forget plot]coordinates {
            (24.5, 1) 
            (24.5, -1)
            (28, -1)
            (28, 1)};

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-0.000749999999996476	0\\
0.0992499999999978	0\\
0.199250000000006	0\\
0.299250000000001	0\\
0.399250000000009	0\\
0.499250000000004	0\\
0.599249999999998	0\\
0.699250000000006	0\\
0.799250000000001	0\\
0.899250000000009	0\\
0.999250000000004	0\\
1.09925	0\\
1.19925000000001	0\\
1.29925	0\\
1.39925000000001	0\\
1.49925	0\\
1.59925	0\\
1.69925000000001	0\\
1.79925	0\\
1.89925000000001	-0.00269508281008435\\
1.99925	-0.00521695608272485\\
2.09925	-0.0127661345217747\\
2.19925000000001	-0.0112473024116822\\
2.29925	-0.0112831843351206\\
2.39925000000001	-0.00955293963748326\\
2.49925	-0.00685623925469448\\
2.59925	-0.00614936406846577\\
2.69925000000001	-0.00589604535205397\\
2.79925	-0.00508989532313715\\
2.89925000000001	-0.00500246598972042\\
2.99925	-0.00487977720280809\\
3.09925	-0.00487755812977358\\
3.19925000000001	-0.00486419360607658\\
3.29925	-0.00462871354839743\\
3.39925000000001	-0.0051134380823893\\
3.49925	-0.00502921268833646\\
3.59925	-0.00497179231351306\\
3.69925000000001	-0.00488057138780707\\
3.79925	-0.00474753085186371\\
3.89925000000001	-0.00472796025859056\\
3.99925	-0.00437154939074\\
4.09925	-0.00450505297927838\\
4.19925000000001	-0.00460104729804336\\
4.29925	-0.00433369056181795\\
4.39925000000001	-0.00435125315162763\\
4.49925	-0.0040928732720562\\
4.59925	0\\
4.69925000000001	0\\
4.79925	0\\
4.89925000000001	0\\
4.99925	0\\
5.09925	0\\
5.19925000000001	0\\
5.29925	0\\
5.39925000000001	-0.00902147983633763\\
5.49925	-0.0159334180315057\\
5.59925	-0.0172869666346918\\
5.69925000000001	-0.0195058931102133\\
5.79925	-0.0179764748844095\\
5.89925000000001	-0.0119663070521121\\
5.99925	-0.00860558748534877\\
6.09925	-0.00731538580933689\\
6.19925000000001	-0.00264996244199165\\
6.29925	0\\
6.39925000000001	0\\
6.49925	0\\
6.59925	0\\
6.69925000000001	0\\
6.79925	0\\
6.89925000000001	0\\
6.99925	0\\
7.09925	0\\
7.19925000000001	0\\
7.29925	0\\
7.39925000000001	0\\
7.49925	0\\
7.59925	0\\
7.69925000000001	0\\
7.79925	0\\
7.89925000000001	0\\
7.99925	0\\
8.09925	0\\
8.19925000000001	0\\
8.29925	0\\
8.39925000000001	0\\
8.49925	0\\
8.59925	0\\
8.69925000000001	0\\
8.79925	0\\
8.89925000000001	-0.0090195386310291\\
8.99925	-0.00914637400148221\\
9.09925	-0.00819500777499248\\
9.19925000000001	-0.0168150355767048\\
9.29925	-0.0160561466121804\\
9.39925000000001	-0.0115480381247454\\
9.49925	-0.00986545115568799\\
9.59925	-0.00615037270425053\\
9.69925000000001	-0.00576869739779133\\
9.79925	-0.00555231521254881\\
9.89925000000001	-0.00395071819288273\\
9.99925	-0.00387279693058275\\
10.09925	-0.00339608270419026\\
10.19925	-0.00332708475550902\\
10.29925	-0.00334222194665042\\
10.39925	-0.00326404281099786\\
10.49925	-0.00314468830049337\\
10.59925	-0.00414606697026809\\
10.69925	-0.00397876642521123\\
10.79925	-0.00551136836778062\\
10.89925	-0.00560191639984971\\
10.99925	-0.00552360435265483\\
11.09925	-0.00519572234402972\\
11.19925	-0.00335687944694503\\
11.29925	-0.0035953713909188\\
11.39925	0\\
11.49925	0\\
11.59925	0\\
11.69925	0\\
11.79925	0\\
11.89925	-0.0014582178349804\\
11.99925	0\\
12.09925	-0.0036380451724846\\
12.19925	-0.0114047805131457\\
12.29925	0\\
12.39925	-0.00905240579632712\\
12.49925	-0.0110151468920698\\
12.59925	0\\
12.69925	0\\
12.79925	0\\
12.89925	0\\
12.99925	0\\
13.09925	0\\
13.19925	0\\
13.29925	0\\
13.39925	0\\
13.49925	0\\
13.59925	0\\
13.69925	0\\
13.79925	0\\
13.89925	0\\
13.99925	0\\
14.09925	0\\
14.19925	0\\
14.29925	0\\
14.39925	0\\
14.49925	0\\
14.59925	0\\
14.69925	0\\
14.79925	0\\
14.89925	0\\
14.99925	0\\
15.09925	0\\
15.19925	0\\
15.29925	0\\
15.39925	0\\
15.49925	0\\
15.59925	-0.0121957965032686\\
15.69925	-0.0146927407475762\\
15.79925	-0.0129459334713683\\
15.89925	-0.0232275794158527\\
15.99925	-0.0192378704194918\\
16.09925	-0.0142829785900222\\
16.19925	-0.0121363423433176\\
16.29925	-0.0114220804765261\\
16.39925	-0.00751904797725982\\
16.49925	-0.00737345988959368\\
16.59925	-0.00630047258416297\\
16.69925	-0.00642109006616665\\
16.79925	-0.00662163931092569\\
16.89925	-0.00619688025631579\\
16.99925	-0.00762475060267562\\
17.09925	-0.00726957264812168\\
17.19925	-0.00814840740239472\\
17.29925	-0.00752383451035678\\
17.39925	-0.00576267406219829\\
17.49925	-0.00565979525332161\\
17.59925	-0.00552455463944823\\
17.69925	-0.006569574871994\\
17.79925	-0.00743918216326591\\
17.89925	-0.00712236092259027\\
17.99925	0\\
18.09925	0\\
18.19925	0\\
18.29925	0\\
18.39925	0\\
18.49925	0\\
18.59925	0\\
18.69925	0\\
18.79925	-0.00945595146077496\\
18.89925	-0.0155644675411149\\
18.99925	-0.0192369184398791\\
19.09925	-0.0197344637574928\\
19.19925	-0.0175628208252483\\
19.29925	-0.0137783907461167\\
19.39925	-0.0113936964842207\\
19.49925	-0.00641960966463832\\
19.59925	0\\
19.69925	0\\
19.79925	0\\
19.89925	0\\
19.99925	0\\
20.09925	0\\
20.19925	0\\
20.29925	0\\
20.39925	0\\
20.49925	0\\
20.59925	0\\
20.69925	0\\
20.79925	0\\
20.89925	0\\
20.99925	0\\
21.09925	0\\
21.19925	0\\
21.29925	0\\
21.39925	0\\
21.49925	0\\
21.59925	0\\
21.69925	0\\
21.79925	0\\
21.89925	0\\
21.99925	0\\
22.09925	0\\
22.19925	0\\
22.29925	0\\
22.39925	0\\
22.49925	0\\
22.59925	0\\
22.69925	0\\
22.79925	0\\
22.89925	0\\
22.99925	0\\
23.09925	0\\
23.19925	0\\
23.29925	0\\
23.39925	0\\
23.49925	0\\
23.59925	0\\
23.69925	-0.00165401245249957\\
23.79925	-0.00231314620952755\\
23.89925	-0.0025940741226906\\
23.99925	-0.00133936697456956\\
24.09925	0\\
24.19925	0\\
24.29925	0\\
24.39925	0\\
24.49925	0\\
24.59925	0\\
24.69925	-0.00573294552466503\\
24.79925	-0.00610228013937982\\
24.89925	-0.0126527486995498\\
24.99925	-0.010940244165808\\
25.09925	-0.0119794682302339\\
25.19925	-0.0119200789553931\\
25.29925	-0.011005230688117\\
25.39925	-0.0109077094438714\\
25.49925	-0.0109236125566837\\
25.59925	-0.00689574074085113\\
25.69925	-0.00632595293292808\\
25.79925	-0.00414889838738514\\
25.89925	-0.00422173792420375\\
25.99925	-0.00325608578324968\\
26.09925	-0.00312925084471938\\
26.19925	-0.00279762483626195\\
26.29925	-0.00280780608330694\\
26.39925	-0.00260630083886938\\
26.49925	-0.00254668255431721\\
26.59925	-0.00245778296249889\\
26.69925	-0.00229170165609191\\
26.79925	-0.00229752911273828\\
26.89925	-0.00220377837866124\\
26.99925	-0.00216968045482187\\
27.09925	-0.00214984578990718\\
27.19925	-0.00249822096388475\\
27.29925	-0.00246907378359738\\
27.39925	-0.0029910478153511\\
27.49925	-0.00298188762320363\\
27.59925	-0.00234801880352581\\
27.69925	-0.00221973973904296\\
27.79925	0\\
27.89925	0\\
27.99925	0\\
28.09925	-0.00201042714075504\\
28.19925	-0.00503253542122656\\
28.29925	-0.00463455656398288\\
28.39925	-0.00559448841063128\\
28.49925	-0.00988543161150893\\
28.59925	-0.0141137126524054\\
28.69925	-0.0132414349809592\\
28.79925	-0.0134674513775803\\
28.89925	-0.0122340991163258\\
28.99925	-0.00489900034798467\\
29.09925	-0.00842671526585628\\
29.19925	-0.00724824511960775\\
29.29925	-0.012354807805447\\
29.39925	-0.0116267511683627\\
29.49925	-0.0169473515837185\\
29.59925	-0.0127088827113092\\
29.69925	-0.0214222082079388\\
29.79925	-0.020190397649026\\
29.89925	-0.0188944763678536\\
29.99925	-0.0182126282912566\\
30.09925	-0.0184663187750106\\
30.19925	-0.0202839361852021\\
30.29925	-0.0155037232107758\\
30.39925	-0.00704757967137199\\
30.49925	-0.00249446995495221\\
30.59925	0\\
30.69925	0\\
30.79925	0\\
30.89925	-0.00231748791829023\\
30.99925	-0.00599081860853039\\
31.09925	-0.0113663585863644\\
31.19925	-0.0155618673093939\\
31.29925	-0.00604561417935228\\
31.39925	-0.00403412470224356\\
31.49925	-0.00111391931415603\\
31.59925	-0.000105555744537832\\
31.69925	0\\
31.79925	0\\
31.89925	0\\
31.99925	0\\
32.09925	0\\
32.19925	0\\
32.29925	0\\
32.39925	0\\
32.49925	-0.000210933819463526\\
32.59925	0\\
32.69925	0\\
32.79925	0\\
32.89925	0\\
32.99925	0\\
33.09925	0\\
33.19925	0\\
33.29925	0\\
33.39925	0\\
33.49925	0\\
33.59925	0\\
33.69925	0\\
33.79925	0\\
33.89925	0\\
33.99925	0\\
};
\addlegendentry{$\dot{\theta}_{1}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-0.000749999999996476	0\\
0.0992499999999978	0\\
0.199250000000006	0\\
0.299250000000001	0\\
0.399250000000009	0\\
0.499250000000004	0\\
0.599249999999998	0\\
0.699250000000006	0\\
0.799250000000001	0\\
0.899250000000009	0\\
0.999250000000004	0\\
1.09925	0\\
1.19925000000001	0\\
1.29925	0\\
1.39925000000001	0\\
1.49925	0\\
1.59925	0\\
1.69925000000001	0\\
1.79925	0\\
1.89925000000001	-0.012255561688609\\
1.99925	-0.0238800003456297\\
2.09925	-0.0871080817819508\\
2.19925000000001	-0.0800625653361083\\
2.29925	-0.107956883288159\\
2.39925000000001	-0.0948231622837577\\
2.49925	-0.0976212726310121\\
2.59925	-0.0876027452663946\\
2.69925000000001	-0.0853882731054076\\
2.79925	-0.105828187486142\\
2.89925000000001	-0.11192864749825\\
2.99925	-0.107950402137552\\
3.09925	-0.10561793774512\\
3.19925000000001	-0.0981557371902774\\
3.29925	-0.093778745053436\\
3.39925000000001	-0.0901942034993144\\
3.49925	-0.0887684576409458\\
3.59925	-0.0852010172087284\\
3.69925000000001	-0.085273404404403\\
3.79925	-0.0841977499940173\\
3.89925000000001	-0.0846828856015552\\
3.99925	-0.0814118520242592\\
4.09925	-0.0838271137379077\\
4.19925000000001	-0.0855209177759959\\
4.29925	-0.082369290732154\\
4.39925000000001	-0.083042332621485\\
4.49925	-0.0798027173631227\\
4.59925	0\\
4.69925000000001	0\\
4.79925	0\\
4.89925000000001	0\\
4.99925	0\\
5.09925	0\\
5.19925000000001	0\\
5.29925	0\\
5.39925000000001	-0.036274508548899\\
5.49925	-0.0609921121475651\\
5.59925	-0.060776797854288\\
5.69925000000001	-0.0665956504705154\\
5.79925	-0.0590208206709833\\
5.89925000000001	-0.0392317313920218\\
5.99925	-0.0261917773161007\\
6.09925	-0.0213839301235203\\
6.19925000000001	-0.00754908618315492\\
6.29925	0\\
6.39925000000001	0\\
6.49925	0\\
6.59925	0\\
6.69925000000001	0\\
6.79925	0\\
6.89925000000001	0\\
6.99925	0\\
7.09925	0\\
7.19925000000001	0\\
7.29925	0\\
7.39925000000001	0\\
7.49925	0\\
7.59925	0\\
7.69925000000001	0\\
7.79925	0\\
7.89925000000001	0\\
7.99925	0\\
8.09925	0\\
8.19925000000001	0\\
8.29925	0\\
8.39925000000001	0\\
8.49925	0\\
8.59925	0\\
8.69925000000001	0\\
8.79925	0\\
8.89925000000001	-0.0371408028015275\\
8.99925	-0.0384310766509293\\
9.09925	-0.0354227459996553\\
9.19925000000001	-0.108997297546234\\
9.29925	-0.11157972577676\\
9.39925000000001	-0.124344248280192\\
9.49925	-0.111711146857416\\
9.59925	-0.124634139209319\\
9.69925000000001	-0.120708006331251\\
9.79925	-0.118771493200467\\
9.89925000000001	-0.123055815118067\\
9.99925	-0.118822847366107\\
10.09925	-0.128142558622374\\
10.19925	-0.125039091238993\\
10.29925	-0.132026978495948\\
10.39925	-0.129132908466282\\
10.49925	-0.125515545294957\\
10.59925	-0.12239335451092\\
10.69925	-0.117553958211669\\
10.79925	-0.108045038844917\\
10.89925	-0.108076350874582\\
10.99925	-0.0794554484790418\\
11.09925	-0.0750448228047519\\
11.19925	-0.0348693924504895\\
11.29925	-0.0365844778639649\\
11.39925	0\\
11.49925	0\\
11.59925	0\\
11.69925	0\\
11.79925	0\\
11.89925	-0.00664362040585268\\
11.99925	0\\
12.09925	-0.012701594132702\\
12.19925	-0.0381126701019617\\
12.29925	0\\
12.39925	-0.0240553060586468\\
12.49925	-0.0268369964750225\\
12.59925	0\\
12.69925	0\\
12.79925	0\\
12.89925	0\\
12.99925	0\\
13.09925	0\\
13.19925	0\\
13.29925	0\\
13.39925	0\\
13.49925	0\\
13.59925	0\\
13.69925	0\\
13.79925	0\\
13.89925	0\\
13.99925	0\\
14.09925	0\\
14.19925	0\\
14.29925	0\\
14.39925	0\\
14.49925	0\\
14.59925	0\\
14.69925	0\\
14.79925	0\\
14.89925	0\\
14.99925	0\\
15.09925	0\\
15.19925	0\\
15.29925	0\\
15.39925	0\\
15.49925	0\\
15.59925	-0.0377603883616066\\
15.69925	-0.0461889064451645\\
15.79925	-0.0435950929329315\\
15.89925	-0.105460068142612\\
15.99925	-0.0952179812319628\\
16.09925	-0.115055733603263\\
16.19925	-0.10383097019976\\
16.29925	-0.0996181071522299\\
16.39925	-0.109443459557847\\
16.49925	-0.10925272348213\\
16.59925	-0.121543076839695\\
16.69925	-0.120527112455279\\
16.79925	-0.123735813485378\\
16.89925	-0.116476277873187\\
16.99925	-0.112817963521399\\
17.09925	-0.107564959130289\\
17.19925	-0.0938412346545523\\
17.29925	-0.0879947746891489\\
17.39925	-0.051989533625821\\
17.49925	-0.0504317674736994\\
17.59925	-0.0485947355007028\\
17.69925	-0.0580430980363142\\
17.79925	-0.0668515088864011\\
17.89925	-0.0656324167772774\\
17.99925	0\\
18.09925	0\\
18.19925	0\\
18.29925	0\\
18.39925	0\\
18.49925	0\\
18.59925	0\\
18.69925	0\\
18.79925	-0.0371109068314798\\
18.89925	-0.0595015206983263\\
18.99925	-0.0706647325208444\\
19.09925	-0.0699757861129325\\
19.19925	-0.0598907290906337\\
19.29925	-0.0462158484980526\\
19.39925	-0.0364515521395916\\
19.49925	-0.0203088572917298\\
19.59925	0\\
19.69925	0\\
19.79925	0\\
19.89925	0\\
19.99925	0\\
20.09925	0\\
20.19925	0\\
20.29925	0\\
20.39925	0\\
20.49925	0\\
20.59925	0\\
20.69925	0\\
20.79925	0\\
20.89925	0\\
20.99925	0\\
21.09925	0\\
21.19925	0\\
21.29925	0\\
21.39925	0\\
21.49925	0\\
21.59925	0\\
21.69925	0\\
21.79925	0\\
21.89925	0\\
21.99925	0\\
22.09925	0\\
22.19925	0\\
22.29925	0\\
22.39925	0\\
22.49925	0\\
22.59925	0\\
22.69925	0\\
22.79925	0\\
22.89925	0\\
22.99925	0\\
23.09925	0\\
23.19925	0\\
23.29925	0\\
23.39925	0\\
23.49925	0\\
23.59925	0\\
23.69925	-0.0065516622746351\\
23.79925	-0.00906848694419234\\
23.89925	-0.00949653809089601\\
23.99925	-0.00489190775741212\\
24.09925	0\\
24.19925	0\\
24.29925	0\\
24.39925	0\\
24.49925	0\\
24.59925	0\\
24.69925	-0.022557212930558\\
24.79925	-0.0249657922738064\\
24.89925	-0.0623185959376456\\
24.99925	-0.0562739856262819\\
25.09925	-0.0764861719701826\\
25.19925	-0.0762514633068289\\
25.29925	-0.0724606576178391\\
25.39925	-0.103139106108192\\
25.49925	-0.106150762505876\\
25.59925	-0.119276525676002\\
25.69925	-0.114776614054653\\
25.79925	-0.124830605606662\\
25.89925	-0.123271435490503\\
25.99925	-0.117599951961164\\
26.09925	-0.110109081552989\\
26.19925	-0.111385710337916\\
26.29925	-0.110888765878185\\
26.39925	-0.107938394199989\\
26.49925	-0.106023796296334\\
26.59925	-0.103414612130698\\
26.69925	-0.0986018792094\\
26.79925	-0.0992052072403635\\
26.89925	-0.0861921581799769\\
26.99925	-0.0846643094823226\\
27.09925	-0.0840736294662803\\
27.19925	-0.0846376287802676\\
27.29925	-0.0849765320900195\\
27.39925	-0.0852283851643816\\
27.49925	-0.0854755852959815\\
27.59925	-0.0412080083585789\\
27.69925	-0.0372560043435256\\
27.79925	0\\
27.89925	0\\
27.99925	0\\
28.09925	-0.0248084780892449\\
28.19925	-0.0611702331746811\\
28.29925	-0.0332681406707744\\
28.39925	-0.0375415139290846\\
28.49925	-0.0569241785904191\\
28.59925	-0.0807980997764604\\
28.69925	-0.0702758870812935\\
28.79925	-0.0692502777275427\\
28.89925	-0.0632160242675538\\
28.99925	-0.0216122574399001\\
29.09925	-0.0349381677473871\\
29.19925	-0.0261604847910953\\
29.29925	-0.0425056843532774\\
29.39925	-0.0385214917508634\\
29.49925	-0.0442809518985843\\
29.59925	-0.034255409809678\\
29.69925	-0.0504410840761799\\
29.79925	-0.0497642309419429\\
29.89925	-0.0474184669789195\\
29.99925	-0.044431383857272\\
30.09925	-0.0429491689523758\\
30.19925	-0.0464843788230564\\
30.29925	-0.0356249082271116\\
30.39925	-0.0160286877850136\\
30.49925	-0.0054899269025286\\
30.59925	0\\
30.69925	0\\
30.79925	0\\
30.89925	-0.00527788838578894\\
30.99925	-0.0140001657549632\\
31.09925	-0.026920077260042\\
31.19925	-0.0369056550830497\\
31.29925	-0.029600949459225\\
31.39925	-0.0217302891869182\\
31.49925	-0.0061694475898978\\
31.59925	-0.000560705804411873\\
31.69925	0\\
31.79925	0\\
31.89925	0\\
31.99925	0\\
32.09925	0\\
32.19925	0\\
32.29925	0\\
32.39925	0\\
32.49925	-0.00105462954514852\\
32.59925	0\\
32.69925	0\\
32.79925	0\\
32.89925	0\\
32.99925	0\\
33.09925	0\\
33.19925	0\\
33.29925	0\\
33.39925	0\\
33.49925	0\\
33.59925	0\\
33.69925	0\\
33.79925	0\\
33.89925	0\\
33.99925	0\\
};
\addlegendentry{$\dot{\theta}_{2}$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-0.000749999999996476	0\\
0.0992499999999978	0\\
0.199250000000006	0\\
0.299250000000001	0\\
0.399250000000009	0\\
0.499250000000004	0\\
0.599249999999998	0\\
0.699250000000006	0\\
0.799250000000001	0\\
0.899250000000009	0\\
0.999250000000004	0\\
1.09925	0\\
1.19925000000001	0\\
1.29925	0\\
1.39925000000001	0\\
1.49925	0\\
1.59925	0\\
1.69925000000001	0\\
1.79925	0\\
1.89925000000001	0.00744377559599812\\
1.99925	0.0144625276107236\\
2.09925	0.0517449277412215\\
2.19925000000001	0.047675194682638\\
2.29925	0.0652829863296816\\
2.39925000000001	0.0577414283853602\\
2.49925	0.0608712078170838\\
2.59925	0.0550167446798748\\
2.69925000000001	0.0540675397657093\\
2.79925	0.0687320700831805\\
2.89925000000001	0.0736041371632524\\
2.99925	0.0713039173475949\\
3.09925	0.0702062240133235\\
3.19925000000001	0.0653985522941366\\
3.29925	0.0627658182115105\\
3.39925000000001	0.0602022673176151\\
3.49925	0.0593637234156725\\
3.59925	0.0573132622405248\\
3.69925000000001	0.0575547635272078\\
3.79925	0.057075021332288\\
3.89925000000001	0.0575920228000636\\
3.99925	0.0554046153534004\\
4.09925	0.0572961941427852\\
4.19925000000001	0.0587378589356322\\
4.29925	0.0565773191817839\\
4.39925000000001	0.0571950213085449\\
4.49925	0.0550151572432467\\
4.59925	0\\
4.69925000000001	0\\
4.79925	0\\
4.89925000000001	0\\
4.99925	0\\
5.09925	0\\
5.19925000000001	0\\
5.29925	0\\
5.39925000000001	0.0249841472771022\\
5.49925	0.0416061197645355\\
5.59925	0.0406859646435408\\
5.69925000000001	0.0441257843408451\\
5.79925	0.0383911227636657\\
5.89925000000001	0.0253122560866972\\
5.99925	0.0166771221659656\\
6.09925	0.0135632748823081\\
6.19925000000001	0.00475386628839563\\
6.29925	0\\
6.39925000000001	0\\
6.49925	0\\
6.59925	0\\
6.69925000000001	0\\
6.79925	0\\
6.89925000000001	0\\
6.99925	0\\
7.09925	0\\
7.19925000000001	0\\
7.29925	0\\
7.39925000000001	0\\
7.49925	0\\
7.59925	0\\
7.69925000000001	0\\
7.79925	0\\
7.89925000000001	0\\
7.99925	0\\
8.09925	0\\
8.19925000000001	0\\
8.29925	0\\
8.39925000000001	0\\
8.49925	0\\
8.59925	0\\
8.69925000000001	0\\
8.79925	0\\
8.89925000000001	0.0231685597525862\\
8.99925	0.02393525343733\\
9.09925	0.0220841914065621\\
9.19925000000001	0.0673731109151647\\
9.29925	0.0690534409051602\\
9.39925000000001	0.0764041181826222\\
9.49925	0.0690659774503841\\
9.59925	0.0788572456496054\\
9.69925000000001	0.0771923616930738\\
9.79925	0.0765721815523871\\
9.89925000000001	0.0812298919508104\\
9.99925	0.0788685757426386\\
10.09925	0.0863929478013308\\
10.19925	0.0846309188783135\\
10.29925	0.0901309644620807\\
10.39925	0.0885182873246607\\
10.49925	0.0865361152393927\\
10.59925	0.0846169878885463\\
10.69925	0.08153153830767\\
10.79925	0.0746525521336663\\
10.89925	0.0749364100291648\\
10.99925	0.0554817166613054\\
11.09925	0.0525918894091135\\
11.19925	0.0244620997173719\\
11.29925	0.0257271622930237\\
11.39925	0\\
11.49925	0\\
11.59925	0\\
11.69925	0\\
11.79925	0\\
11.89925	0.00465080586312437\\
11.99925	0\\
12.09925	0.00878383771896117\\
12.19925	0.0261425275015675\\
12.29925	0\\
12.39925	0.016190898628675\\
12.49925	0.0178466337861117\\
12.59925	0\\
12.69925	0\\
12.79925	0\\
12.89925	0\\
12.99925	0\\
13.09925	0\\
13.19925	0\\
13.29925	0\\
13.39925	0\\
13.49925	0\\
13.59925	0\\
13.69925	0\\
13.79925	0\\
13.89925	0\\
13.99925	0\\
14.09925	0\\
14.19925	0\\
14.29925	0\\
14.39925	0\\
14.49925	0\\
14.59925	0\\
14.69925	0\\
14.79925	0\\
14.89925	0\\
14.99925	0\\
15.09925	0\\
15.19925	0\\
15.29925	0\\
15.39925	0\\
15.49925	0\\
15.59925	0.0232833446297549\\
15.69925	0.0284105347249662\\
15.79925	0.026725737088542\\
15.89925	0.0631752592786676\\
15.99925	0.057122491670566\\
16.09925	0.0715051484467036\\
16.19925	0.0652838464998611\\
16.29925	0.0632603575900672\\
16.39925	0.0700160631777413\\
16.49925	0.0702530910859845\\
16.59925	0.0778132016841974\\
16.69925	0.077690744439589\\
16.79925	0.080094811385469\\
16.89925	0.0757694959553602\\
16.99925	0.0744607413999818\\
17.09925	0.0715187769790372\\
17.19925	0.0632061966847475\\
17.29925	0.059447363031191\\
17.39925	0.0360755301764837\\
17.49925	0.035238941084706\\
17.59925	0.0341306022223254\\
17.69925	0.0408108634502406\\
17.79925	0.0469920804341439\\
17.89925	0.0460238689430282\\
17.99925	0\\
18.09925	0\\
18.19925	0\\
18.29925	0\\
18.39925	0\\
18.49925	0\\
18.59925	0\\
18.69925	0\\
18.79925	0.0264817015984157\\
18.89925	0.0422442532376577\\
18.99925	0.0497627545607527\\
19.09925	0.0487460237682188\\
19.19925	0.0412792437250907\\
19.29925	0.0316286217940395\\
19.39925	0.0249088579224425\\
19.49925	0.0137735348924746\\
19.59925	0\\
19.69925	0\\
19.79925	0\\
19.89925	0\\
19.99925	0\\
20.09925	0\\
20.19925	0\\
20.29925	0\\
20.39925	0\\
20.49925	0\\
20.59925	0\\
20.69925	0\\
20.79925	0\\
20.89925	0\\
20.99925	0\\
21.09925	0\\
21.19925	0\\
21.29925	0\\
21.39925	0\\
21.49925	0\\
21.59925	0\\
21.69925	0\\
21.79925	0\\
21.89925	0\\
21.99925	0\\
22.09925	0\\
22.19925	0\\
22.29925	0\\
22.39925	0\\
22.49925	0\\
22.59925	0\\
22.69925	0\\
22.79925	0\\
22.89925	0\\
22.99925	0\\
23.09925	0\\
23.19925	0\\
23.29925	0\\
23.39925	0\\
23.49925	0\\
23.59925	0\\
23.69925	0.00439516144974405\\
23.79925	0.00607440560442026\\
23.89925	0.00628108318852447\\
23.99925	0.00323271987456433\\
24.09925	0\\
24.19925	0\\
24.29925	0\\
24.39925	0\\
24.49925	0\\
24.59925	0\\
24.69925	0.0142861687226334\\
24.79925	0.0157857193012135\\
24.89925	0.0385618315771525\\
24.99925	0.0348154761800842\\
25.09925	0.0463328236405616\\
25.19925	0.0464235370841654\\
25.29925	0.0442475881880378\\
25.39925	0.0632819097791928\\
25.49925	0.0656606616767298\\
25.59925	0.074800468861058\\
25.69925	0.0723942386176476\\
25.79925	0.0791546454456546\\
25.89925	0.0786624099493015\\
25.99925	0.0757152210757706\\
26.09925	0.0713041958335607\\
26.19925	0.0726810912306144\\
26.29925	0.0727844518895889\\
26.39925	0.0710165786836658\\
26.49925	0.0700189782587847\\
26.59925	0.0685986413380844\\
26.69925	0.0650275969576521\\
26.79925	0.0657305943627608\\
26.89925	0.0568231970134946\\
26.99925	0.0559917134314786\\
27.09925	0.0557484097057378\\
27.19925	0.0564766685351918\\
27.29925	0.0568147907119383\\
27.39925	0.057694660522433\\
27.49925	0.0580338211350504\\
27.59925	0.0290314236114255\\
27.69925	0.0264241949630982\\
27.79925	0\\
27.89925	0\\
27.99925	0\\
28.09925	0.0179777546649697\\
28.19925	0.044190048510796\\
28.29925	0.0240164504997586\\
28.39925	0.0270529223108732\\
28.49925	0.040738912687668\\
28.59925	0.0574615029882858\\
28.69925	0.0495254821219648\\
28.79925	0.0488150433486284\\
28.89925	0.0442975559449297\\
28.99925	0.0149748705158569\\
29.09925	0.0242143758418697\\
29.19925	0.0178935005918348\\
29.29925	0.0289748626721162\\
29.39925	0.0260930486841854\\
29.49925	0.030460712805794\\
29.59925	0.0234227351327183\\
29.69925	0.0347244878639407\\
29.79925	0.0338239545821416\\
29.89925	0.031918829212794\\
29.99925	0.0298383350724416\\
30.09925	0.0288703179626549\\
30.19925	0.031167799197762\\
30.29925	0.0237558880490198\\
30.39925	0.0106378367495988\\
30.49925	0.00363604192618208\\
30.59925	0\\
30.69925	0\\
30.79925	0\\
30.89925	0.00344962413773212\\
30.99925	0.00912383949141495\\
31.09925	0.0175237335637767\\
31.19925	0.023945915378945\\
31.29925	0.0196408158839605\\
31.39925	0.014401973421393\\
31.49925	0.00407153029090439\\
31.59925	0.000369380840522334\\
31.69925	0\\
31.79925	0\\
31.89925	0\\
31.99925	0\\
32.09925	0\\
32.19925	0\\
32.29925	0\\
32.39925	0\\
32.49925	0.000694552684314981\\
32.59925	0\\
32.69925	0\\
32.79925	0\\
32.89925	0\\
32.99925	0\\
33.09925	0\\
33.19925	0\\
33.29925	0\\
33.39925	0\\
33.49925	0\\
33.59925	0\\
33.69925	0\\
33.79925	0\\
33.89925	0\\
33.99925	0\\
};
\addlegendentry{$\dot{\theta}_{3}$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-0.000749999999996476	0\\
0.0992499999999978	0\\
0.199250000000006	0\\
0.299250000000001	0\\
0.399250000000009	0\\
0.499250000000004	0\\
0.599249999999998	0\\
0.699250000000006	0\\
0.799250000000001	0\\
0.899250000000009	0\\
0.999250000000004	0\\
1.09925	0\\
1.19925000000001	0\\
1.29925	0\\
1.39925000000001	0\\
1.49925	0\\
1.59925	0\\
1.69925000000001	0\\
1.79925	0\\
1.89925000000001	-0.00195546445098205\\
1.99925	-0.00378535613760849\\
2.09925	-0.0092871085318463\\
2.19925000000001	-0.00823238643323702\\
2.29925	-0.00832876713516047\\
2.39925000000001	-0.00712018423081234\\
2.49925	-0.00516523557153601\\
2.59925	-0.00468005571498934\\
2.69925000000001	-0.00453096251228828\\
2.79925	-0.00394918132933277\\
2.89925000000001	-0.00392044233674689\\
2.99925	-0.00386386721084138\\
3.09925	-0.00390486851004644\\
3.19925000000001	-0.00393518240819356\\
3.29925	-0.00378033834716188\\
3.39925000000001	-0.00421662430275264\\
3.49925	-0.0041818975481815\\
3.59925	-0.0041654893433738\\
3.69925000000001	-0.00411774943032137\\
3.79925	-0.0040317622680196\\
3.89925000000001	-0.00404057401620608\\
3.99925	-0.00375737597501473\\
4.09925	-0.00389349112992007\\
4.19925000000001	-0.00399969051452864\\
4.29925	-0.00378624203655514\\
4.39925000000001	-0.00382108609258459\\
4.49925	-0.00361242244341998\\
4.59925	0\\
4.69925000000001	0\\
4.79925	0\\
4.89925000000001	0\\
4.99925	0\\
5.09925	0\\
5.19925000000001	0\\
5.29925	0\\
5.39925000000001	-0.0075329029322233\\
5.49925	-0.0131047211706707\\
5.59925	-0.014014466788515\\
5.69925000000001	-0.0155922124317025\\
5.79925	-0.0141825178012659\\
5.89925000000001	-0.00932098118895196\\
5.99925	-0.00661766980546561\\
6.09925	-0.00555041178306166\\
6.19925000000001	-0.00198287913218765\\
6.29925	0\\
6.39925000000001	0\\
6.49925	0\\
6.59925	0\\
6.69925000000001	0\\
6.79925	0\\
6.89925000000001	0\\
6.99925	0\\
7.09925	0\\
7.19925000000001	0\\
7.29925	0\\
7.39925000000001	0\\
7.49925	0\\
7.59925	0\\
7.69925000000001	0\\
7.79925	0\\
7.89925000000001	0\\
7.99925	0\\
8.09925	0\\
8.19925000000001	0\\
8.29925	0\\
8.39925000000001	0\\
8.49925	0\\
8.59925	0\\
8.69925000000001	0\\
8.79925	0\\
8.89925000000001	-0.00653761980121974\\
8.99925	-0.00663138084694492\\
9.09925	-0.00596070077292476\\
9.19925000000001	-0.0122791002837011\\
9.29925	-0.0118253727180037\\
9.39925000000001	-0.00859548600143287\\
9.49925	-0.00743426878973953\\
9.59925	-0.00469457780246367\\
9.69925000000001	-0.00446004549420601\\
9.79925	-0.00435014218793676\\
9.89925000000001	-0.00313575668213517\\
9.99925	-0.00311469367324157\\
10.09925	-0.00276591243549361\\
10.19925	-0.00274397537698328\\
10.29925	-0.00279169117538082\\
10.39925	-0.00276044028570071\\
10.49925	-0.00269416580016138\\
10.59925	-0.00359623046637568\\
10.69925	-0.00349212994458816\\
10.79925	-0.00489114969559183\\
10.89925	-0.00502106007347242\\
10.99925	-0.0049935475752067\\
11.09925	-0.00472601457076953\\
11.19925	-0.00306527126638119\\
11.29925	-0.00328484794382943\\
11.39925	0\\
11.49925	0\\
11.59925	0\\
11.69925	0\\
11.79925	0\\
11.89925	-0.00127569298596997\\
11.99925	0\\
12.09925	-0.0030856642923038\\
12.19925	-0.00950691706862672\\
12.29925	0\\
12.39925	-0.0072824989213805\\
12.49925	-0.00868729691627166\\
12.59925	0\\
12.69925	0\\
12.79925	0\\
12.89925	0\\
12.99925	0\\
13.09925	0\\
13.19925	0\\
13.29925	0\\
13.39925	0\\
13.49925	0\\
13.59925	0\\
13.69925	0\\
13.79925	0\\
13.89925	0\\
13.99925	0\\
14.09925	0\\
14.19925	0\\
14.29925	0\\
14.39925	0\\
14.49925	0\\
14.59925	0\\
14.69925	0\\
14.79925	0\\
14.89925	0\\
14.99925	0\\
15.09925	0\\
15.19925	0\\
15.29925	0\\
15.39925	0\\
15.49925	0\\
15.59925	-0.00884372079582833\\
15.69925	-0.0106547138269819\\
15.79925	-0.00939405208912554\\
15.89925	-0.0169327399076525\\
15.99925	-0.0141205972090166\\
16.09925	-0.0105840380843695\\
16.19925	-0.00909098764322579\\
16.29925	-0.00865372293304417\\
16.39925	-0.00576280795940652\\
16.49925	-0.00571774203964477\\
16.59925	-0.00494258256256604\\
16.69925	-0.00509719290829543\\
16.79925	-0.00532277526599216\\
16.89925	-0.00504321286203839\\
16.99925	-0.00628104608518014\\
17.09925	-0.00605773520908037\\
17.19925	-0.00686178810615047\\
17.29925	-0.00639461944119055\\
17.39925	-0.00493782062037377\\
17.49925	-0.0048783549879585\\
17.59925	-0.00477576069882171\\
17.69925	-0.005688502087498\\
17.79925	-0.00645012926754851\\
17.89925	-0.00618619920308338\\
17.99925	0\\
18.09925	0\\
18.19925	0\\
18.29925	0\\
18.39925	0\\
18.49925	0\\
18.59925	0\\
18.69925	0\\
18.79925	-0.00775478158525268\\
18.89925	-0.0125782842522438\\
18.99925	-0.0153364755734005\\
19.09925	-0.0155371161065746\\
19.19925	-0.0136633608695694\\
19.29925	-0.0105982777266672\\
19.39925	-0.00866444028200651\\
19.49925	-0.0048253182432199\\
19.59925	0\\
19.69925	0\\
19.79925	0\\
19.89925	0\\
19.99925	0\\
20.09925	0\\
20.19925	0\\
20.29925	0\\
20.39925	0\\
20.49925	0\\
20.59925	0\\
20.69925	0\\
20.79925	0\\
20.89925	0\\
20.99925	0\\
21.09925	0\\
21.19925	0\\
21.29925	0\\
21.39925	0\\
21.49925	0\\
21.59925	0\\
21.69925	0\\
21.79925	0\\
21.89925	0\\
21.99925	0\\
22.09925	0\\
22.19925	0\\
22.29925	0\\
22.39925	0\\
22.49925	0\\
22.59925	0\\
22.69925	0\\
22.79925	0\\
22.89925	0\\
22.99925	0\\
23.09925	0\\
23.19925	0\\
23.29925	0\\
23.39925	0\\
23.49925	0\\
23.59925	0\\
23.69925	-0.00119607426699467\\
23.79925	-0.00167271312424203\\
23.89925	-0.00187588600676877\\
23.99925	-0.000968590211729408\\
24.09925	0\\
24.19925	0\\
24.29925	0\\
24.39925	0\\
24.49925	0\\
24.59925	0\\
24.69925	-0.00415042834971585\\
24.79925	-0.0044225213840356\\
24.89925	-0.00919090182988711\\
24.99925	-0.00798145718796628\\
25.09925	-0.00878749565068505\\
25.19925	-0.00880078034407935\\
25.29925	-0.00818608387761004\\
25.39925	-0.00817983965475323\\
25.49925	-0.00827144365792544\\
25.59925	-0.00527866417722049\\
25.69925	-0.00489935094590175\\
25.79925	-0.00325223142985418\\
25.89925	-0.00335024866863668\\
25.99925	-0.0026177122743285\\
26.09925	-0.00254715716022761\\
26.19925	-0.0023036788749338\\
26.29925	-0.00233760797091192\\
26.39925	-0.00219277320567557\\
26.49925	-0.00216427676415274\\
26.59925	-0.0021090651695832\\
26.69925	-0.00198484513641145\\
26.79925	-0.0020063053628197\\
26.89925	-0.00193990511652428\\
26.99925	-0.00192344646983496\\
27.09925	-0.00191721938918132\\
27.19925	-0.00223899914515924\\
27.29925	-0.00222378304794603\\
27.39925	-0.00270478467338808\\
27.49925	-0.002708684193708\\
27.59925	-0.00214144497151052\\
27.69925	-0.00202933522488973\\
27.79925	0\\
27.89925	0\\
27.99925	0\\
28.09925	-0.00180716457648437\\
28.19925	-0.00448233741475454\\
28.29925	-0.00409236717994211\\
28.39925	-0.00489196215238251\\
28.49925	-0.00855941189685058\\
28.59925	-0.0121044235292557\\
28.69925	-0.0112662557112662\\
28.79925	-0.0113840840139503\\
28.89925	-0.0102803465138092\\
28.99925	-0.00409180776750263\\
29.09925	-0.0069833538558541\\
29.19925	-0.00595558425522884\\
29.29925	-0.0100586942665342\\
29.39925	-0.00937605140238822\\
29.49925	-0.0135390007764863\\
29.59925	-0.0100566972379019\\
29.69925	-0.0167894774270369\\
29.79925	-0.0156863912502241\\
29.89925	-0.0145465400214654\\
29.99925	-0.0138953725581913\\
30.09925	-0.0139646880963219\\
30.19925	-0.0151965036064102\\
30.29925	-0.0115089426046366\\
30.39925	-0.00518656553078969\\
30.49925	-0.00182229597188829\\
30.59925	0\\
30.69925	0\\
30.79925	0\\
30.89925	-0.00167344519938185\\
30.99925	-0.00432377671564364\\
31.09925	-0.00820339320068115\\
31.19925	-0.0112327665701972\\
31.29925	-0.00437479321933726\\
31.39925	-0.00292800822732966\\
31.49925	-0.00081141811269868\\
31.59925	-7.70311007201631e-05\\
31.69925	0\\
31.79925	0\\
31.89925	0\\
31.99925	0\\
32.09925	0\\
32.19925	0\\
32.29925	0\\
32.39925	0\\
32.49925	-0.000153445155076165\\
32.59925	0\\
32.69925	0\\
32.79925	0\\
32.89925	0\\
32.99925	0\\
33.09925	0\\
33.19925	0\\
33.29925	0\\
33.39925	0\\
33.49925	0\\
33.59925	0\\
33.69925	0\\
33.79925	0\\
33.89925	0\\
33.99925	0\\
};
\addlegendentry{$\dot{\theta}_{4}$}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-0.000749999999996476	0\\
0.0992499999999978	0\\
0.199250000000006	0\\
0.299250000000001	0\\
0.399250000000009	0\\
0.499250000000004	0\\
0.599249999999998	0\\
0.699250000000006	0\\
0.799250000000001	0\\
0.899250000000009	0\\
0.999250000000004	0\\
1.09925	0\\
1.19925000000001	0\\
1.29925	0\\
1.39925000000001	0\\
1.49925	0\\
1.59925	0\\
1.69925000000001	0\\
1.79925	0\\
1.89925000000001	0.00931311832570561\\
1.99925	0.0182268043724141\\
2.09925	0.0685206629135261\\
2.19925000000001	0.0629547879279304\\
2.29925	0.0833797525486073\\
2.39925000000001	0.0728667930728831\\
2.49925	0.0728503418282079\\
2.59925	0.0650526594560262\\
2.69925000000001	0.0629767010424139\\
2.79925	0.0755068626743493\\
2.89925000000001	0.0788060856658072\\
2.99925	0.0759613610011395\\
3.09925	0.0740913351459532\\
3.19925000000001	0.0690351583989438\\
3.29925	0.0658617339897442\\
3.39925000000001	0.0639372887017949\\
3.49925	0.0630266322896813\\
3.59925	0.0602215245193921\\
3.69925000000001	0.0602011311522874\\
3.79925	0.0592726889251536\\
3.89925000000001	0.0595304993265937\\
3.99925	0.0573539621831338\\
4.09925	0.0588577314925451\\
4.19925000000001	0.0598131762236072\\
4.29925	0.0577416406545623\\
4.39925000000001	0.0581370276123748\\
4.49925	0.0559323640404879\\
4.59925	0\\
4.69925000000001	0\\
4.79925	0\\
4.89925000000001	0\\
4.99925	0\\
5.09925	0\\
5.19925000000001	0\\
5.29925	0\\
5.39925000000001	0.0247552942573672\\
5.49925	0.0418741223664126\\
5.59925	0.0426012902998975\\
5.69925000000001	0.047046137738639\\
5.79925	0.0425752805502438\\
5.89925000000001	0.0284539608548181\\
5.99925	0.0192387179013157\\
6.09925	0.0156701456958769\\
6.19925000000001	0.00554253630963656\\
6.29925	0\\
6.39925000000001	0\\
6.49925	0\\
6.59925	0\\
6.69925000000001	0\\
6.79925	0\\
6.89925000000001	0\\
6.99925	0\\
7.09925	0\\
7.19925000000001	0\\
7.29925	0\\
7.39925000000001	0\\
7.49925	0\\
7.59925	0\\
7.69925000000001	0\\
7.79925	0\\
7.89925000000001	0\\
7.99925	0\\
8.09925	0\\
8.19925000000001	0\\
8.29925	0\\
8.39925000000001	0\\
8.49925	0\\
8.59925	0\\
8.69925000000001	0\\
8.79925	0\\
8.89925000000001	0.0270356813466653\\
8.99925	0.0280536451423483\\
9.09925	0.0258749863405428\\
9.19925000000001	0.0809349066030201\\
9.29925	0.0831341710508192\\
9.39925000000001	0.0942394503057735\\
9.49925	0.0844609258251342\\
9.59925	0.0916773053412592\\
9.69925000000001	0.0880046776374976\\
9.79925	0.0861867603886974\\
9.89925000000001	0.086786950205933\\
9.99925	0.0837487076228699\\
10.09925	0.0888405719499517\\
10.19925	0.0868089138963806\\
10.29925	0.0911365074820001\\
10.39925	0.0892116865288906\\
10.49925	0.0865922303035095\\
10.59925	0.0846505139126678\\
10.69925	0.081420138707272\\
10.79925	0.0756193623290987\\
10.89925	0.0756279588147249\\
10.99925	0.0552961788257631\\
11.09925	0.0521266697295548\\
11.19925	0.0242331947471144\\
11.29925	0.0253575777150992\\
11.39925	0\\
11.49925	0\\
11.59925	0\\
11.69925	0\\
11.79925	0\\
11.89925	0.00453617285527046\\
11.99925	0\\
12.09925	0.00868678934565203\\
12.19925	0.0261350130135148\\
12.29925	0\\
12.39925	0.0166430615662666\\
12.49925	0.0186977436787959\\
12.59925	0\\
12.69925	0\\
12.79925	0\\
12.89925	0\\
12.99925	0\\
13.09925	0\\
13.19925	0\\
13.29925	0\\
13.39925	0\\
13.49925	0\\
13.59925	0\\
13.69925	0\\
13.79925	0\\
13.89925	0\\
13.99925	0\\
14.09925	0\\
14.19925	0\\
14.29925	0\\
14.39925	0\\
14.49925	0\\
14.59925	0\\
14.69925	0\\
14.79925	0\\
14.89925	0\\
14.99925	0\\
15.09925	0\\
15.19925	0\\
15.29925	0\\
15.39925	0\\
15.49925	0\\
15.59925	0.0280141141570239\\
15.69925	0.0344012359547482\\
15.79925	0.0326487164068417\\
15.89925	0.0820270477258857\\
15.99925	0.0741715914217084\\
16.09925	0.0854487773442223\\
16.19925	0.0762296312996497\\
16.29925	0.0725144963251251\\
16.39925	0.0793062615692868\\
16.49925	0.0790935570585786\\
16.59925	0.0891484329585801\\
16.69925	0.0880689102609146\\
16.79925	0.0904451201194337\\
16.89925	0.0850589058052649\\
16.99925	0.0811923593322416\\
17.09925	0.0770397974422733\\
17.19925	0.0663358948333031\\
17.29925	0.0622269590482305\\
17.39925	0.0355333950643248\\
17.49925	0.0342406978632871\\
17.59925	0.0327987787386195\\
17.69925	0.0391529279095981\\
17.79925	0.045142167364618\\
17.89925	0.0445308456342928\\
17.99925	0\\
18.09925	0\\
18.19925	0\\
18.29925	0\\
18.39925	0\\
18.49925	0\\
18.59925	0\\
18.69925	0\\
18.79925	0.0235697444092246\\
18.89925	0.0376938688807661\\
18.99925	0.0449379300257738\\
19.09925	0.0449328386848189\\
19.19925	0.0388528798850868\\
19.29925	0.0301018197252844\\
19.39925	0.0235730495088019\\
19.49925	0.0131773951134697\\
19.59925	0\\
19.69925	0\\
19.79925	0\\
19.89925	0\\
19.99925	0\\
20.09925	0\\
20.19925	0\\
20.29925	0\\
20.39925	0\\
20.49925	0\\
20.59925	0\\
20.69925	0\\
20.79925	0\\
20.89925	0\\
20.99925	0\\
21.09925	0\\
21.19925	0\\
21.29925	0\\
21.39925	0\\
21.49925	0\\
21.59925	0\\
21.69925	0\\
21.79925	0\\
21.89925	0\\
21.99925	0\\
22.09925	0\\
22.19925	0\\
22.29925	0\\
22.39925	0\\
22.49925	0\\
22.59925	0\\
22.69925	0\\
22.79925	0\\
22.89925	0\\
22.99925	0\\
23.09925	0\\
23.19925	0\\
23.29925	0\\
23.39925	0\\
23.49925	0\\
23.59925	0\\
23.69925	0.00416452088280248\\
23.79925	0.0057819664406279\\
23.89925	0.00620961548709557\\
23.99925	0.00320426406347724\\
24.09925	0\\
24.19925	0\\
24.29925	0\\
24.39925	0\\
24.49925	0\\
24.59925	0\\
24.69925	0.0159879315241081\\
24.79925	0.0177596829549157\\
24.89925	0.0460220509719585\\
24.99925	0.0416886854964395\\
25.09925	0.0587242315830359\\
25.19925	0.0583160408121054\\
25.29925	0.0553965918765064\\
25.39925	0.0786412465840011\\
25.49925	0.0803898343736068\\
25.59925	0.0890334187632565\\
25.69925	0.0854777322823967\\
25.79925	0.092824247709646\\
25.89925	0.0913939525102911\\
25.99925	0.0866397040176944\\
26.09925	0.0809426503928406\\
26.19925	0.0814557158404741\\
26.29925	0.0808385875450595\\
26.39925	0.0788053077334315\\
26.49925	0.0773533912263328\\
26.59925	0.0753146328015231\\
26.69925	0.0726230760841264\\
26.79925	0.0728587225588712\\
26.89925	0.0638853823551963\\
26.99925	0.0626654972407518\\
27.09925	0.0621558854849151\\
27.19925	0.0621997165182359\\
27.29925	0.0624086106685087\\
27.39925	0.0617415231256317\\
27.49925	0.0618019795282292\\
27.59925	0.0284720527377177\\
27.69925	0.0255386185112725\\
27.79925	0\\
27.89925	0\\
27.99925	0\\
28.09925	0.016345022310862\\
28.19925	0.0402694345732866\\
28.29925	0.0218168010673335\\
28.39925	0.0245429396392885\\
28.49925	0.0373979412467896\\
28.59925	0.0533073008783749\\
28.69925	0.0468418833810801\\
28.79925	0.0459931487857237\\
28.89925	0.0422524100125479\\
28.99925	0.0146647055075666\\
29.09925	0.0236036532646471\\
29.19925	0.0179640982380463\\
29.29925	0.0292052403989759\\
29.39925	0.0266043073080551\\
29.49925	0.0296741931337402\\
29.59925	0.0230252699023577\\
29.69925	0.0332662267290582\\
29.79925	0.0332903711655587\\
29.89925	0.0319912240432752\\
29.99925	0.0298392552336786\\
30.09925	0.0285460666265402\\
30.19925	0.030737420906615\\
30.29925	0.0235629583662784\\
30.39925	0.0105975849842252\\
30.49925	0.00361480497979609\\
30.59925	0\\
30.69925	0\\
30.79925	0\\
30.89925	0.0035196213444657\\
30.99925	0.00938309270042715\\
31.09925	0.0180808743622228\\
31.19925	0.024945127759584\\
31.29925	0.0192252519176803\\
31.39925	0.0141939248032813\\
31.49925	0.00407871931823023\\
31.59925	0.000372715241176746\\
31.69925	0\\
31.79925	0\\
31.89925	0\\
31.99925	0\\
32.09925	0\\
32.19925	0\\
32.29925	0\\
32.39925	0\\
32.49925	0.000699552553427594\\
32.59925	0\\
32.69925	0\\
32.79925	0\\
32.89925	0\\
32.99925	0\\
33.09925	0\\
33.19925	0\\
33.29925	0\\
33.39925	0\\
33.49925	0\\
33.59925	0\\
33.69925	0\\
33.79925	0\\
33.89925	0\\
33.99925	0\\
};
\addlegendentry{$\dot{\theta}_{5}$}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
-0.000749999999996476	0\\
0.0992499999999978	0\\
0.199250000000006	0\\
0.299250000000001	0\\
0.399250000000009	0\\
0.499250000000004	0\\
0.599249999999998	0\\
0.699250000000006	0\\
0.799250000000001	0\\
0.899250000000009	0\\
0.999250000000004	0\\
1.09925	0\\
1.19925000000001	0\\
1.29925	0\\
1.39925000000001	0\\
1.49925	0\\
1.59925	0\\
1.69925000000001	0\\
1.79925	0\\
1.89925000000001	0\\
1.99925	0\\
2.09925	0\\
2.19925000000001	0\\
2.29925	0\\
2.39925000000001	0\\
2.49925	0\\
2.59925	0\\
2.69925000000001	0\\
2.79925	0\\
2.89925000000001	0\\
2.99925	0\\
3.09925	0\\
3.19925000000001	0\\
3.29925	0\\
3.39925000000001	0\\
3.49925	0\\
3.59925	0\\
3.69925000000001	0\\
3.79925	0\\
3.89925000000001	0\\
3.99925	0\\
4.09925	0\\
4.19925000000001	0\\
4.29925	0\\
4.39925000000001	0\\
4.49925	0\\
4.59925	0\\
4.69925000000001	0\\
4.79925	0\\
4.89925000000001	0\\
4.99925	0\\
5.09925	0\\
5.19925000000001	0\\
5.29925	0\\
5.39925000000001	0\\
5.49925	0\\
5.59925	0\\
5.69925000000001	0\\
5.79925	0\\
5.89925000000001	0\\
5.99925	0\\
6.09925	0\\
6.19925000000001	0\\
6.29925	0\\
6.39925000000001	0\\
6.49925	0\\
6.59925	0\\
6.69925000000001	0\\
6.79925	0\\
6.89925000000001	0\\
6.99925	0\\
7.09925	0\\
7.19925000000001	0\\
7.29925	0\\
7.39925000000001	0\\
7.49925	0\\
7.59925	0\\
7.69925000000001	0\\
7.79925	0\\
7.89925000000001	0\\
7.99925	0\\
8.09925	0\\
8.19925000000001	0\\
8.29925	0\\
8.39925000000001	0\\
8.49925	0\\
8.59925	0\\
8.69925000000001	0\\
8.79925	0\\
8.89925000000001	0\\
8.99925	0\\
9.09925	0\\
9.19925000000001	0\\
9.29925	0\\
9.39925000000001	0\\
9.49925	0\\
9.59925	0\\
9.69925000000001	0\\
9.79925	0\\
9.89925000000001	0\\
9.99925	0\\
10.09925	0\\
10.19925	0\\
10.29925	0\\
10.39925	0\\
10.49925	0\\
10.59925	0\\
10.69925	0\\
10.79925	0\\
10.89925	0\\
10.99925	0\\
11.09925	0\\
11.19925	0\\
11.29925	0\\
11.39925	0\\
11.49925	0\\
11.59925	0\\
11.69925	0\\
11.79925	0\\
11.89925	0\\
11.99925	0\\
12.09925	0\\
12.19925	0\\
12.29925	0\\
12.39925	0\\
12.49925	0\\
12.59925	0\\
12.69925	0\\
12.79925	0\\
12.89925	0\\
12.99925	0\\
13.09925	0\\
13.19925	0\\
13.29925	0\\
13.39925	0\\
13.49925	0\\
13.59925	0\\
13.69925	0\\
13.79925	0\\
13.89925	0\\
13.99925	0\\
14.09925	0\\
14.19925	0\\
14.29925	0\\
14.39925	0\\
14.49925	0\\
14.59925	0\\
14.69925	0\\
14.79925	0\\
14.89925	0\\
14.99925	0\\
15.09925	0\\
15.19925	0\\
15.29925	0\\
15.39925	0\\
15.49925	0\\
15.59925	0\\
15.69925	0\\
15.79925	0\\
15.89925	0\\
15.99925	0\\
16.09925	0\\
16.19925	0\\
16.29925	0\\
16.39925	0\\
16.49925	0\\
16.59925	0\\
16.69925	0\\
16.79925	0\\
16.89925	0\\
16.99925	0\\
17.09925	0\\
17.19925	0\\
17.29925	0\\
17.39925	0\\
17.49925	0\\
17.59925	0\\
17.69925	0\\
17.79925	0\\
17.89925	0\\
17.99925	0\\
18.09925	0\\
18.19925	0\\
18.29925	0\\
18.39925	0\\
18.49925	0\\
18.59925	0\\
18.69925	0\\
18.79925	0\\
18.89925	0\\
18.99925	0\\
19.09925	0\\
19.19925	0\\
19.29925	0\\
19.39925	0\\
19.49925	0\\
19.59925	0\\
19.69925	0\\
19.79925	0\\
19.89925	0\\
19.99925	0\\
20.09925	0\\
20.19925	0\\
20.29925	0\\
20.39925	0\\
20.49925	0\\
20.59925	0\\
20.69925	0\\
20.79925	0\\
20.89925	0\\
20.99925	0\\
21.09925	0\\
21.19925	0\\
21.29925	0\\
21.39925	0\\
21.49925	0\\
21.59925	0\\
21.69925	0\\
21.79925	0\\
21.89925	0\\
21.99925	0\\
22.09925	0\\
22.19925	0\\
22.29925	0\\
22.39925	0\\
22.49925	0\\
22.59925	0\\
22.69925	0\\
22.79925	0\\
22.89925	0\\
22.99925	0\\
23.09925	0\\
23.19925	0\\
23.29925	0\\
23.39925	0\\
23.49925	0\\
23.59925	0\\
23.69925	0\\
23.79925	0\\
23.89925	0\\
23.99925	0\\
24.09925	0\\
24.19925	0\\
24.29925	0\\
24.39925	0\\
24.49925	0\\
24.59925	0\\
24.69925	0\\
24.79925	0\\
24.89925	0\\
24.99925	0\\
25.09925	0\\
25.19925	0\\
25.29925	0\\
25.39925	0\\
25.49925	0\\
25.59925	0\\
25.69925	0\\
25.79925	0\\
25.89925	0\\
25.99925	0\\
26.09925	0\\
26.19925	0\\
26.29925	0\\
26.39925	0\\
26.49925	0\\
26.59925	0\\
26.69925	0\\
26.79925	0\\
26.89925	0\\
26.99925	0\\
27.09925	0\\
27.19925	0\\
27.29925	0\\
27.39925	0\\
27.49925	0\\
27.59925	0\\
27.69925	0\\
27.79925	0\\
27.89925	0\\
27.99925	0\\
28.09925	0\\
28.19925	0\\
28.29925	0\\
28.39925	0\\
28.49925	0\\
28.59925	0\\
28.69925	0\\
28.79925	0\\
28.89925	0\\
28.99925	0\\
29.09925	0\\
29.19925	0\\
29.29925	0\\
29.39925	0\\
29.49925	0\\
29.59925	0\\
29.69925	0\\
29.79925	0\\
29.89925	0\\
29.99925	0\\
30.09925	0\\
30.19925	0\\
30.29925	0\\
30.39925	0\\
30.49925	0\\
30.59925	0\\
30.69925	0\\
30.79925	0\\
30.89925	0\\
30.99925	0\\
31.09925	0\\
31.19925	0\\
31.29925	0\\
31.39925	0\\
31.49925	0\\
31.59925	0\\
31.69925	0\\
31.79925	0\\
31.89925	0\\
31.99925	0\\
32.09925	0\\
32.19925	0\\
32.29925	0\\
32.39925	0\\
32.49925	0\\
32.59925	0\\
32.69925	0\\
32.79925	0\\
32.89925	0\\
32.99925	0\\
33.09925	0\\
33.19925	0\\
33.29925	0\\
33.39925	0\\
33.49925	0\\
33.59925	0\\
33.69925	0\\
33.79925	0\\
33.89925	0\\
33.99925	0\\
};
\addlegendentry{$\dot{\theta}_{6}$}

\end{axis}
\end{tikzpicture}%

==> src/Safety_Controller_Command_RSIS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=50,
xlabel={Time [\si{\second}]},
yticklabel style={rotate=90},
ymin=-0.12,
ymax=0.15,
ylabel={Joint Velocity Command [\si{\radian\per\second}]},
font = \footnotesize,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=3
]

\addplot [dashed, fill=black, fill opacity=0.2, forget plot]coordinates {
            (21.9, 1) 
            (21.9, -1)
            (34.1, -1)
            (34.1, 1)};


\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-0.000750000000000028	0\\
0.0992499999999996	0\\
0.199250000000001	0\\
0.299250000000001	0\\
0.39925	0\\
0.49925	0\\
0.59925	0\\
0.699250000000001	0\\
0.799250000000001	0\\
0.89925	0\\
0.99925	0\\
1.09925	0\\
1.19925	0\\
1.29925	0\\
1.39925	0\\
1.49925	0\\
1.59925	0\\
1.69925	-0.000832194359475289\\
1.79925	-0.00188283006417546\\
1.89925	-0.00253027183279233\\
1.99925	-0.00255035452126449\\
2.09925	-0.00234611860527326\\
2.19925	-0.00221621929636358\\
2.29925	-0.00215777267683453\\
2.39925	-0.0144048833206619\\
2.49925	-0.017142078418327\\
2.59925	-0.0190954394120059\\
2.69925	-0.019943810059567\\
2.79925	-0.0203128416397089\\
2.89925	-0.0204300082847066\\
2.99925	-0.0184319344560515\\
3.09925	-0.017055885471154\\
3.19925	-0.0139033065558774\\
3.29925	-0.00841274016466461\\
3.39925	-0.0061042009423916\\
3.49925	0\\
3.59925	0\\
3.69925	0\\
3.79925	0\\
3.89925	0\\
3.99925	0\\
4.09925	0\\
4.19925	0\\
4.29925	0\\
4.39925	0\\
4.49925	0\\
4.59925	0\\
4.69925	0\\
4.79925	0\\
4.89925	0\\
4.99925	0\\
5.09925	0\\
5.19925	0\\
5.29925	0\\
5.39925	0\\
5.49925	0\\
5.59925	0\\
5.69925	0\\
5.79925	0\\
5.89925	0\\
5.99925	0\\
6.09925	0\\
6.19925	0\\
6.29925	0\\
6.39925	0\\
6.49925	0\\
6.59925	0\\
6.69925	0\\
6.79925	0\\
6.89925	0\\
6.99925	0\\
7.09925	0\\
7.19925	0\\
7.29925	0\\
7.39925	0\\
7.49925	0\\
7.59925	0\\
7.69925	0\\
7.79925	0\\
7.89925	0\\
7.99925	0\\
8.09925	0\\
8.19925	0\\
8.29925	0\\
8.39925	0\\
8.49925	0\\
8.59925	0\\
8.69925	0\\
8.79925	0\\
8.89925	0\\
8.99925	0\\
9.09925	0\\
9.19925	0\\
9.29925	0\\
9.39925	0\\
9.49925	0\\
9.59925	0\\
9.69925	0\\
9.79925	0\\
9.89925	0\\
9.99925	0\\
10.09925	0\\
10.19925	0\\
10.29925	0\\
10.39925	0\\
10.49925	0\\
10.59925	0\\
10.69925	0\\
10.79925	0\\
10.89925	0\\
10.99925	0\\
11.09925	0\\
11.19925	0\\
11.29925	0\\
11.39925	0\\
11.49925	0\\
11.59925	0\\
11.69925	0\\
11.79925	0\\
11.89925	0\\
11.99925	0\\
12.09925	0\\
12.19925	0\\
12.29925	0\\
12.39925	0\\
12.49925	0\\
12.59925	0\\
12.69925	0\\
12.79925	0\\
12.89925	0\\
12.99925	0\\
13.09925	0\\
13.19925	0\\
13.29925	0\\
13.39925	0\\
13.49925	0\\
13.59925	0\\
13.69925	0\\
13.79925	0\\
13.89925	0\\
13.99925	0\\
14.09925	0\\
14.19925	0\\
14.29925	0\\
14.39925	0\\
14.49925	0\\
14.59925	0\\
14.69925	0\\
14.79925	0\\
14.89925	0\\
14.99925	0\\
15.09925	0\\
15.19925	0\\
15.29925	0\\
15.39925	0\\
15.49925	0\\
15.59925	0\\
15.69925	0\\
15.79925	0\\
15.89925	0\\
15.99925	0\\
16.09925	0\\
16.19925	0\\
16.29925	0\\
16.39925	0\\
16.49925	0\\
16.59925	0\\
16.69925	0\\
16.79925	0\\
16.89925	0\\
16.99925	0\\
17.09925	0\\
17.19925	0\\
17.29925	0\\
17.39925	0\\
17.49925	0\\
17.59925	0\\
17.69925	0\\
17.79925	0\\
17.89925	0\\
17.99925	0\\
18.09925	0\\
18.19925	0\\
18.29925	0\\
18.39925	0\\
18.49925	0\\
18.59925	0\\
18.69925	0\\
18.79925	0\\
18.89925	0\\
18.99925	0\\
19.09925	0\\
19.19925	0\\
19.29925	0\\
19.39925	0\\
19.49925	0\\
19.59925	0\\
19.69925	0\\
19.79925	0\\
19.89925	0\\
19.99925	0\\
20.09925	0\\
20.19925	0\\
20.29925	0\\
20.39925	0\\
20.49925	0\\
20.59925	0\\
20.69925	0\\
20.79925	0\\
20.89925	0\\
20.99925	0\\
21.09925	0\\
21.19925	0\\
21.29925	0\\
21.39925	0\\
21.49925	0\\
21.59925	0\\
21.69925	0\\
21.79925	0\\
21.89925	0\\
21.99925	0\\
22.09925	-0.0603952447886466\\
22.19925	-0.063250739918446\\
22.29925	-0.0707642007926493\\
22.39925	-0.054600974619125\\
22.49925	-0.0417253817436946\\
22.59925	-0.0437180517721591\\
22.69925	-0.0358865923707347\\
22.79925	-0.0489948640241999\\
22.89925	-0.0512051303772957\\
22.99925	-0.0393210260801127\\
23.09925	-0.0401744899149862\\
23.19925	-0.0320122141293285\\
23.29925	-0.0336059735394189\\
23.39925	-0.0253995044483383\\
23.49925	-0.0232582424501274\\
23.59925	-0.0202194795201774\\
23.69925	-0.0199642065642742\\
23.79925	-0.0182281672073012\\
23.89925	-0.0174688796751057\\
23.99925	-0.0131191157510139\\
24.09925	-0.0113974659731339\\
24.19925	-0.010838869284572\\
24.29925	-0.0103021641432909\\
24.39925	-0.00847370445503015\\
24.49925	-0.00660172907490562\\
24.59925	-0.00572735019177025\\
24.69925	-0.00532178343622702\\
24.79925	-0.00397338024057418\\
24.89925	-0.00312320571228838\\
24.99925	-0.00204920235727165\\
25.09925	-0.00148137106421457\\
25.19925	-0.00136353752800981\\
25.29925	-0.00193310478074524\\
25.39925	-0.00257687493854931\\
25.49925	-0.00278634373318496\\
25.59925	-0.00214465399429822\\
25.69925	-0.0016400009470918\\
25.79925	-0.0013567201413968\\
25.89925	-0.00130573745206958\\
25.99925	-0.00112558709410526\\
26.09925	-0.00126643824908778\\
26.19925	-0.00114882051023311\\
26.29925	-0.00223655004105687\\
26.39925	-0.00307497262839428\\
26.49925	-0.00358085252521366\\
26.59925	-0.00489862464839709\\
26.69925	-0.00556157609710119\\
26.79925	-0.00625871023658396\\
26.89925	-0.00620909315978909\\
26.99925	-0.00676310889729486\\
27.09925	-0.00648473301904177\\
27.19925	-0.00627060873072312\\
27.29925	-0.00595478274816095\\
27.39925	-0.00650278792349672\\
27.49925	-0.00679121763634527\\
27.59925	-0.00721698183487511\\
27.69925	-0.00688163325894063\\
27.79925	-0.00725223468889478\\
27.89925	-0.00643063932880845\\
27.99925	-0.00532448364213793\\
28.09925	-0.0056501406386536\\
28.19925	-0.00535400433538334\\
28.29925	-0.00616801484680136\\
28.39925	-0.00644082804201744\\
28.49925	-0.00628422400737968\\
28.59925	0\\
28.69925	0\\
28.79925	0\\
28.89925	0\\
28.99925	0\\
29.09925	-0.0323581167613884\\
29.19925	-0.051241072372854\\
29.29925	-0.0541537824316455\\
29.39925	-0.0659648851581665\\
29.49925	-0.0569407026619612\\
29.59925	-0.0597860859851492\\
29.69925	-0.0564652199834405\\
29.79925	-0.0691327320753484\\
29.89925	-0.0759727799172351\\
29.99925	-0.0454044541709211\\
30.09925	-0.0442645836993635\\
30.19925	-0.0598815354399938\\
30.29925	-0.0578923441016509\\
30.39925	-0.0518801380633873\\
30.49925	-0.0377114092538378\\
30.59925	-0.0251865259725435\\
30.69925	-0.044456563539439\\
30.79925	-0.07263252448832\\
30.89925	-0.083272825676769\\
30.99925	-0.0874146551096655\\
31.09925	-0.0941219211213525\\
31.19925	-0.0872987912702175\\
31.29925	-0.0598855878265988\\
31.39925	-0.0524017968018883\\
31.49925	-0.0423381542456549\\
31.59925	-0.0411617058886358\\
31.69925	-0.0488518684584766\\
31.79925	-0.0576114308388266\\
31.89925	-0.063760641321781\\
31.99925	-0.0501434095712914\\
32.09925	-0.0442093026955166\\
32.19925	-0.0390644264918751\\
32.29925	-0.0387214776974592\\
32.39925	-0.0389484441337008\\
32.49925	-0.0345784876624024\\
32.59925	-0.0511917096662756\\
32.69925	-0.047418543012635\\
32.79925	-0.0328473704722552\\
32.89925	-0.0544215876563072\\
32.99925	-0.0608752128263497\\
33.09925	-0.0611640126966336\\
33.19925	-0.0552613503882623\\
33.29925	-0.0529826615878871\\
33.39925	-0.0492005019789731\\
33.49925	-0.0516136260751764\\
33.59925	-0.0501632479739074\\
33.69925	0\\
33.79925	-0.0523377448621516\\
33.89925	-0.0399744748960783\\
33.99925	-0.0403269878841816\\
34.09925	0\\
34.19925	0\\
34.29925	0\\
34.39925	0\\
34.49925	0\\
34.59925	0\\
34.69925	0\\
34.79925	0\\
34.89925	0\\
34.99925	0\\
35.09925	0\\
35.19925	0\\
35.29925	0\\
35.39925	0\\
35.49925	0\\
35.59925	0\\
35.69925	0\\
35.79925	0\\
35.89925	0\\
35.99925	0\\
36.09925	0\\
36.19925	0\\
36.29925	0\\
36.39925	0\\
36.49925	0\\
36.59925	0\\
36.69925	0\\
36.79925	0\\
36.89925	0\\
36.99925	0\\
37.09925	0\\
37.19925	0\\
37.29925	0\\
37.39925	0\\
37.49925	0\\
37.59925	0\\
37.69925	0\\
37.79925	0\\
37.89925	0\\
37.99925	0\\
38.09925	0\\
38.19925	0\\
38.29925	0\\
38.39925	0\\
38.49925	0\\
38.59925	0\\
38.69925	0\\
38.79925	0\\
38.89925	0\\
38.99925	0\\
39.09925	0\\
39.19925	0\\
39.29925	0\\
39.39925	0\\
39.49925	0\\
39.59925	0\\
39.69925	0\\
39.79925	0\\
39.89925	0\\
39.99925	0\\
40.09925	0\\
40.19925	0\\
40.29925	0\\
40.39925	0\\
40.49925	0\\
40.59925	0\\
40.69925	0\\
40.79925	0\\
40.89925	0\\
40.99925	0\\
41.09925	0\\
41.19925	0\\
41.29925	0\\
41.39925	0\\
41.49925	0\\
41.59925	0\\
41.69925	0\\
41.79925	0\\
41.89925	0\\
41.99925	0\\
42.09925	0\\
42.19925	0\\
42.29925	0\\
42.39925	0\\
42.49925	0\\
42.59925	0\\
42.69925	0\\
42.79925	0\\
42.89925	0\\
42.99925	0\\
43.09925	0\\
43.19925	0\\
43.29925	0\\
43.39925	0\\
43.49925	0\\
43.59925	0\\
43.69925	0\\
43.79925	0\\
43.89925	0\\
43.99925	0\\
44.09925	0\\
44.19925	0\\
44.29925	0\\
44.39925	0\\
44.49925	0\\
44.59925	0\\
44.69925	0\\
44.79925	0\\
44.89925	0\\
44.99925	0\\
45.09925	0\\
45.19925	0\\
45.29925	0\\
45.39925	0\\
45.49925	0\\
45.59925	0\\
45.69925	0\\
45.79925	0\\
45.89925	0\\
45.99925	0\\
46.09925	0\\
46.19925	0\\
46.29925	0\\
46.39925	0\\
46.49925	0\\
46.59925	0\\
46.69925	0\\
46.79925	0\\
46.89925	0\\
46.99925	0\\
47.09925	0\\
47.19925	0\\
47.29925	0\\
47.39925	0\\
47.49925	0\\
47.59925	0\\
47.69925	0\\
47.79925	0\\
47.89925	0\\
47.99925	0\\
48.09925	0\\
48.19925	0\\
48.29925	0\\
48.39925	0\\
48.49925	0\\
48.59925	0\\
48.69925	0\\
48.79925	0\\
48.89925	0\\
48.99925	0\\
49.09925	0\\
49.19925	0\\
49.29925	0\\
49.39925	0\\
49.49925	0\\
49.59925	0\\
49.69925	0\\
49.79925	0\\
49.89925	0\\
49.99925	0\\
};
\addlegendentry{$\dot{\theta}_{1}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-0.000750000000000028	0\\
0.0992499999999996	0\\
0.199250000000001	0\\
0.299250000000001	0\\
0.39925	0\\
0.49925	0\\
0.59925	0\\
0.699250000000001	0\\
0.799250000000001	0\\
0.89925	0\\
0.99925	0\\
1.09925	0\\
1.19925	0\\
1.29925	0\\
1.39925	0\\
1.49925	0\\
1.59925	0\\
1.69925	-0.00220064030211855\\
1.79925	-0.00491697855969877\\
1.89925	-0.00655806145016851\\
1.99925	-0.00659458168043906\\
2.09925	-0.00606520572891417\\
2.19925	-0.0057294298527834\\
2.29925	-0.00557861139742177\\
2.39925	-0.0372782645417447\\
2.49925	-0.0443810749841389\\
2.59925	-0.0494437180440322\\
2.69925	-0.0516673651238087\\
2.79925	-0.0526031298788426\\
2.89925	-0.0529229095432032\\
2.99925	-0.0477678461891414\\
3.09925	-0.0434452335264892\\
3.19925	-0.0325321453735342\\
3.29925	-0.0178692231910126\\
3.39925	-0.0116867235266618\\
3.49925	0\\
3.59925	0\\
3.69925	0\\
3.79925	0\\
3.89925	0\\
3.99925	0\\
4.09925	0\\
4.19925	0\\
4.29925	0\\
4.39925	0\\
4.49925	0\\
4.59925	0\\
4.69925	0\\
4.79925	0\\
4.89925	0\\
4.99925	0\\
5.09925	0\\
5.19925	0\\
5.29925	0\\
5.39925	0\\
5.49925	0\\
5.59925	0\\
5.69925	0\\
5.79925	0\\
5.89925	0\\
5.99925	0\\
6.09925	0\\
6.19925	0\\
6.29925	0\\
6.39925	0\\
6.49925	0\\
6.59925	0\\
6.69925	0\\
6.79925	0\\
6.89925	0\\
6.99925	0\\
7.09925	0\\
7.19925	0\\
7.29925	0\\
7.39925	0\\
7.49925	0\\
7.59925	0\\
7.69925	0\\
7.79925	0\\
7.89925	0\\
7.99925	0\\
8.09925	0\\
8.19925	0\\
8.29925	0\\
8.39925	0\\
8.49925	0\\
8.59925	0\\
8.69925	0\\
8.79925	0\\
8.89925	0\\
8.99925	0\\
9.09925	0\\
9.19925	0\\
9.29925	0\\
9.39925	0\\
9.49925	0\\
9.59925	0\\
9.69925	0\\
9.79925	0\\
9.89925	0\\
9.99925	0\\
10.09925	0\\
10.19925	0\\
10.29925	0\\
10.39925	0\\
10.49925	0\\
10.59925	0\\
10.69925	0\\
10.79925	0\\
10.89925	0\\
10.99925	0\\
11.09925	0\\
11.19925	0\\
11.29925	0\\
11.39925	0\\
11.49925	0\\
11.59925	0\\
11.69925	0\\
11.79925	0\\
11.89925	0\\
11.99925	0\\
12.09925	0\\
12.19925	0\\
12.29925	0\\
12.39925	0\\
12.49925	0\\
12.59925	0\\
12.69925	0\\
12.79925	0\\
12.89925	0\\
12.99925	0\\
13.09925	0\\
13.19925	0\\
13.29925	0\\
13.39925	0\\
13.49925	0\\
13.59925	0\\
13.69925	0\\
13.79925	0\\
13.89925	0\\
13.99925	0\\
14.09925	0\\
14.19925	0\\
14.29925	0\\
14.39925	0\\
14.49925	0\\
14.59925	0\\
14.69925	0\\
14.79925	0\\
14.89925	0\\
14.99925	0\\
15.09925	0\\
15.19925	0\\
15.29925	0\\
15.39925	0\\
15.49925	0\\
15.59925	0\\
15.69925	0\\
15.79925	0\\
15.89925	0\\
15.99925	0\\
16.09925	0\\
16.19925	0\\
16.29925	0\\
16.39925	0\\
16.49925	0\\
16.59925	0\\
16.69925	0\\
16.79925	0\\
16.89925	0\\
16.99925	0\\
17.09925	0\\
17.19925	0\\
17.29925	0\\
17.39925	0\\
17.49925	0\\
17.59925	0\\
17.69925	0\\
17.79925	0\\
17.89925	0\\
17.99925	0\\
18.09925	0\\
18.19925	0\\
18.29925	0\\
18.39925	0\\
18.49925	0\\
18.59925	0\\
18.69925	0\\
18.79925	0\\
18.89925	0\\
18.99925	0\\
19.09925	0\\
19.19925	0\\
19.29925	0\\
19.39925	0\\
19.49925	0\\
19.59925	0\\
19.69925	0\\
19.79925	0\\
19.89925	0\\
19.99925	0\\
20.09925	0\\
20.19925	0\\
20.29925	0\\
20.39925	0\\
20.49925	0\\
20.59925	0\\
20.69925	0\\
20.79925	0\\
20.89925	0\\
20.99925	0\\
21.09925	0\\
21.19925	0\\
21.29925	0\\
21.39925	0\\
21.49925	0\\
21.59925	0\\
21.69925	0\\
21.79925	0\\
21.89925	0\\
21.99925	0\\
22.09925	-0.049051107075106\\
22.19925	-0.0635816490340622\\
22.29925	-0.0776677176796043\\
22.39925	-0.0671073513305361\\
22.49925	-0.0556257377992499\\
22.59925	-0.0612024742316674\\
22.69925	-0.0553212049295594\\
22.79925	-0.0820255668114911\\
22.89925	-0.0912919628009697\\
22.99925	-0.0783004093054316\\
23.09925	-0.0851123290493549\\
23.19925	-0.0721745881312664\\
23.29925	-0.0824253231370807\\
23.39925	-0.07321566883775\\
23.49925	-0.0723392734567627\\
23.59925	-0.0703166878350199\\
23.69925	-0.0732807947032054\\
23.79925	-0.0756769474609547\\
23.89925	-0.0783249642959147\\
23.99925	-0.0675523159435547\\
24.09925	-0.0641009484150641\\
24.19925	-0.0663506488119621\\
24.29925	-0.0699272647399633\\
24.39925	-0.0656849016154594\\
24.49925	-0.058619319642855\\
24.59925	-0.0581656903082367\\
24.69925	-0.0599383654434113\\
24.79925	-0.0556180206956847\\
24.89925	-0.0541371396435626\\
24.99925	-0.0436893813945506\\
25.09925	-0.0361201110005514\\
25.19925	-0.0303246379424964\\
25.29925	-0.0385466503280259\\
25.39925	-0.0473346812131642\\
25.49925	-0.0507190147481525\\
25.59925	-0.0346807777625135\\
25.69925	-0.0261912424064565\\
25.79925	-0.0206724626302692\\
25.89925	-0.0187744490756041\\
25.99925	-0.0152647864634822\\
26.09925	-0.0154284215162968\\
26.19925	-0.0131015390591833\\
26.29925	-0.0236424702163499\\
26.39925	-0.0295670285330577\\
26.49925	-0.0318829335907092\\
26.59925	-0.0399898795637937\\
26.69925	-0.0441471535436165\\
26.79925	-0.0494029933313682\\
26.89925	-0.0493529980889107\\
26.99925	-0.0543158264382004\\
27.09925	-0.0517373571618895\\
27.19925	-0.0497358161369665\\
27.29925	-0.0466913763722236\\
27.39925	-0.0501812869870741\\
27.49925	-0.052574827320122\\
27.59925	-0.0566687213040961\\
27.69925	-0.0565604713901939\\
27.79925	-0.0603962009624643\\
27.89925	-0.0566659134332418\\
27.99925	-0.0481038825021273\\
28.09925	-0.0496509026014138\\
28.19925	-0.0465432384546237\\
28.29925	-0.0521325909357941\\
28.39925	-0.054316845785387\\
28.49925	-0.0522050793814057\\
28.59925	0\\
28.69925	0\\
28.79925	0\\
28.89925	0\\
28.99925	0\\
29.09925	-0.0308291793138513\\
29.19925	-0.0442242653735276\\
29.29925	-0.0454767269487816\\
29.39925	-0.0484334548131399\\
29.49925	-0.0360158537434625\\
29.59925	-0.0276251360880757\\
29.69925	-0.0210742948403029\\
29.79925	-0.0149605768838378\\
29.89925	-0.0123516500640279\\
29.99925	0.00311425826304894\\
30.09925	0.00991751592556031\\
30.19925	0.0218051258071557\\
30.29925	0.030179666424804\\
30.39925	0.0306845071985722\\
30.49925	0.0284468496938037\\
30.59925	0.0234396544064577\\
30.69925	0.044999070536581\\
30.79925	0.0740978015721788\\
30.89925	0.0762485926233141\\
30.99925	0.0707706199401683\\
31.09925	0.0697568434188356\\
31.19925	0.0591794821851834\\
31.29925	0.0409818298751378\\
31.39925	0.0364195327328484\\
31.49925	0.0322434836047274\\
31.59925	0.0289606724650729\\
31.69925	0.0358775729096978\\
31.79925	0.0410136260444687\\
31.89925	0.0444806617363551\\
31.99925	0.0346165569887788\\
32.09925	0.0317673110595907\\
32.19925	0.0284499212613863\\
32.29925	0.0277396247136632\\
32.39925	0.0279384545090077\\
32.49925	0.0250015762204129\\
32.59925	-0.0875256458561417\\
32.69925	-0.0818353501999102\\
32.79925	-0.0631806712781065\\
32.89925	0.0287945518144891\\
32.99925	0.033251773668847\\
33.09925	0.0311356343978392\\
33.19925	0.0260642479279105\\
33.29925	0.0260567320206968\\
33.39925	0.0216468269984502\\
33.49925	0.0209500041531484\\
33.59925	0.019778571498037\\
33.69925	0\\
33.79925	0.0161385421115361\\
33.89925	0.0129986468010677\\
33.99925	0.0139141447080031\\
34.09925	0\\
34.19925	0\\
34.29925	0\\
34.39925	0\\
34.49925	0\\
34.59925	0\\
34.69925	0\\
34.79925	0\\
34.89925	0\\
34.99925	0\\
35.09925	0\\
35.19925	0\\
35.29925	0\\
35.39925	0\\
35.49925	0\\
35.59925	0\\
35.69925	0\\
35.79925	0\\
35.89925	0\\
35.99925	0\\
36.09925	0\\
36.19925	0\\
36.29925	0\\
36.39925	0\\
36.49925	0\\
36.59925	0\\
36.69925	0\\
36.79925	0\\
36.89925	0\\
36.99925	0\\
37.09925	0\\
37.19925	0\\
37.29925	0\\
37.39925	0\\
37.49925	0\\
37.59925	0\\
37.69925	0\\
37.79925	0\\
37.89925	0\\
37.99925	0\\
38.09925	0\\
38.19925	0\\
38.29925	0\\
38.39925	0\\
38.49925	0\\
38.59925	0\\
38.69925	0\\
38.79925	0\\
38.89925	0\\
38.99925	0\\
39.09925	0\\
39.19925	0\\
39.29925	0\\
39.39925	0\\
39.49925	0\\
39.59925	0\\
39.69925	0\\
39.79925	0\\
39.89925	0\\
39.99925	0\\
40.09925	0\\
40.19925	0\\
40.29925	0\\
40.39925	0\\
40.49925	0\\
40.59925	0\\
40.69925	0\\
40.79925	0\\
40.89925	0\\
40.99925	0\\
41.09925	0\\
41.19925	0\\
41.29925	0\\
41.39925	0\\
41.49925	0\\
41.59925	0\\
41.69925	0\\
41.79925	0\\
41.89925	0\\
41.99925	0\\
42.09925	0\\
42.19925	0\\
42.29925	0\\
42.39925	0\\
42.49925	0\\
42.59925	0\\
42.69925	0\\
42.79925	0\\
42.89925	0\\
42.99925	0\\
43.09925	0\\
43.19925	0\\
43.29925	0\\
43.39925	0\\
43.49925	0\\
43.59925	0\\
43.69925	0\\
43.79925	0\\
43.89925	0\\
43.99925	0\\
44.09925	0\\
44.19925	0\\
44.29925	0\\
44.39925	0\\
44.49925	0\\
44.59925	0\\
44.69925	0\\
44.79925	0\\
44.89925	0\\
44.99925	0\\
45.09925	0\\
45.19925	0\\
45.29925	0\\
45.39925	0\\
45.49925	0\\
45.59925	0\\
45.69925	0\\
45.79925	0\\
45.89925	0\\
45.99925	0\\
46.09925	0\\
46.19925	0\\
46.29925	0\\
46.39925	0\\
46.49925	0\\
46.59925	0\\
46.69925	0\\
46.79925	0\\
46.89925	0\\
46.99925	0\\
47.09925	0\\
47.19925	0\\
47.29925	0\\
47.39925	0\\
47.49925	0\\
47.59925	0\\
47.69925	0\\
47.79925	0\\
47.89925	0\\
47.99925	0\\
48.09925	0\\
48.19925	0\\
48.29925	0\\
48.39925	0\\
48.49925	0\\
48.59925	0\\
48.69925	0\\
48.79925	0\\
48.89925	0\\
48.99925	0\\
49.09925	0\\
49.19925	0\\
49.29925	0\\
49.39925	0\\
49.49925	0\\
49.59925	0\\
49.69925	0\\
49.79925	0\\
49.89925	0\\
49.99925	0\\
};
\addlegendentry{$\dot{\theta}_{2}$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-0.000750000000000028	0\\
0.0992499999999996	0\\
0.199250000000001	0\\
0.299250000000001	0\\
0.39925	0\\
0.49925	0\\
0.59925	0\\
0.699250000000001	0\\
0.799250000000001	0\\
0.89925	0\\
0.99925	0\\
1.09925	0\\
1.19925	0\\
1.29925	0\\
1.39925	0\\
1.49925	0\\
1.59925	0\\
1.69925	0.00190386625488613\\
1.79925	0.00426549324676224\\
1.89925	0.00569532471707828\\
1.99925	0.00568806105561793\\
2.09925	0.00519956144156898\\
2.19925	0.00489748307252646\\
2.29925	0.00476305557779634\\
2.39925	0.0336284010678881\\
2.49925	0.0402533524904704\\
2.59925	0.0450299210213076\\
2.69925	0.0471349553190769\\
2.79925	0.0480307817945433\\
2.89925	0.0483280048036205\\
2.99925	0.0434294939022022\\
3.09925	0.0394132132514532\\
3.19925	0.0298628700681131\\
3.29925	0.0167596709535603\\
3.39925	0.0112238015985669\\
3.49925	0\\
3.59925	0\\
3.69925	0\\
3.79925	0\\
3.89925	0\\
3.99925	0\\
4.09925	0\\
4.19925	0\\
4.29925	0\\
4.39925	0\\
4.49925	0\\
4.59925	0\\
4.69925	0\\
4.79925	0\\
4.89925	0\\
4.99925	0\\
5.09925	0\\
5.19925	0\\
5.29925	0\\
5.39925	0\\
5.49925	0\\
5.59925	0\\
5.69925	0\\
5.79925	0\\
5.89925	0\\
5.99925	0\\
6.09925	0\\
6.19925	0\\
6.29925	0\\
6.39925	0\\
6.49925	0\\
6.59925	0\\
6.69925	0\\
6.79925	0\\
6.89925	0\\
6.99925	0\\
7.09925	0\\
7.19925	0\\
7.29925	0\\
7.39925	0\\
7.49925	0\\
7.59925	0\\
7.69925	0\\
7.79925	0\\
7.89925	0\\
7.99925	0\\
8.09925	0\\
8.19925	0\\
8.29925	0\\
8.39925	0\\
8.49925	0\\
8.59925	0\\
8.69925	0\\
8.79925	0\\
8.89925	0\\
8.99925	0\\
9.09925	0\\
9.19925	0\\
9.29925	0\\
9.39925	0\\
9.49925	0\\
9.59925	0\\
9.69925	0\\
9.79925	0\\
9.89925	0\\
9.99925	0\\
10.09925	0\\
10.19925	0\\
10.29925	0\\
10.39925	0\\
10.49925	0\\
10.59925	0\\
10.69925	0\\
10.79925	0\\
10.89925	0\\
10.99925	0\\
11.09925	0\\
11.19925	0\\
11.29925	0\\
11.39925	0\\
11.49925	0\\
11.59925	0\\
11.69925	0\\
11.79925	0\\
11.89925	0\\
11.99925	0\\
12.09925	0\\
12.19925	0\\
12.29925	0\\
12.39925	0\\
12.49925	0\\
12.59925	0\\
12.69925	0\\
12.79925	0\\
12.89925	0\\
12.99925	0\\
13.09925	0\\
13.19925	0\\
13.29925	0\\
13.39925	0\\
13.49925	0\\
13.59925	0\\
13.69925	0\\
13.79925	0\\
13.89925	0\\
13.99925	0\\
14.09925	0\\
14.19925	0\\
14.29925	0\\
14.39925	0\\
14.49925	0\\
14.59925	0\\
14.69925	0\\
14.79925	0\\
14.89925	0\\
14.99925	0\\
15.09925	0\\
15.19925	0\\
15.29925	0\\
15.39925	0\\
15.49925	0\\
15.59925	0\\
15.69925	0\\
15.79925	0\\
15.89925	0\\
15.99925	0\\
16.09925	0\\
16.19925	0\\
16.29925	0\\
16.39925	0\\
16.49925	0\\
16.59925	0\\
16.69925	0\\
16.79925	0\\
16.89925	0\\
16.99925	0\\
17.09925	0\\
17.19925	0\\
17.29925	0\\
17.39925	0\\
17.49925	0\\
17.59925	0\\
17.69925	0\\
17.79925	0\\
17.89925	0\\
17.99925	0\\
18.09925	0\\
18.19925	0\\
18.29925	0\\
18.39925	0\\
18.49925	0\\
18.59925	0\\
18.69925	0\\
18.79925	0\\
18.89925	0\\
18.99925	0\\
19.09925	0\\
19.19925	0\\
19.29925	0\\
19.39925	0\\
19.49925	0\\
19.59925	0\\
19.69925	0\\
19.79925	0\\
19.89925	0\\
19.99925	0\\
20.09925	0\\
20.19925	0\\
20.29925	0\\
20.39925	0\\
20.49925	0\\
20.59925	0\\
20.69925	0\\
20.79925	0\\
20.89925	0\\
20.99925	0\\
21.09925	0\\
21.19925	0\\
21.29925	0\\
21.39925	0\\
21.49925	0\\
21.59925	0\\
21.69925	0\\
21.79925	0\\
21.89925	0\\
21.99925	0\\
22.09925	0.0441080424445781\\
22.19925	0.0531863723649889\\
22.29925	0.0630541123342194\\
22.39925	0.0526490136393139\\
22.49925	0.0427360163549739\\
22.59925	0.046331748422176\\
22.69925	0.0408833925752323\\
22.79925	0.0596048060110407\\
22.89925	0.0656488154067758\\
22.99925	0.0552008959357093\\
23.09925	0.0596165192756392\\
23.19925	0.0501299740278666\\
23.29925	0.0566623548368286\\
23.39925	0.049473594513177\\
23.49925	0.0488824658541742\\
23.59925	0.0471200049098738\\
23.69925	0.0491136524597811\\
23.79925	0.0503858537621721\\
23.89925	0.0520986746385884\\
23.99925	0.0447584799304391\\
24.09925	0.0424104397792428\\
24.19925	0.0439288825721063\\
24.29925	0.0462464885665613\\
24.39925	0.0433834091241046\\
24.49925	0.0386687730148106\\
24.59925	0.0383634984285196\\
24.69925	0.0395566260169943\\
24.79925	0.036637907511876\\
24.89925	0.035681421561732\\
24.99925	0.0287869717508078\\
25.09925	0.0238439105083553\\
25.19925	0.0200130796706728\\
25.29925	0.0254733061225043\\
25.39925	0.0312992311662989\\
25.49925	0.033573902162938\\
25.59925	0.0229496697476864\\
25.69925	0.0173375631898596\\
25.79925	0.0136969012564883\\
25.89925	0.0124460849565863\\
25.99925	0.0101224507253109\\
26.09925	0.0102485586188658\\
26.19925	0.00870536517819709\\
26.29925	0.0157250909846238\\
26.39925	0.0196884852742123\\
26.49925	0.0212472058430076\\
26.59925	0.0267263744250294\\
26.69925	0.0295018628497632\\
26.79925	0.0330259501274789\\
26.89925	0.0329368619261975\\
26.99925	0.0362503582420887\\
27.09925	0.0345267153175908\\
27.19925	0.033164632370253\\
27.29925	0.0311113342931098\\
27.39925	0.0334375923939988\\
27.49925	0.0350020537798273\\
27.59925	0.0377354437907962\\
27.69925	0.0375865103663144\\
27.79925	0.0401309541734116\\
27.89925	0.0375776148298575\\
27.99925	0.0318421112525597\\
28.09925	0.0329237201314108\\
28.19925	0.0308051877549751\\
28.29925	0.0345372302989607\\
28.39925	0.0359630541662906\\
28.49925	0.0345075609992273\\
28.59925	0\\
28.69925	0\\
28.79925	0\\
28.89925	0\\
28.99925	0\\
29.09925	0.0221771133200456\\
29.19925	0.0321071046815375\\
29.29925	0.0328672892833491\\
29.39925	0.0355653889443203\\
29.49925	0.0269569645995414\\
29.59925	0.0218530958339363\\
29.69925	0.0173526874916717\\
29.79925	0.014487115329908\\
29.89925	0.0131919289660343\\
29.99925	0.00145401988347168\\
30.09925	-0.00282582639879174\\
30.19925	-0.00897865667666462\\
30.29925	-0.0142487829956811\\
30.39925	-0.0149638625736195\\
30.49925	-0.0145068689796573\\
30.59925	-0.0122538067778025\\
30.69925	-0.023658737675997\\
30.79925	-0.0387850464114968\\
30.89925	-0.0394836740142453\\
30.99925	-0.0361233248826577\\
31.09925	-0.0352037189230555\\
31.19925	-0.0295813615658266\\
31.29925	-0.0204768204306431\\
31.39925	-0.0182288720854473\\
31.49925	-0.0162352196575156\\
31.59925	-0.0144771217601326\\
31.69925	-0.0179370578847367\\
31.79925	-0.0204697345682658\\
31.89925	-0.0221633520334646\\
31.99925	-0.0172235645125051\\
32.09925	-0.0158249342526966\\
32.19925	-0.014147144145188\\
32.29925	-0.0138208841638797\\
32.39925	-0.0138939529266056\\
32.49925	-0.0124395548670564\\
32.59925	0\\
32.69925	0\\
32.79925	0\\
32.89925	-0.0139947527793835\\
32.99925	-0.0161561657770456\\
33.09925	-0.0149904784011988\\
33.19925	-0.0124653978252704\\
33.29925	-0.012462820310319\\
33.39925	-0.0101909805059064\\
33.49925	-0.00974320164627712\\
33.59925	-0.00913800121997664\\
33.69925	0\\
33.79925	-0.00710782745815097\\
33.89925	-0.00581086447064639\\
33.99925	-0.00631352483176697\\
34.09925	0\\
34.19925	0\\
34.29925	0\\
34.39925	0\\
34.49925	0\\
34.59925	0\\
34.69925	0\\
34.79925	0\\
34.89925	0\\
34.99925	0\\
35.09925	0\\
35.19925	0\\
35.29925	0\\
35.39925	0\\
35.49925	0\\
35.59925	0\\
35.69925	0\\
35.79925	0\\
35.89925	0\\
35.99925	0\\
36.09925	0\\
36.19925	0\\
36.29925	0\\
36.39925	0\\
36.49925	0\\
36.59925	0\\
36.69925	0\\
36.79925	0\\
36.89925	0\\
36.99925	0\\
37.09925	0\\
37.19925	0\\
37.29925	0\\
37.39925	0\\
37.49925	0\\
37.59925	0\\
37.69925	0\\
37.79925	0\\
37.89925	0\\
37.99925	0\\
38.09925	0\\
38.19925	0\\
38.29925	0\\
38.39925	0\\
38.49925	0\\
38.59925	0\\
38.69925	0\\
38.79925	0\\
38.89925	0\\
38.99925	0\\
39.09925	0\\
39.19925	0\\
39.29925	0\\
39.39925	0\\
39.49925	0\\
39.59925	0\\
39.69925	0\\
39.79925	0\\
39.89925	0\\
39.99925	0\\
40.09925	0\\
40.19925	0\\
40.29925	0\\
40.39925	0\\
40.49925	0\\
40.59925	0\\
40.69925	0\\
40.79925	0\\
40.89925	0\\
40.99925	0\\
41.09925	0\\
41.19925	0\\
41.29925	0\\
41.39925	0\\
41.49925	0\\
41.59925	0\\
41.69925	0\\
41.79925	0\\
41.89925	0\\
41.99925	0\\
42.09925	0\\
42.19925	0\\
42.29925	0\\
42.39925	0\\
42.49925	0\\
42.59925	0\\
42.69925	0\\
42.79925	0\\
42.89925	0\\
42.99925	0\\
43.09925	0\\
43.19925	0\\
43.29925	0\\
43.39925	0\\
43.49925	0\\
43.59925	0\\
43.69925	0\\
43.79925	0\\
43.89925	0\\
43.99925	0\\
44.09925	0\\
44.19925	0\\
44.29925	0\\
44.39925	0\\
44.49925	0\\
44.59925	0\\
44.69925	0\\
44.79925	0\\
44.89925	0\\
44.99925	0\\
45.09925	0\\
45.19925	0\\
45.29925	0\\
45.39925	0\\
45.49925	0\\
45.59925	0\\
45.69925	0\\
45.79925	0\\
45.89925	0\\
45.99925	0\\
46.09925	0\\
46.19925	0\\
46.29925	0\\
46.39925	0\\
46.49925	0\\
46.59925	0\\
46.69925	0\\
46.79925	0\\
46.89925	0\\
46.99925	0\\
47.09925	0\\
47.19925	0\\
47.29925	0\\
47.39925	0\\
47.49925	0\\
47.59925	0\\
47.69925	0\\
47.79925	0\\
47.89925	0\\
47.99925	0\\
48.09925	0\\
48.19925	0\\
48.29925	0\\
48.39925	0\\
48.49925	0\\
48.59925	0\\
48.69925	0\\
48.79925	0\\
48.89925	0\\
48.99925	0\\
49.09925	0\\
49.19925	0\\
49.29925	0\\
49.39925	0\\
49.49925	0\\
49.59925	0\\
49.69925	0\\
49.79925	0\\
49.89925	0\\
49.99925	0\\
};
\addlegendentry{$\dot{\theta}_{3}$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-0.000750000000000028	0\\
0.0992499999999996	0\\
0.199250000000001	0\\
0.299250000000001	0\\
0.39925	0\\
0.49925	0\\
0.59925	0\\
0.699250000000001	0\\
0.799250000000001	0\\
0.89925	0\\
0.99925	0\\
1.09925	0\\
1.19925	0\\
1.29925	0\\
1.39925	0\\
1.49925	0\\
1.59925	0\\
1.69925	-0.000600302231775734\\
1.79925	-0.00135817698886328\\
1.89925	-0.00182520938303604\\
1.99925	-0.00183969528361522\\
2.09925	-0.00169237101192509\\
2.19925	-0.00159866830814063\\
2.29925	-0.00155650790501425\\
2.39925	-0.0103909445265181\\
2.49925	-0.0123654222145904\\
2.59925	-0.0137744771949291\\
2.69925	-0.0143864480525774\\
2.79925	-0.0146526484912873\\
2.89925	-0.0147371734543762\\
2.99925	-0.0132958729422241\\
3.09925	-0.0123020618536434\\
3.19925	-0.00997893504053618\\
3.29925	-0.00601997242019194\\
3.39925	-0.00434278552672726\\
3.49925	0\\
3.59925	0\\
3.69925	0\\
3.79925	0\\
3.89925	0\\
3.99925	0\\
4.09925	0\\
4.19925	0\\
4.29925	0\\
4.39925	0\\
4.49925	0\\
4.59925	0\\
4.69925	0\\
4.79925	0\\
4.89925	0\\
4.99925	0\\
5.09925	0\\
5.19925	0\\
5.29925	0\\
5.39925	0\\
5.49925	0\\
5.59925	0\\
5.69925	0\\
5.79925	0\\
5.89925	0\\
5.99925	0\\
6.09925	0\\
6.19925	0\\
6.29925	0\\
6.39925	0\\
6.49925	0\\
6.59925	0\\
6.69925	0\\
6.79925	0\\
6.89925	0\\
6.99925	0\\
7.09925	0\\
7.19925	0\\
7.29925	0\\
7.39925	0\\
7.49925	0\\
7.59925	0\\
7.69925	0\\
7.79925	0\\
7.89925	0\\
7.99925	0\\
8.09925	0\\
8.19925	0\\
8.29925	0\\
8.39925	0\\
8.49925	0\\
8.59925	0\\
8.69925	0\\
8.79925	0\\
8.89925	0\\
8.99925	0\\
9.09925	0\\
9.19925	0\\
9.29925	0\\
9.39925	0\\
9.49925	0\\
9.59925	0\\
9.69925	0\\
9.79925	0\\
9.89925	0\\
9.99925	0\\
10.09925	0\\
10.19925	0\\
10.29925	0\\
10.39925	0\\
10.49925	0\\
10.59925	0\\
10.69925	0\\
10.79925	0\\
10.89925	0\\
10.99925	0\\
11.09925	0\\
11.19925	0\\
11.29925	0\\
11.39925	0\\
11.49925	0\\
11.59925	0\\
11.69925	0\\
11.79925	0\\
11.89925	0\\
11.99925	0\\
12.09925	0\\
12.19925	0\\
12.29925	0\\
12.39925	0\\
12.49925	0\\
12.59925	0\\
12.69925	0\\
12.79925	0\\
12.89925	0\\
12.99925	0\\
13.09925	0\\
13.19925	0\\
13.29925	0\\
13.39925	0\\
13.49925	0\\
13.59925	0\\
13.69925	0\\
13.79925	0\\
13.89925	0\\
13.99925	0\\
14.09925	0\\
14.19925	0\\
14.29925	0\\
14.39925	0\\
14.49925	0\\
14.59925	0\\
14.69925	0\\
14.79925	0\\
14.89925	0\\
14.99925	0\\
15.09925	0\\
15.19925	0\\
15.29925	0\\
15.39925	0\\
15.49925	0\\
15.59925	0\\
15.69925	0\\
15.79925	0\\
15.89925	0\\
15.99925	0\\
16.09925	0\\
16.19925	0\\
16.29925	0\\
16.39925	0\\
16.49925	0\\
16.59925	0\\
16.69925	0\\
16.79925	0\\
16.89925	0\\
16.99925	0\\
17.09925	0\\
17.19925	0\\
17.29925	0\\
17.39925	0\\
17.49925	0\\
17.59925	0\\
17.69925	0\\
17.79925	0\\
17.89925	0\\
17.99925	0\\
18.09925	0\\
18.19925	0\\
18.29925	0\\
18.39925	0\\
18.49925	0\\
18.59925	0\\
18.69925	0\\
18.79925	0\\
18.89925	0\\
18.99925	0\\
19.09925	0\\
19.19925	0\\
19.29925	0\\
19.39925	0\\
19.49925	0\\
19.59925	0\\
19.69925	0\\
19.79925	0\\
19.89925	0\\
19.99925	0\\
20.09925	0\\
20.19925	0\\
20.29925	0\\
20.39925	0\\
20.49925	0\\
20.59925	0\\
20.69925	0\\
20.79925	0\\
20.89925	0\\
20.99925	0\\
21.09925	0\\
21.19925	0\\
21.29925	0\\
21.39925	0\\
21.49925	0\\
21.59925	0\\
21.69925	0\\
21.79925	0\\
21.89925	0\\
21.99925	0\\
22.09925	-0.0343917214605735\\
22.19925	-0.0358635442118545\\
22.29925	-0.0399870218854105\\
22.39925	-0.0307723450097927\\
22.49925	-0.0234617972798258\\
22.59925	-0.0245130211896697\\
22.69925	-0.020076655267871\\
22.79925	-0.0273422530419629\\
22.89925	-0.0285297663336075\\
22.99925	-0.0218970247401526\\
23.09925	-0.0223683865606284\\
23.19925	-0.0178217884872006\\
23.29925	-0.018707226625301\\
23.39925	-0.0141612200320183\\
23.49925	-0.0130062641491181\\
23.59925	-0.0113427910004095\\
23.69925	-0.0112382929946998\\
23.79925	-0.0102983345313299\\
23.89925	-0.00990781927499297\\
23.99925	-0.00747155522836679\\
24.09925	-0.00651584730548296\\
24.19925	-0.00621634148790037\\
24.29925	-0.00592709575068012\\
24.39925	-0.00488880204140253\\
24.49925	-0.00381966367915881\\
24.59925	-0.00332122591974613\\
24.69925	-0.00309082486833378\\
24.79925	-0.00230904964255152\\
24.89925	-0.00181494118001252\\
24.99925	-0.00119038842934815\\
25.09925	-0.000860737154017341\\
25.19925	-0.000795047971826511\\
25.29925	-0.00113049170251962\\
25.39925	-0.00151004422698816\\
25.49925	-0.00163375917238712\\
25.59925	-0.00126000627746467\\
25.69925	-0.000964746715042518\\
25.79925	-0.000799692062027108\\
25.89925	-0.000771307949146063\\
25.99925	-0.000666514461654382\\
26.09925	-0.000751755451496425\\
26.19925	-0.000683211389898416\\
26.29925	-0.00133254810786218\\
26.39925	-0.00183522373837313\\
26.49925	-0.00214043589990281\\
26.59925	-0.00293076465806358\\
26.69925	-0.00332721235928685\\
26.79925	-0.00374480964743354\\
26.89925	-0.00371280082296732\\
26.99925	-0.00404247595423514\\
27.09925	-0.00387280127825266\\
27.19925	-0.00374219412155091\\
27.29925	-0.00354936586546688\\
27.39925	-0.00387007843124627\\
27.49925	-0.00403528295724361\\
27.59925	-0.0042832736079288\\
27.69925	-0.00408124250379724\\
27.79925	-0.00429648325132852\\
27.89925	-0.00380840479717978\\
27.99925	-0.0031511600817808\\
28.09925	-0.00333883837822695\\
28.19925	-0.0031600728696655\\
28.29925	-0.00363416282036189\\
28.39925	-0.00378948586285382\\
28.49925	-0.00369227970216822\\
28.59925	0\\
28.69925	0\\
28.79925	0\\
28.89925	0\\
28.99925	0\\
29.09925	-0.0182674907225548\\
29.19925	-0.0287090486875303\\
29.29925	-0.0301104191502982\\
29.39925	-0.0364018860694292\\
29.49925	-0.0311873297354912\\
29.59925	-0.0324870417520241\\
29.69925	-0.0304335163540239\\
29.79925	-0.0369372510238634\\
29.89925	-0.0402197434080565\\
29.99925	-0.0237992647164682\\
30.09925	-0.0229508986304367\\
30.19925	-0.0306795294821339\\
30.29925	-0.0292846593061317\\
30.39925	-0.0258782376102291\\
30.49925	-0.0185310061986279\\
30.59925	-0.0121855393820384\\
30.69925	-0.021160291447328\\
30.79925	-0.0340201110507482\\
30.89925	-0.0384446425890358\\
30.99925	-0.0398938676411744\\
31.09925	-0.0425771200638529\\
31.19925	-0.0392285339559443\\
31.29925	-0.0267580905204084\\
31.39925	-0.0232795797981919\\
31.49925	-0.0187106263040546\\
31.59925	-0.0181032661167214\\
31.69925	-0.0213936846932516\\
31.79925	-0.0251388241221246\\
31.89925	-0.0277328536385173\\
31.99925	-0.0217508893987998\\
32.09925	-0.0191334943442739\\
32.19925	-0.0168701182709112\\
32.29925	-0.0166886355100301\\
32.39925	-0.016756741117955\\
32.49925	-0.0148496658028518\\
32.59925	0\\
32.69925	0\\
32.79925	0\\
32.89925	-0.0234858377846999\\
32.99925	-0.0263673096905871\\
33.09925	-0.0265547673695335\\
33.19925	-0.0240675458941038\\
33.29925	-0.0231560026547227\\
33.39925	-0.0215815163998046\\
33.49925	-0.0227212893709936\\
33.59925	-0.0221582554862886\\
33.69925	0\\
33.79925	-0.0233001734797493\\
33.89925	-0.0178579425206028\\
33.99925	-0.0180614784910544\\
34.09925	0\\
34.19925	0\\
34.29925	0\\
34.39925	0\\
34.49925	0\\
34.59925	0\\
34.69925	0\\
34.79925	0\\
34.89925	0\\
34.99925	0\\
35.09925	0\\
35.19925	0\\
35.29925	0\\
35.39925	0\\
35.49925	0\\
35.59925	0\\
35.69925	0\\
35.79925	0\\
35.89925	0\\
35.99925	0\\
36.09925	0\\
36.19925	0\\
36.29925	0\\
36.39925	0\\
36.49925	0\\
36.59925	0\\
36.69925	0\\
36.79925	0\\
36.89925	0\\
36.99925	0\\
37.09925	0\\
37.19925	0\\
37.29925	0\\
37.39925	0\\
37.49925	0\\
37.59925	0\\
37.69925	0\\
37.79925	0\\
37.89925	0\\
37.99925	0\\
38.09925	0\\
38.19925	0\\
38.29925	0\\
38.39925	0\\
38.49925	0\\
38.59925	0\\
38.69925	0\\
38.79925	0\\
38.89925	0\\
38.99925	0\\
39.09925	0\\
39.19925	0\\
39.29925	0\\
39.39925	0\\
39.49925	0\\
39.59925	0\\
39.69925	0\\
39.79925	0\\
39.89925	0\\
39.99925	0\\
40.09925	0\\
40.19925	0\\
40.29925	0\\
40.39925	0\\
40.49925	0\\
40.59925	0\\
40.69925	0\\
40.79925	0\\
40.89925	0\\
40.99925	0\\
41.09925	0\\
41.19925	0\\
41.29925	0\\
41.39925	0\\
41.49925	0\\
41.59925	0\\
41.69925	0\\
41.79925	0\\
41.89925	0\\
41.99925	0\\
42.09925	0\\
42.19925	0\\
42.29925	0\\
42.39925	0\\
42.49925	0\\
42.59925	0\\
42.69925	0\\
42.79925	0\\
42.89925	0\\
42.99925	0\\
43.09925	0\\
43.19925	0\\
43.29925	0\\
43.39925	0\\
43.49925	0\\
43.59925	0\\
43.69925	0\\
43.79925	0\\
43.89925	0\\
43.99925	0\\
44.09925	0\\
44.19925	0\\
44.29925	0\\
44.39925	0\\
44.49925	0\\
44.59925	0\\
44.69925	0\\
44.79925	0\\
44.89925	0\\
44.99925	0\\
45.09925	0\\
45.19925	0\\
45.29925	0\\
45.39925	0\\
45.49925	0\\
45.59925	0\\
45.69925	0\\
45.79925	0\\
45.89925	0\\
45.99925	0\\
46.09925	0\\
46.19925	0\\
46.29925	0\\
46.39925	0\\
46.49925	0\\
46.59925	0\\
46.69925	0\\
46.79925	0\\
46.89925	0\\
46.99925	0\\
47.09925	0\\
47.19925	0\\
47.29925	0\\
47.39925	0\\
47.49925	0\\
47.59925	0\\
47.69925	0\\
47.79925	0\\
47.89925	0\\
47.99925	0\\
48.09925	0\\
48.19925	0\\
48.29925	0\\
48.39925	0\\
48.49925	0\\
48.59925	0\\
48.69925	0\\
48.79925	0\\
48.89925	0\\
48.99925	0\\
49.09925	0\\
49.19925	0\\
49.29925	0\\
49.39925	0\\
49.49925	0\\
49.59925	0\\
49.69925	0\\
49.79925	0\\
49.89925	0\\
49.99925	0\\
};
\addlegendentry{$\dot{\theta}_{4}$}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-0.000750000000000028	0\\
0.0992499999999996	0\\
0.199250000000001	0\\
0.299250000000001	0\\
0.39925	0\\
0.49925	0\\
0.59925	0\\
0.699250000000001	0\\
0.799250000000001	0\\
0.89925	0\\
0.99925	0\\
1.09925	0\\
1.19925	0\\
1.29925	0\\
1.39925	0\\
1.49925	0\\
1.59925	0\\
1.69925	0.00056329700791838\\
1.79925	0.00123604043020658\\
1.89925	0.00163656214041601\\
1.99925	0.00172141000318497\\
2.09925	0.00164520135507148\\
2.19925	0.00158176212892986\\
2.29925	0.00155082848770124\\
2.39925	0.00686574712480352\\
2.49925	0.00775120420870208\\
2.59925	0.00827635504714867\\
2.69925	0.0084933391938707\\
2.79925	0.00856526581509018\\
2.89925	0.00860720224233708\\
2.99925	0.00814000787757467\\
3.09925	0.00756406339968149\\
3.19925	0.004721203193697\\
3.29925	0.00179976250963274\\
3.39925	0.000531701725278439\\
3.49925	0\\
21.99925	0\\
22.09925	-0.0361857098270449\\
22.19925	-0.0307702835424718\\
22.29925	-0.0307543813620973\\
22.39925	-0.0194977930842182\\
22.49925	-0.0128707833207355\\
22.59925	-0.0119722482259228\\
22.69925	-0.00674461976797902\\
22.79925	-0.00587922030264016\\
22.89925	-0.0037541719551167\\
22.99925	0.00221984948577332\\
23.09925	0.00435039392041333\\
23.19925	0.00597677414258281\\
23.29925	0.0101442769997458\\
23.39925	0.0142113173314143\\
23.49925	0.014822890589662\\
23.59925	0.0173507136033618\\
23.69925	0.0189605559942935\\
23.79925	0.0223710195966292\\
23.89925	0.0244826475044957\\
23.99925	0.0228984625539268\\
24.09925	0.022806611438194\\
24.19925	0.0241788701505541\\
24.29925	0.0264878163324699\\
24.39925	0.0257859603824626\\
24.49925	0.0237474295831751\\
24.59925	0.0240353323582384\\
24.69925	0.0250552714584108\\
24.79925	0.0238767193154117\\
24.89925	0.0234032694000704\\
24.99925	0.0190989031092513\\
25.09925	0.0157119313061999\\
25.19925	0.0133127093513091\\
25.29925	0.0168597314367606\\
25.39925	0.0206976315016098\\
25.49925	0.022044327023902\\
25.59925	0.0151487506939248\\
25.69925	0.0114117672129532\\
25.79925	0.00895471643251779\\
25.89925	0.00810413273570304\\
25.99925	0.00657298299145324\\
26.09925	0.00655300694782952\\
26.19925	0.00553471225221992\\
26.29925	0.00986890777493455\\
26.39925	0.012157054808889\\
26.49925	0.0129247446538293\\
26.59925	0.015650920492952\\
26.69925	0.0170092270129209\\
26.79925	0.0187463841558411\\
26.89925	0.018786734997926\\
26.99925	0.02049022194544\\
27.09925	0.0193035458819459\\
27.19925	0.0184959232548047\\
27.29925	0.0173126939338839\\
27.39925	0.0184500079608684\\
27.49925	0.0193170728891111\\
27.59925	0.0206501402370127\\
27.69925	0.0209011207950271\\
27.79925	0.0222071152288244\\
27.89925	0.0211440917956774\\
27.99925	0.0181627103973347\\
28.09925	0.0183066255190889\\
28.19925	0.0173459803272151\\
28.29925	0.0190856944992027\\
28.39925	0.0198406777224029\\
28.49925	0.0192248116598186\\
28.59925	0\\
28.69925	0\\
28.79925	0\\
28.89925	0\\
28.99925	0\\
29.09925	-0.00515894453548301\\
29.19925	-0.0103239984130286\\
29.29925	-0.0103565234829566\\
29.39925	-0.0157827394573848\\
29.49925	-0.0160145928068719\\
29.59925	-0.0214772341403356\\
29.69925	-0.0217933216637028\\
29.79925	-0.0318839776009564\\
29.89925	-0.0358531724573973\\
29.99925	-0.0268593777617482\\
30.09925	-0.029368073264053\\
30.19925	-0.0433749018159824\\
30.29925	-0.0455818762248533\\
30.39925	-0.0422478169072858\\
30.49925	-0.0333893978864398\\
30.59925	-0.024237963067883\\
30.69925	-0.0435259959115836\\
30.79925	-0.0700851550846868\\
30.89925	-0.07322561342104\\
30.99925	-0.0710506851084404\\
31.09925	-0.0726728602496712\\
31.19925	-0.0637806808828463\\
31.29925	-0.0437713712726598\\
31.39925	-0.0380545101172272\\
31.49925	-0.0321641545971495\\
31.59925	-0.0297367106905293\\
31.69925	-0.0364263206466782\\
31.79925	-0.0417626678230131\\
31.89925	-0.0455365591897199\\
31.99925	-0.0356086342144345\\
32.09925	-0.0323615855407272\\
32.19925	-0.0291612693952112\\
32.29925	-0.028123552189479\\
32.39925	-0.028541449848016\\
32.49925	-0.0254135416515381\\
32.59925	0\\
32.69925	0\\
32.79925	0\\
32.89925	-0.0337231842987442\\
32.99925	-0.0390822537886697\\
33.09925	-0.0384119258309776\\
33.19925	-0.0334692230462614\\
33.29925	-0.0336753974570776\\
33.39925	-0.0302099746203005\\
33.49925	-0.0310436239832848\\
33.59925	-0.0303736904189017\\
33.69925	0\\
33.79925	-0.0297590752843569\\
33.89925	-0.0233576082639233\\
33.99925	-0.0243556546042415\\
34.09925	0\\
49.99925	0\\
};
\addlegendentry{$\dot{\theta}_{5}$}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
50	0\\
};
\addlegendentry{$\dot{\theta}_{6}$}

\end{axis}
\end{tikzpicture}%

==> src/Safety_Controller_ControlPT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=34,
xlabel={Time [\si{\second}]},
yticklabel style={rotate=90},
ymin=-0.1,
ymax=1,
ylabel={Position [\si{\meter}]},
font = \footnotesize,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=3
]

\addplot [dashed, fill=black, fill opacity=0.2, forget plot]coordinates {
            (1.9, 1) 
            (1.9, -1)
            (4.7, -1)
            (4.7, 1)};
            
\addplot [dashed, fill=black, fill opacity=0.2, forget plot]coordinates {
            (9, 1) 
            (9, -1)
            (11.5, -1)
            (11.5, 1)};
            
\addplot [dashed, fill=black, fill opacity=0.2, forget plot]coordinates {
            (15.5, 1) 
            (15.5, -1)
            (18, -1)
            (18, 1)};
            
\addplot [dashed, fill=black, fill opacity=0.2, forget plot]coordinates {
            (24.5, 1) 
            (24.5, -1)
            (28, -1)
            (28, 1)};


\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-0.000749999999996476	0.466532485415499\\
0.0992499999999978	0.466633317712144\\
0.199250000000006	0.466720557589204\\
0.299250000000001	0.466721410977502\\
0.399250000000009	0.466721576314806\\
0.499250000000004	0.466724022491368\\
0.599249999999998	0.466735169179828\\
0.699250000000006	0.466839239815889\\
0.799250000000001	0.467168209942893\\
0.899250000000009	0.467528823920248\\
0.999250000000004	0.467747710167024\\
1.09925	0.467868008517261\\
1.19925000000001	0.468097977825171\\
1.29925	0.468552214924627\\
1.39925000000001	0.469057548196985\\
1.49925	0.469713156291019\\
1.59925	0.469949300330527\\
1.69925000000001	0.470043933851943\\
1.79925	0.470101771089837\\
1.89925000000001	0.470154583187097\\
1.99925	0.470270193161539\\
2.09925	0.471147028538163\\
2.19925000000001	0.472765074056007\\
2.29925	0.474894959222967\\
2.39925000000001	0.477129376201796\\
2.49925	0.479375520442314\\
2.59925	0.481433347113491\\
2.69925000000001	0.483273938395253\\
2.79925	0.484853912165278\\
2.89925000000001	0.486392843335358\\
2.99925	0.488000602914196\\
3.09925	0.489262638557877\\
3.19925000000001	0.490421366672043\\
3.29925	0.491466356600828\\
3.39925000000001	0.492110568086775\\
3.49925	0.492740040609858\\
3.59925	0.493395761876147\\
3.69925000000001	0.493770673289011\\
3.79925	0.49421078517044\\
3.89925000000001	0.494475523694028\\
3.99925	0.494695400371059\\
4.09925	0.494897910399871\\
4.19925000000001	0.495028036806272\\
4.29925	0.49524733774692\\
4.39925000000001	0.495381797780552\\
4.49925	0.495423539442325\\
4.59925	0.495539343192625\\
4.69925000000001	0.495515862880296\\
4.79925	0.495570985064177\\
4.89925000000001	0.496469064433656\\
4.99925	0.497149696069675\\
5.09925	0.497487909253382\\
5.19925000000001	0.496785731149262\\
5.29925	0.495907525322055\\
5.39925000000001	0.494314683489889\\
5.49925	0.492285657432585\\
5.59925	0.489584967717338\\
5.69925000000001	0.486499060662362\\
5.79925	0.482998872855892\\
5.89925000000001	0.478957784305171\\
5.99925	0.475210765616517\\
6.09925	0.471900080049506\\
6.19925000000001	0.469361180059968\\
6.29925	0.468573163883838\\
6.39925000000001	0.468942801768535\\
6.49925	0.469659531091411\\
6.59925	0.4699680907592\\
6.69925000000001	0.470106357357347\\
6.79925	0.470253345070094\\
6.89925000000001	0.470266507284312\\
6.99925	0.470272013827337\\
7.09925	0.470267451781258\\
7.19925000000001	0.470263120349659\\
7.29925	0.470258682756917\\
7.39925000000001	0.470208488174786\\
7.49925	0.469887690158893\\
7.59925	0.469501529040526\\
7.69925000000001	0.469129794111824\\
7.79925	0.468784906682601\\
7.89925000000001	0.468580610555848\\
7.99925	0.468534037917291\\
8.09925	0.468475139084172\\
8.19925000000001	0.468500854348748\\
8.29925	0.468548656495814\\
8.39925000000001	0.468661328741271\\
8.49925	0.468910202058874\\
8.59925	0.469169654416717\\
8.69925000000001	0.46930379402522\\
8.79925	0.469379353950178\\
8.89925000000001	0.469423556880019\\
8.99925	0.469585957007882\\
9.09925	0.469994163266407\\
9.19925000000001	0.47106698106426\\
9.29925	0.473285012459726\\
9.39925000000001	0.475798041999446\\
9.49925	0.478466101083062\\
9.59925	0.481068052467722\\
9.69925000000001	0.483523968781196\\
9.79925	0.48559114019267\\
9.89925000000001	0.487570696182906\\
9.99925	0.48917488409643\\
10.09925	0.490544646710439\\
10.19925	0.491694929359154\\
10.29925	0.492848053180617\\
10.39925	0.493700928280733\\
10.49925	0.49437284520289\\
10.59925	0.494931373783296\\
10.69925	0.49515904891948\\
10.79925	0.495430935034856\\
10.89925	0.495498833391789\\
10.99925	0.495566735009195\\
11.09925	0.495117401454729\\
11.19925	0.495127923390648\\
11.29925	0.495032829816218\\
11.39925	0.495041896792145\\
11.49925	0.495686362946167\\
11.59925	0.496671228813863\\
11.69925	0.497222828417129\\
11.79925	0.497244952582478\\
11.89925	0.496705502969105\\
11.99925	0.495710534306691\\
12.09925	0.494191375018461\\
12.19925	0.491951014603242\\
12.29925	0.488959356401864\\
12.39925	0.48533014886447\\
12.49925	0.480850101441004\\
12.59925	0.475747167147252\\
12.69925	0.470775608478562\\
12.79925	0.467636185449426\\
12.89925	0.466466890709511\\
12.99925	0.466504867017635\\
13.09925	0.466659944851588\\
13.19925	0.466976791919191\\
13.29925	0.467099812815828\\
13.39925	0.467143282008504\\
13.49925	0.467152238621813\\
13.59925	0.467153696219487\\
13.69925	0.467157217260295\\
13.79925	0.467161949525088\\
13.89925	0.467101473447084\\
13.99925	0.467297798886269\\
14.09925	0.467503747783007\\
14.19925	0.467705728836667\\
14.29925	0.467955384269766\\
14.39925	0.468374439053026\\
14.49925	0.468873384100572\\
14.59925	0.46949165379937\\
14.69925	0.469823227030444\\
14.79925	0.469931206064889\\
14.89925	0.469998175477507\\
14.99925	0.470050860102825\\
15.09925	0.47009047899488\\
15.19925	0.470129462647219\\
15.29925	0.470159123428383\\
15.39925	0.470185742225378\\
15.49925	0.470212108294592\\
15.59925	0.470233131403706\\
15.69925	0.470338675065943\\
15.79925	0.471382265645988\\
15.89925	0.472335188776349\\
15.99925	0.474236554765115\\
16.09925	0.476452025805453\\
16.19925	0.478796242696783\\
16.29925	0.481107039533945\\
16.39925	0.48332069969679\\
16.49925	0.485186812305913\\
16.59925	0.486935997328228\\
16.69925	0.48875158399695\\
16.79925	0.490249839358578\\
16.89925	0.491565120905223\\
16.99925	0.492686481557182\\
17.09925	0.493791900216985\\
17.19925	0.494466476925363\\
17.29925	0.494981081930496\\
17.39925	0.495324351438257\\
17.49925	0.495343917598087\\
17.59925	0.495294632939563\\
17.69925	0.495121387283599\\
17.79925	0.49515415352771\\
17.89925	0.495019757749049\\
17.99925	0.495044754609883\\
18.09925	0.494981754050063\\
18.19925	0.495071115434276\\
18.29925	0.496021111889393\\
18.39925	0.496554972417605\\
18.49925	0.49681617435941\\
18.59925	0.496056440137266\\
18.69925	0.494938156855377\\
18.79925	0.493225840723973\\
18.89925	0.490800341289103\\
18.99925	0.488007201023398\\
19.09925	0.484826098375782\\
19.19925	0.481204193612274\\
19.29925	0.477398145014482\\
19.39925	0.473752487544443\\
19.49925	0.470909412634307\\
19.59925	0.469599892580278\\
19.69925	0.469399616101929\\
19.79925	0.469916227865851\\
19.89925	0.470442496332498\\
19.99925	0.470719623670188\\
20.09925	0.470818246351871\\
20.19925	0.470809391662293\\
20.29925	0.470793296164763\\
20.39925	0.470767005127905\\
20.49925	0.470746124134169\\
20.59925	0.47073040713906\\
20.69925	0.470715903938677\\
20.79925	0.47065787247301\\
20.89925	0.470427251375403\\
20.99925	0.470127205021927\\
21.09925	0.469780239729396\\
21.19925	0.469505265170546\\
21.29925	0.469300055364078\\
21.39925	0.469238791402225\\
21.49925	0.469172499469149\\
21.59925	0.46914878496173\\
21.69925	0.469134085012895\\
21.79925	0.46912670470973\\
21.89925	0.469123829695847\\
21.99925	0.469122381308313\\
22.09925	0.469123592916652\\
22.19925	0.469126036678861\\
22.29925	0.469128689060253\\
22.39925	0.469132420726496\\
22.49925	0.4691377608639\\
22.59925	0.469144397789915\\
22.69925	0.469154175475907\\
22.79925	0.469167163518177\\
22.89925	0.469199909597219\\
22.99925	0.469276747952407\\
23.09925	0.469363072217359\\
23.19925	0.469444517012752\\
23.29925	0.469514317415529\\
23.39925	0.469577063481957\\
23.49925	0.469625900279706\\
23.59925	0.469667961019972\\
23.69925	0.469706223789047\\
23.79925	0.469746322810136\\
23.89925	0.469818581224566\\
23.99925	0.469908023293428\\
24.09925	0.469976649022762\\
24.19925	0.469989293828202\\
24.29925	0.47002719920452\\
24.39925	0.470055390830491\\
24.49925	0.470081607527649\\
24.59925	0.470107657674368\\
24.69925	0.470145808453807\\
24.79925	0.470324311838313\\
24.89925	0.470865010689043\\
24.99925	0.471708427918712\\
25.09925	0.473009770821157\\
25.19925	0.47453522260014\\
25.29925	0.476156316115604\\
25.39925	0.477837899875116\\
25.49925	0.479959022196453\\
25.59925	0.482153882080117\\
25.69925	0.484335489572013\\
25.79925	0.486264421061406\\
25.89925	0.488216630270457\\
25.99925	0.4898384086259\\
26.09925	0.491173235180579\\
26.19925	0.492292774377742\\
26.29925	0.493372142915485\\
26.39925	0.494083504865492\\
26.49925	0.494767210254374\\
26.59925	0.495250892991188\\
26.69925	0.49558747592603\\
26.79925	0.495988589718772\\
26.89925	0.496204680680546\\
26.99925	0.496244972878309\\
27.09925	0.496371196480243\\
27.19925	0.496509221678737\\
27.29925	0.496247232161158\\
27.39925	0.496369451207103\\
27.49925	0.496449395108025\\
27.59925	0.496218995760621\\
27.69925	0.496429677019823\\
27.79925	0.496430712721734\\
27.89925	0.496703156658277\\
27.99925	0.497861251148014\\
28.09925	0.498629245819018\\
28.19925	0.498963327872739\\
28.29925	0.498873742840724\\
28.39925	0.498423890955586\\
28.49925	0.497522041378755\\
28.59925	0.496463991817929\\
28.69925	0.495071549653544\\
28.79925	0.493654713483173\\
28.89925	0.491766312574206\\
28.99925	0.489340525190819\\
29.09925	0.486524211801469\\
29.19925	0.48308081291921\\
29.29925	0.479132429732557\\
29.39925	0.474767682716907\\
29.49925	0.470497872801078\\
29.59925	0.466803186276388\\
29.69925	0.464000585022002\\
29.79925	0.462787969940777\\
29.89925	0.46319795832326\\
29.99925	0.464814980979649\\
30.09925	0.466867819718064\\
30.19925	0.469061405530411\\
30.29925	0.471339238113833\\
30.39925	0.473442499284257\\
30.49925	0.475126568548483\\
30.59925	0.476160916473579\\
30.69925	0.476838736603883\\
30.79925	0.477139690696162\\
30.89925	0.477292436085484\\
30.99925	0.47736324282884\\
31.09925	0.477350968933832\\
31.19925	0.47697033667085\\
31.29925	0.476070641353173\\
31.39925	0.475022723496279\\
31.49925	0.474007570862323\\
31.59925	0.472912586151113\\
31.69925	0.472022292606748\\
31.79925	0.471460971648676\\
31.89925	0.471297004644476\\
31.99925	0.471193660894182\\
32.09925	0.471101455196105\\
32.19925	0.471054044776087\\
32.29925	0.471014628004119\\
32.39925	0.471167028740127\\
32.49925	0.471216761072205\\
32.59925	0.470836304122921\\
32.69925	0.470610881835394\\
32.79925	0.470251109970309\\
32.89925	0.47005624293089\\
32.99925	0.469617449594492\\
33.09925	0.469574903053369\\
33.19925	0.46955595253836\\
33.29925	0.469545970450033\\
33.39925	0.469539142665538\\
33.49925	0.469535925219315\\
33.59925	0.469534414026528\\
33.69925	0.469535275415915\\
33.79925	0.469540603022316\\
33.89925	0.469549803245665\\
33.99925	0.469560360874902\\
};
\addlegendentry{$x$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-0.000749999999996476	0.00108368242218976\\
0.0992499999999978	0.00109311927794302\\
0.199250000000006	0.00109769236463942\\
0.299250000000001	0.00109974124993837\\
0.399250000000009	0.00110078687418718\\
0.499250000000004	0.00110132552233878\\
0.599249999999998	0.0011013707635922\\
0.699250000000006	0.00110159504365597\\
0.799250000000001	0.00110178204495296\\
0.899250000000009	0.00110178158409291\\
0.999250000000004	0.00110122463193636\\
1.09925	0.00109917658269662\\
1.19925000000001	0.0010968374939801\\
1.29925	0.00109136181708578\\
1.39925000000001	0.00108314834065764\\
1.49925	0.00106414320785572\\
1.59925	0.000870588395524875\\
1.69925000000001	0.000645230110984219\\
1.79925	0.00045739041787426\\
1.89925000000001	0.000259191656615578\\
1.99925	8.5951243082242e-05\\
2.09925	-0.000272892246700732\\
2.19925000000001	-0.000659734506685981\\
2.29925	-0.0012964555707123\\
2.39925000000001	-0.00179799293313395\\
2.49925	-0.00237438989531496\\
2.59925	-0.00229119783889101\\
2.69925000000001	-0.00233253118649416\\
2.79925	-0.00257344155195126\\
2.89925000000001	-0.00274484445178851\\
2.99925	-0.00283095492584614\\
3.09925	-0.00287404871218605\\
3.19925000000001	-0.00294548732798182\\
3.29925	-0.00299999406900612\\
3.39925000000001	-0.00307254135223497\\
3.49925	-0.00313661486860638\\
3.59925	-0.00317285404653683\\
3.69925000000001	-0.00329228296064238\\
3.79925	-0.00336459179057836\\
3.89925000000001	-0.00330321662431028\\
3.99925	-0.00286797666809649\\
4.09925	-0.00291073591387359\\
4.19925000000001	-0.00295046411965779\\
4.29925	-0.00300207873530242\\
4.39925000000001	-0.00303999240798805\\
4.49925	-0.00302886771756275\\
4.59925	-0.003039516473677\\
4.69925000000001	-0.00304867399961434\\
4.79925	-0.00304835346412439\\
4.89925000000001	-0.00305438488225253\\
4.99925	-0.00305879342277494\\
5.09925	-0.00305561818451877\\
5.19925000000001	-0.00301618361089083\\
5.29925	-0.00234569711714605\\
5.39925000000001	-0.00107447522124217\\
5.49925	8.48349552954768e-05\\
5.59925	0.000930647478338536\\
5.69925000000001	0.00126199822624323\\
5.79925	0.00127931061904142\\
5.89925000000001	0.00128645369808696\\
5.99925	0.00128867281530047\\
6.09925	0.00128444406751492\\
6.19925000000001	0.00126835685374422\\
6.29925	0.00117733892349411\\
6.39925000000001	0.00112437477170857\\
6.49925	0.00109837808575775\\
6.59925	0.00108398770577254\\
6.69925000000001	0.00107137549090526\\
6.79925	0.00102890698657528\\
6.89925000000001	0.000312993034821337\\
6.99925	-0.000453170962947125\\
7.09925	-0.000835710595578523\\
7.19925000000001	-0.00117165646332066\\
7.29925	-0.00118433397747439\\
7.39925000000001	-0.00119439751987596\\
7.49925	-0.00120070674312968\\
7.59925	-0.00121971450828117\\
7.69925000000001	-0.00121095775779085\\
7.79925	-0.00100082411114676\\
7.89925000000001	-0.000609691781073354\\
7.99925	-0.000380540149845706\\
8.09925	-0.000165262412785242\\
8.19925000000001	1.40218774145116e-05\\
8.29925	0.000104985462531887\\
8.39925000000001	0.00015133795324611\\
8.49925	0.000171616907752016\\
8.59925	0.000182963356576902\\
8.69925000000001	0.000193730218291656\\
8.79925	0.000199338675205427\\
8.89925000000001	0.000206730342440513\\
8.99925	0.000208878671859782\\
9.09925	0.000208150320169816\\
9.19925000000001	0.000204030778036232\\
9.29925	0.000190297502306545\\
9.39925000000001	-0.000100408760139561\\
9.49925	-0.000767342847752144\\
9.59925	-0.00138693780587469\\
9.69925000000001	-0.00190021039243218\\
9.79925	-0.0022227128422048\\
9.89925000000001	-0.00264669069370378\\
9.99925	-0.00280944833465405\\
10.09925	-0.00291132836195699\\
10.19925	-0.00302241644068466\\
10.29925	-0.00308075708895328\\
10.39925	-0.00315562246470142\\
10.49925	-0.00322712001213309\\
10.59925	-0.00328423682236532\\
10.69925	-0.00336265613855042\\
10.79925	-0.00345144418098281\\
10.89925	-0.00351850610787408\\
10.99925	-0.00358282394614395\\
11.09925	-0.00363968070519742\\
11.19925	-0.00355294590807568\\
11.29925	-0.00334730458051149\\
11.39925	-0.0033804621389578\\
11.49925	-0.00339116007565084\\
11.59925	-0.00339580780365518\\
11.69925	-0.00339478308341214\\
11.79925	-0.00338852431436924\\
11.89925	-0.00337685018627602\\
11.99925	-0.00335339769677807\\
12.09925	-0.00326460312317174\\
12.19925	-0.0025553008013113\\
12.29925	-0.00181075726776045\\
12.39925	-0.000852440212944441\\
12.49925	6.94971358101594e-05\\
12.59925	0.000596857697141637\\
12.69925	0.000962277796784133\\
12.79925	0.00127863585387315\\
12.89925	0.00137282064874518\\
12.99925	0.00142095070737526\\
13.09925	0.00144597407377976\\
13.19925	0.00146237055639401\\
13.29925	0.0014721327078212\\
13.39925	0.00147945286085296\\
13.49925	0.00148567313494802\\
13.59925	0.00148902584141612\\
13.69925	0.00149082242542565\\
13.79925	0.00149129689194487\\
13.89925	0.00149119743602436\\
13.99925	0.00149083054478871\\
14.09925	0.00149021922421081\\
14.19925	0.00148960344613258\\
14.29925	0.00148850137595591\\
14.39925	0.00148782600307773\\
14.49925	0.00148669405469721\\
14.59925	0.00148540154126261\\
14.69925	0.00148325941325976\\
14.79925	0.00148146551179242\\
14.89925	0.00147851951239447\\
14.99925	0.00147530116031529\\
15.09925	0.00147097899010751\\
15.19925	0.00146475251248492\\
15.29925	0.00145463028344179\\
15.39925	0.001425113464693\\
15.49925	0.00134348927012287\\
15.59925	0.000832434801524002\\
15.69925	0.000541843154487057\\
15.79925	0.000466427988819168\\
15.89925	-0.000233875052401114\\
15.99925	-0.00105568519049197\\
16.09925	-0.00213610999186367\\
16.19925	-0.00310089695633686\\
16.29925	-0.00383790614688843\\
16.39925	-0.00439567586484513\\
16.49925	-0.00491066121206956\\
16.59925	-0.00514645145578501\\
16.69925	-0.00536474674426852\\
16.79925	-0.00561606496754769\\
16.89925	-0.00582130944689595\\
16.99925	-0.00597972470284985\\
17.09925	-0.00605699767189723\\
17.19925	-0.00613941740429399\\
17.29925	-0.00623582848926869\\
17.39925	-0.00618537026086591\\
17.49925	-0.00602425967881351\\
17.59925	-0.00616418971850701\\
17.69925	-0.00620937286422081\\
17.79925	-0.00621647495159471\\
17.89925	-0.00601555980462382\\
17.99925	-0.00599655490957911\\
18.09925	-0.00606281288054833\\
18.19925	-0.00606375132169776\\
18.29925	-0.00607140500868811\\
18.39925	-0.00607274984060627\\
18.49925	-0.00605947512860784\\
18.59925	-0.00575787290481421\\
18.69925	-0.00431898743576788\\
18.79925	-0.00232371145275007\\
18.89925	-0.000673320859869432\\
18.99925	0.000393432873573854\\
19.09925	0.000702993240016183\\
19.19925	0.00136074933413418\\
19.29925	0.00186329501374702\\
19.39925	0.00191199974558329\\
19.49925	0.00238698719981323\\
19.59925	0.00215055419304381\\
19.69925	0.00190639195475981\\
19.79925	0.00185168984084818\\
19.89925	0.00181997355480561\\
19.99925	0.00180801697943928\\
20.09925	0.0018022546202751\\
20.19925	0.00179882638927431\\
20.29925	0.00179641463520735\\
20.39925	0.00179340162498264\\
20.49925	0.00178563418850534\\
20.59925	0.00177390668661715\\
20.69925	0.00136207306136007\\
20.79925	0.000343495999386805\\
20.89925	-0.000582597652464766\\
20.99925	-0.000840582711442717\\
21.09925	-0.000870487963326816\\
21.19925	-0.000781266505567988\\
21.29925	-0.000420503819586978\\
21.39925	-0.000192625961789851\\
21.49925	8.30116110072607e-06\\
21.59925	0.000171352786180066\\
21.69925	0.000242110724003444\\
21.79925	0.000272051914326775\\
21.89925	0.000288382602674122\\
21.99925	0.000295196876521391\\
22.09925	0.000299203795552808\\
22.19925	0.000302758250623668\\
22.29925	0.000304316240473399\\
22.39925	0.000304331698431283\\
22.49925	0.000304091108496483\\
22.59925	0.000302545004032315\\
22.69925	0.000299653966672445\\
22.79925	0.000294030085634896\\
22.89925	0.000288460823830926\\
22.99925	0.0002829429581773\\
23.09925	0.000278007319463088\\
23.19925	0.000273623487486195\\
23.29925	0.000268953875102778\\
23.39925	0.000265409849670028\\
23.49925	0.00026294627610183\\
23.59925	0.000260498032816768\\
23.69925	0.000258324671531891\\
23.79925	0.000256707890169609\\
23.89925	0.00025515407590159\\
23.99925	0.000253374626837092\\
24.09925	0.000250807322437256\\
24.19925	0.000248993872621396\\
24.29925	0.00024719715583756\\
24.39925	0.000245393316666687\\
24.49925	0.000243072279350639\\
24.59925	0.000240493036970146\\
24.69925	0.000237168334949269\\
24.79925	0.000226720208866148\\
24.89925	0.000202576972064268\\
24.99925	-0.000276869284992572\\
25.09925	-0.000761002387330613\\
25.19925	-0.0013557909279879\\
25.29925	-0.00194504818942483\\
25.39925	-0.00255749811705352\\
25.49925	-0.00304304336262807\\
25.59925	-0.00352487003905989\\
25.69925	-0.00391898656118206\\
25.79925	-0.00417011253754369\\
25.89925	-0.00436498391726139\\
25.99925	-0.00454589875151947\\
26.09925	-0.00469664609552227\\
26.19925	-0.00476853897328144\\
26.29925	-0.00479528612087597\\
26.39925	-0.00477999420196553\\
26.49925	-0.00477122121498145\\
26.59925	-0.00475898664712449\\
26.69925	-0.00473877464539349\\
26.79925	-0.00471234975358172\\
26.89925	-0.00468664363119294\\
26.99925	-0.00464829349142733\\
27.09925	-0.00460764866403788\\
27.19925	-0.0041357563762185\\
27.29925	-0.00307088197430982\\
27.39925	-0.00186442396462511\\
27.49925	-0.000485210878321937\\
27.59925	0.000613270185962993\\
27.69925	0.00108713521505355\\
27.79925	0.00125359461834214\\
27.89925	0.00130428543818331\\
27.99925	0.00134088902246054\\
28.09925	0.00136391779627071\\
28.19925	0.00137604012996222\\
28.29925	0.00138262854749203\\
28.39925	0.00139062486406975\\
28.49925	0.00140511645859998\\
28.59925	0.00147576630885356\\
28.69925	0.00207333487718732\\
28.79925	0.00235091273676762\\
28.89925	0.00170528036610056\\
28.99925	0.00142731080241533\\
29.09925	0.000881677039775348\\
29.19925	0.000558700974041847\\
29.29925	8.0815660528118e-05\\
29.39925	0.000148778203249616\\
29.49925	-1.46226015218915e-05\\
29.59925	-0.000515694808567696\\
29.69925	-0.000543520105719239\\
29.79925	-0.00105272223681392\\
29.89925	-0.00144898154185215\\
29.99925	-0.00222461995846823\\
30.09925	-0.00233874120279643\\
30.19925	-0.00272235423176375\\
30.29925	-0.00343593472185747\\
30.39925	-0.00364082165611045\\
30.49925	-0.00394227887805959\\
30.59925	-0.00405566826850651\\
30.69925	-0.00407235219582111\\
30.79925	-0.00407847847545884\\
30.89925	-0.00407493869721713\\
30.99925	-0.00397315892079356\\
31.09925	-0.00292146820469519\\
31.19925	-0.00131561962188877\\
31.29925	0.000579992392575786\\
31.39925	0.00122482605373807\\
31.49925	0.00137917611471404\\
31.59925	0.00156646988628876\\
31.69925	0.00146668011315539\\
31.79925	0.00160922317304235\\
31.89925	0.00175756194877656\\
31.99925	0.00159636536170316\\
32.09925	0.00125148718935642\\
32.19925	0.00125424485107335\\
32.29925	0.00125255646430615\\
32.39925	0.00124710874403443\\
32.49925	0.00124073354214283\\
32.59925	0.00123441891181504\\
32.69925	0.00122718067626023\\
32.79925	0.00121792817933709\\
32.89925	0.00121025841919899\\
32.99925	0.00120308414035997\\
33.09925	0.00119569903759199\\
33.19925	0.00118655369050482\\
33.29925	0.00117156671107891\\
33.39925	0.00115397342971573\\
33.49925	0.00110288131098093\\
33.59925	0.000714419792910106\\
33.69925	0.000432489910684655\\
33.79925	0.000214867439077637\\
33.89925	9.18065972697107e-05\\
33.99925	2.18179527898895e-05\\
};
\addlegendentry{$y$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-0.000749999999996476	0.473001549046878\\
0.0992499999999978	0.472477587609679\\
0.199250000000006	0.472162452750253\\
0.299250000000001	0.472145042231663\\
0.399250000000009	0.472144100099967\\
0.499250000000004	0.472153518799922\\
0.599249999999998	0.472201879672184\\
0.699250000000006	0.473453088052442\\
0.799250000000001	0.475601644492938\\
0.899250000000009	0.478384818673547\\
0.999250000000004	0.480530816835867\\
1.09925	0.482246505956824\\
1.19925000000001	0.483079027844365\\
1.29925	0.483532065406717\\
1.39925000000001	0.483870861090762\\
1.49925	0.483974173302183\\
1.59925	0.48403522480901\\
1.69925000000001	0.484064184555113\\
1.79925	0.484079669935025\\
1.89925000000001	0.484088584723494\\
1.99925	0.484121427350156\\
2.09925	0.485791018596525\\
2.19925000000001	0.48966559840752\\
2.29925	0.494930087542445\\
2.39925000000001	0.500892307848859\\
2.49925	0.507683640645704\\
2.59925	0.514246006801289\\
2.69925000000001	0.520511670660006\\
2.79925	0.526776708104231\\
2.89925000000001	0.533276164227409\\
2.99925	0.53993514654418\\
3.09925	0.547070406011248\\
3.19925000000001	0.553845323955684\\
3.29925	0.560090586320419\\
3.39925000000001	0.56618574794323\\
3.49925	0.571623556541893\\
3.59925	0.576497001801119\\
3.69925000000001	0.580950103351189\\
3.79925	0.585199749687393\\
3.89925000000001	0.589283954617158\\
3.99925	0.592993647295572\\
4.09925	0.596474165921881\\
4.19925000000001	0.600156150187849\\
4.29925	0.603338247488273\\
4.39925000000001	0.606560124867171\\
4.49925	0.609674252549283\\
4.59925	0.612356848542825\\
4.69925000000001	0.613774054535725\\
4.79925	0.613656128958221\\
4.89925000000001	0.61143736382836\\
4.99925	0.606993813721127\\
5.09925	0.60099767481795\\
5.19925000000001	0.593184469811074\\
5.29925	0.583850504717785\\
5.39925000000001	0.57325903758262\\
5.49925	0.562276893555337\\
5.59925	0.551455229340983\\
5.69925000000001	0.540669673622823\\
5.79925	0.530378753900162\\
5.89925000000001	0.520224756322941\\
5.99925	0.511245412549843\\
6.09925	0.503392932532845\\
6.19925000000001	0.4965947936857\\
6.29925	0.490333548061285\\
6.39925000000001	0.485061967109628\\
6.49925	0.481452407597546\\
6.59925	0.479340745843369\\
6.69925000000001	0.478298708420615\\
6.79925	0.477746680581703\\
6.89925000000001	0.477644707358507\\
6.99925	0.47759053810019\\
7.09925	0.477582987559048\\
7.19925000000001	0.477580489575467\\
7.29925	0.477585350698714\\
7.39925000000001	0.477718842660046\\
7.49925	0.478623553816214\\
7.59925	0.479708936519827\\
7.69925000000001	0.480751161454516\\
7.79925	0.481722072707545\\
7.89925000000001	0.48230726980677\\
7.99925	0.482491989877911\\
8.09925	0.482700611335345\\
8.19925000000001	0.482764866279054\\
8.29925	0.482808467061191\\
8.39925000000001	0.482827746764275\\
8.49925	0.482839800663928\\
8.59925	0.482844491432889\\
8.69925000000001	0.482846716373248\\
8.79925	0.482847374230893\\
8.89925000000001	0.482848750675273\\
8.99925	0.482966372347419\\
9.09925	0.484455711752059\\
9.19925000000001	0.486966730846383\\
9.29925	0.492408242857692\\
9.39925000000001	0.499123768113897\\
9.49925	0.506954955910297\\
9.59925	0.515054325006864\\
9.69925000000001	0.523333407558006\\
9.79925	0.53183695542922\\
9.89925000000001	0.540186029473667\\
9.99925	0.548675329208898\\
10.09925	0.556811772889388\\
10.19925	0.5650164336894\\
10.29925	0.573373245554679\\
10.39925	0.581358522315075\\
10.49925	0.589547438867476\\
10.59925	0.59733667705467\\
10.69925	0.604738526078042\\
10.79925	0.611669508782149\\
10.89925	0.617762917760905\\
10.99925	0.623028554030844\\
11.09925	0.626526406741501\\
11.19925	0.628928874608654\\
11.29925	0.629238979480421\\
11.39925	0.629224819510389\\
11.49925	0.628187644513326\\
11.59925	0.624967998970558\\
11.69925	0.619482070791107\\
11.79925	0.612569489918867\\
11.89925	0.603826280137528\\
11.99925	0.593591962135074\\
12.09925	0.582493313023143\\
12.19925	0.570302718601207\\
12.29925	0.557517479425829\\
12.39925	0.544133058810995\\
12.49925	0.529660865742248\\
12.59925	0.515373015095311\\
12.69925	0.502081658546951\\
12.79925	0.491318850384364\\
12.89925	0.483164627564779\\
12.99925	0.478054893804104\\
13.09925	0.475467133493544\\
13.19925	0.474104905233683\\
13.29925	0.473617086072649\\
13.39925	0.473454321372491\\
13.49925	0.473424639103743\\
13.59925	0.473425076463232\\
13.69925	0.473435039974304\\
13.79925	0.473476882848809\\
13.89925	0.474260779479484\\
13.99925	0.476310378770518\\
14.09925	0.47855638701947\\
14.19925	0.480548249650644\\
14.29925	0.482103837162845\\
14.39925	0.482817152869214\\
14.49925	0.483141935860246\\
14.59925	0.483399864694365\\
14.69925	0.483508412295266\\
14.79925	0.483573103966308\\
14.89925	0.483607216126633\\
14.99925	0.483624568713259\\
15.09925	0.483637310830407\\
15.19925	0.48364571842254\\
15.29925	0.483649030943948\\
15.39925	0.483650369030995\\
15.49925	0.483649439891072\\
15.59925	0.483643811326036\\
15.69925	0.48365108446968\\
15.79925	0.4845699715787\\
15.89925	0.487406115009056\\
15.99925	0.491613755708775\\
16.09925	0.497584937829403\\
16.19925	0.50439120758327\\
16.29925	0.511563844817261\\
16.39925	0.519025708887711\\
16.49925	0.526498083202752\\
16.59925	0.533951816052739\\
16.69925	0.541640464709501\\
16.79925	0.549696724053564\\
16.89925	0.557567457794253\\
16.99925	0.565398548983005\\
17.09925	0.572882662035319\\
17.19925	0.579574486961328\\
17.29925	0.585374878454929\\
17.39925	0.590538994357352\\
17.49925	0.594115565399236\\
17.59925	0.595924567530689\\
17.69925	0.596866472781653\\
17.79925	0.598039395990069\\
17.89925	0.599085036517119\\
17.99925	0.600600450322619\\
18.09925	0.601213361885196\\
18.19925	0.60103791797823\\
18.29925	0.598950116620334\\
18.39925	0.594758380650639\\
18.49925	0.589068807982383\\
18.59925	0.581502935340619\\
18.69925	0.572607546802083\\
18.79925	0.562027250592547\\
18.89925	0.551382945127028\\
18.99925	0.541223446861514\\
19.09925	0.531606584879118\\
19.19925	0.522308864067701\\
19.29925	0.513646751983871\\
19.39925	0.506062038769171\\
19.49925	0.49977653328056\\
19.59925	0.494141155225042\\
19.69925	0.488658296917371\\
19.79925	0.484529841384924\\
19.89925	0.481764898488153\\
19.99925	0.480034755744839\\
20.09925	0.479186055943912\\
20.19925	0.478871976966002\\
20.29925	0.478691577090612\\
20.39925	0.47863896049653\\
20.49925	0.478613087608021\\
20.59925	0.478599783009235\\
20.69925	0.47859482367579\\
20.79925	0.478706350341739\\
20.89925	0.47931638456767\\
20.99925	0.480139389973916\\
21.09925	0.481093906642404\\
21.19925	0.481845881343229\\
21.29925	0.482405357441273\\
21.39925	0.482566018846549\\
21.49925	0.482742885276852\\
21.59925	0.482803325953194\\
21.69925	0.482841250857776\\
21.79925	0.482859804605703\\
21.89925	0.48286825162222\\
21.99925	0.482873393170413\\
22.09925	0.482874657957088\\
22.19925	0.482874698592689\\
22.29925	0.482873351673798\\
22.39925	0.482871868742684\\
22.49925	0.482868644521175\\
22.59925	0.48286520249236\\
22.69925	0.48286041339297\\
22.79925	0.482849570858843\\
22.89925	0.482794539645587\\
22.99925	0.482639789799727\\
23.09925	0.482472806294067\\
23.19925	0.482327815844724\\
23.29925	0.482208716395473\\
23.39925	0.482119611862576\\
23.49925	0.482068228595138\\
23.59925	0.482036273863164\\
23.69925	0.482014124051196\\
23.79925	0.482014218252906\\
23.89925	0.482022313561826\\
23.99925	0.482043228667448\\
24.09925	0.482138741409479\\
24.19925	0.482370626873243\\
24.29925	0.482459703737637\\
24.39925	0.482530192154371\\
24.49925	0.482574732169439\\
24.59925	0.482600334531189\\
24.69925	0.482638293617181\\
24.79925	0.483239936033771\\
24.89925	0.484731942558967\\
24.99925	0.48741930153984\\
25.09925	0.49078912405479\\
25.19925	0.494818830740582\\
25.29925	0.49950072056721\\
25.39925	0.5046064314011\\
25.49925	0.510667262851004\\
25.59925	0.517677560535393\\
25.69925	0.525159357355498\\
25.79925	0.532865981058324\\
25.89925	0.54073793812721\\
25.99925	0.549061879334828\\
26.09925	0.556970072556784\\
26.19925	0.564450549050207\\
26.29925	0.571611972581232\\
26.39925	0.578246320135078\\
26.49925	0.584661294173033\\
26.59925	0.590799996911\\
26.69925	0.596493854556962\\
26.79925	0.601789239384497\\
26.89925	0.606679958270286\\
26.99925	0.611006177232098\\
27.09925	0.614583803831346\\
27.19925	0.617693460503198\\
27.29925	0.620556175281945\\
27.39925	0.622986687394216\\
27.49925	0.625718518659809\\
27.59925	0.628166712659475\\
27.69925	0.629814078132371\\
27.79925	0.629828337717142\\
27.89925	0.629392717993082\\
27.99925	0.626173156895609\\
28.09925	0.621175440468492\\
28.19925	0.615579280038998\\
28.29925	0.609895301030503\\
28.39925	0.603289235774514\\
28.49925	0.596141916521426\\
28.59925	0.589074309077609\\
28.69925	0.582834237421351\\
28.79925	0.577428370058701\\
28.89925	0.571836105843244\\
28.99925	0.56587500537635\\
29.09925	0.558721762583832\\
29.19925	0.550841726526358\\
29.29925	0.542422450249917\\
29.39925	0.533713896229654\\
29.49925	0.526072301031921\\
29.59925	0.519878747892132\\
29.69925	0.515208847539743\\
29.79925	0.511748587165883\\
29.89925	0.50832543521459\\
29.99925	0.505225090767311\\
30.09925	0.50273099804476\\
30.19925	0.500048985680105\\
30.29925	0.497496503659987\\
30.39925	0.49494220733759\\
30.49925	0.492541902123515\\
30.59925	0.490646767061139\\
30.69925	0.489346901121337\\
30.79925	0.488569717411192\\
30.89925	0.488154651275314\\
30.99925	0.487944201299516\\
31.09925	0.487914206718651\\
31.19925	0.48747770543271\\
31.29925	0.488047138851908\\
31.39925	0.488033961079257\\
31.49925	0.488262046605552\\
31.59925	0.487611229071043\\
31.69925	0.486801572725853\\
31.79925	0.486124295275849\\
31.89925	0.485916046816684\\
31.99925	0.485763925560252\\
32.09925	0.485629216029532\\
32.19925	0.485567038476143\\
32.29925	0.485474210339542\\
32.39925	0.484747462721234\\
32.49925	0.483850691088115\\
32.59925	0.482781002001007\\
32.69925	0.481843127143099\\
32.79925	0.481297419656894\\
32.89925	0.48092236163274\\
32.99925	0.480798956181796\\
33.09925	0.480728336214003\\
33.19925	0.480694829954031\\
33.29925	0.480678634562802\\
33.39925	0.480670813883055\\
33.49925	0.480671963895605\\
33.59925	0.480677188260745\\
33.69925	0.480684602654563\\
33.79925	0.480697259291612\\
33.89925	0.480715326172171\\
33.99925	0.480734720503872\\
};
\addlegendentry{$z$}

\end{axis}
\end{tikzpicture}%

==> src/Safety_Controller_Data.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=34,
xlabel={Time [\si{\second}]},
yticklabel style={rotate=90},
ymin=-0.2,
ymax=0.25,
ylabel={Joint Velocity [\si{\radian\per\second}]},
font = \footnotesize,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=3
]
\addplot [dashed, fill=black, fill opacity=0.2, forget plot]coordinates {
            (1.9, 1) 
            (1.9, -1)
            (4.7, -1)
            (4.7, 1)};
            
\addplot [dashed, fill=black, fill opacity=0.2, forget plot]coordinates {
            (9, 1) 
            (9, -1)
            (11.5, -1)
            (11.5, 1)};
            
\addplot [dashed, fill=black, fill opacity=0.2, forget plot]coordinates {
            (15.5, 1) 
            (15.5, -1)
            (18, -1)
            (18, 1)};
            
\addplot [dashed, fill=black, fill opacity=0.2, forget plot]coordinates {
            (24.5, 1) 
            (24.5, -1)
            (28, -1)
            (28, 1)};


\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-0.000749999999996476	-0.000126457824763597\\
0.0992499999999978	-0.000421196472286334\\
0.199250000000006	-0.000587208925196757\\
0.299250000000001	-0.000811344149397313\\
0.399250000000009	-0.00125591429261477\\
0.499250000000004	-0.00185180357899264\\
0.599249999999998	-0.00241989052097004\\
0.699250000000006	-0.00288952393613256\\
0.799250000000001	-0.00325484186720027\\
0.899250000000009	-0.00349072703088136\\
0.999250000000004	-0.0036462038968986\\
1.09925	-0.003884656732362\\
1.19925000000001	-0.0042945518734746\\
1.29925	-0.00477371259124691\\
1.39925000000001	-0.00536242274525956\\
1.49925	-0.00584034999629254\\
1.59925	-0.00616803502231286\\
1.69925000000001	-0.00611229835938071\\
1.79925	-0.00522390546708898\\
1.89925000000001	-0.00408653267774891\\
1.99925	-0.00429209706618811\\
2.09925	-0.00835040666925169\\
2.19925000000001	-0.0109578680059543\\
2.29925	-0.011344405848803\\
2.39925000000001	-0.0108218543816415\\
2.49925	-0.00960699629806336\\
2.59925	-0.00750526620380994\\
2.69925000000001	-0.00577893991440691\\
2.79925	-0.00440765571578111\\
2.89925000000001	-0.00349656675124219\\
2.99925	-0.00300801892700424\\
3.09925	-0.00266964533289116\\
3.19925000000001	-0.00247079468306052\\
3.29925	-0.00231347399683081\\
3.39925000000001	-0.00216643112095481\\
3.49925	-0.00221811873003988\\
3.59925	-0.00220473601796448\\
3.69925000000001	-0.00211760180990369\\
3.79925	-0.00195971216700144\\
3.89925000000001	-0.00177570806865598\\
3.99925	-0.00164060770819855\\
4.09925	-0.0014714444060704\\
4.19925000000001	-0.00128449705058512\\
4.29925	-0.00117001963649137\\
4.39925000000001	-0.00102619105553831\\
4.49925	-0.000904801262174961\\
4.59925	-0.000770771393780093\\
4.69925000000001	0.000930896399057815\\
4.79925	0.00244164719006452\\
4.89925000000001	0.00423540451145378\\
4.99925	0.00759776352232297\\
5.09925	0.0120061146106039\\
5.19925000000001	0.0175802417937074\\
5.29925	0.0236417598655118\\
5.39925000000001	0.0268898105729482\\
5.49925	0.0222202585366205\\
5.59925	0.0119189526907281\\
5.69925000000001	0.000865241908963042\\
5.79925	-0.00695095824744124\\
5.89925000000001	-0.0100189269940771\\
5.99925	-0.00979256005502064\\
6.09925	-0.0077825410307199\\
6.19925000000001	-0.00588656880591708\\
6.29925	-0.00296996826805771\\
6.39925000000001	-0.000768177524219837\\
6.49925	0.000219200394433344\\
6.59925	0.000603907696245442\\
6.69925000000001	0.000812938196460279\\
6.79925	0.00126312353186234\\
6.89925000000001	0.00198433957299912\\
6.99925	0.00268274065110979\\
7.09925	0.0033041589867198\\
7.19925000000001	0.00384732507106926\\
7.29925	0.00433170313519041\\
7.39925000000001	0.00485590516621396\\
7.49925	0.00532614651050788\\
7.59925	0.00601976632928427\\
7.69925000000001	0.00682474131883046\\
7.79925	0.0074603893669115\\
7.89925000000001	0.00753667448327178\\
7.99925	0.00625618265767526\\
8.09925	0.00423128970650445\\
8.19925000000001	0.00246937350348291\\
8.29925	0.00129046960187259\\
8.39925000000001	0.00059637458843579\\
8.49925	0.000213487066314595\\
8.59925	9.98110106725755e-06\\
8.69925000000001	-9.59376898802629e-05\\
8.79925	-0.000151003645207277\\
8.89925000000001	-0.000928924420751223\\
8.99925	-0.00502751321301155\\
9.09925	-0.00744154957482854\\
9.19925000000001	-0.0114596709397909\\
9.29925	-0.0151546650098214\\
9.39925000000001	-0.0159571219813377\\
9.49925	-0.0144070984074349\\
9.59925	-0.0122735469031279\\
9.69925000000001	-0.0091743626852467\\
9.79925	-0.00689247859898259\\
9.89925000000001	-0.00500984928451724\\
9.99925	-0.00362958481111155\\
10.09925	-0.00283393124045358\\
10.19925	-0.00221296111649796\\
10.29925	-0.00180323528187365\\
10.39925	-0.00155953134606231\\
10.49925	-0.00137602759323037\\
10.59925	-0.00144766510658508\\
10.69925	-0.00169320279981174\\
10.79925	-0.00209203401869954\\
10.89925	-0.00281248371003497\\
10.99925	-0.00310468765405092\\
11.09925	-0.00313416441745898\\
11.19925	-0.0025143477636707\\
11.29925	-0.00164919789282767\\
11.39925	-0.000997234035117991\\
11.49925	0.000757431406769512\\
11.59925	0.00196222747928572\\
11.69925	0.00334743021944515\\
11.79925	0.00604661986433345\\
11.89925	0.00923489812285523\\
11.99925	0.0116049454097261\\
12.09925	0.0159860112983563\\
12.19925	0.0182237206088465\\
12.29925	0.0170693788514198\\
12.39925	0.0190253600235215\\
12.49925	0.0142723573197137\\
12.59925	0.00945243745575248\\
12.69925	0.00629944584788639\\
12.79925	0.00366924439811826\\
12.89925	0.001878783479411\\
12.99925	0.000819737663793607\\
13.09925	0.000247058885450072\\
13.19925	-4.51384110044566e-05\\
13.29925	-0.000189190081973464\\
13.39925	-0.000259222561883479\\
13.49925	-0.00029903245756089\\
13.59925	-0.00036274662844437\\
13.69925	-0.000474717745185181\\
13.79925	-0.000618874446503376\\
13.89925	-0.000818579477003505\\
13.99925	-0.00106270017985608\\
14.09925	-0.00129517994454399\\
14.19925	-0.00144543587318601\\
14.29925	-0.00152254482573302\\
14.39925	-0.00159495802197274\\
14.49925	-0.00166187997405854\\
14.59925	-0.00170021498536794\\
14.69925	-0.00171543340590511\\
14.79925	-0.00171586131564501\\
14.89925	-0.00175513894757558\\
14.99925	-0.00180842959255523\\
15.09925	-0.0018281521267591\\
15.19925	-0.00186741251465922\\
15.29925	-0.00193499912510181\\
15.39925	-0.00201060833838396\\
15.49925	-0.00209872987969023\\
15.59925	-0.00214698243072504\\
15.69925	-0.00689671230812478\\
15.79925	-0.0125454915564679\\
15.89925	-0.0162708276197569\\
15.99925	-0.0205842015639769\\
16.09925	-0.0208270200271853\\
16.19925	-0.0176090435106436\\
16.29925	-0.0140018189611255\\
16.39925	-0.0103585840631088\\
16.49925	-0.00741078268071335\\
16.59925	-0.00559623609079695\\
16.69925	-0.00425813866013319\\
16.79925	-0.00348044702062168\\
16.89925	-0.00304921589999285\\
16.99925	-0.00269536435821864\\
17.09925	-0.00287339485973348\\
17.19925	-0.0030906483519516\\
17.29925	-0.00339108599086863\\
17.39925	-0.00340469783830201\\
17.49925	-0.00250665151139543\\
17.59925	-0.00181635902464901\\
17.69925	-0.00156036258983237\\
17.79925	-0.00183519756295127\\
17.89925	-0.0023248573518082\\
17.99925	-0.00252812459047466\\
18.09925	0.000255093753665767\\
18.19925	0.0028702056939453\\
18.29925	0.00505983878408852\\
18.39925	0.0094804730668608\\
18.49925	0.0160811519219497\\
18.59925	0.0251603803527112\\
18.69925	0.0344174385559425\\
18.79925	0.0383717858970049\\
18.89925	0.0295909630166075\\
18.99925	0.0138727075124167\\
19.09925	-0.000277276100975217\\
19.19925	-0.00910860659838824\\
19.29925	-0.0124884851140695\\
19.39925	-0.0121577415740818\\
19.49925	-0.00997830910981536\\
19.59925	-0.00699712359935281\\
19.69925	-0.00313524083976003\\
19.79925	-0.000838425738916983\\
19.89925	0.000207856340700459\\
19.99925	0.00065757420335101\\
20.09925	0.000864697139922677\\
20.19925	0.00113847951129595\\
20.29925	0.00180658660977852\\
20.39925	0.00270368696966112\\
20.49925	0.00354943846880761\\
20.59925	0.0041748274872434\\
20.69925	0.00469496001240929\\
20.79925	0.00543684509503924\\
20.89925	0.00641209951347163\\
20.99925	0.00756307896904074\\
21.09925	0.00857113618953071\\
21.19925	0.00912929227231865\\
21.29925	0.00831445403340374\\
21.39925	0.00605260000628282\\
21.49925	0.00371568025699439\\
21.59925	0.00202951603727598\\
21.69925	0.00100446669027763\\
21.79925	0.000429988987963619\\
21.89925	0.00012058664379068\\
21.99925	-4.2481828730028e-05\\
22.09925	-0.000127787258460996\\
22.19925	-0.000173242915686629\\
22.29925	-0.000211664071032883\\
22.39925	-0.000252678348188083\\
22.49925	-0.000300166678576767\\
22.59925	-0.000370651156069468\\
22.69925	-0.000469293446405794\\
22.79925	-0.000568814165641731\\
22.89925	-0.000672447120072087\\
22.99925	-0.000795859304022045\\
23.09925	-0.000913443606665066\\
23.19925	-0.00100617841818958\\
23.29925	-0.00105499081028457\\
23.39925	-0.0010995668063134\\
23.49925	-0.00113426382257426\\
23.59925	-0.00115057347347383\\
23.69925	-0.00132360139227382\\
23.79925	-0.00214584835377469\\
23.89925	-0.00294760417524218\\
23.99925	-0.00331256801358599\\
24.09925	-0.00284816716345755\\
24.19925	-0.0021321092287572\\
24.29925	-0.00176049016286661\\
24.39925	-0.00163717263538778\\
24.49925	-0.00160932321672569\\
24.59925	-0.00160732655172103\\
24.69925	-0.00289511087734758\\
24.79925	-0.00535718327109029\\
24.89925	-0.00793091056082385\\
24.99925	-0.0111865224318916\\
25.09925	-0.0121333930865201\\
25.19925	-0.0123462957538971\\
25.29925	-0.0118370819976566\\
25.39925	-0.0112155458565893\\
25.49925	-0.0105312165307296\\
25.59925	-0.00929397042660587\\
25.69925	-0.00709617760747812\\
25.79925	-0.00538123481092842\\
25.89925	-0.00355023562078989\\
25.99925	-0.00233654090775073\\
26.09925	-0.00132185523170889\\
26.19925	-0.000623449605091672\\
26.29925	-9.72025987229561e-05\\
26.39925	0.000195423898193734\\
26.49925	0.000414820070656914\\
26.59925	0.000735728770011654\\
26.69925	0.00167856962662095\\
26.79925	0.00397480301180284\\
26.89925	0.00712679677415179\\
26.99925	0.0103556379549192\\
27.09925	0.014601182824508\\
27.19925	0.0196351108093814\\
27.29925	0.0237566329099625\\
27.39925	0.024734704706106\\
27.49925	0.0200960413216015\\
27.59925	0.0126702451566936\\
27.69925	0.00645951748415837\\
27.79925	0.00256779611485176\\
27.89925	0.00110844228038987\\
27.99925	0.000427441715790515\\
28.09925	-0.000105804501467373\\
28.19925	-0.00171753607265969\\
28.29925	-0.0033588536075384\\
28.39925	-0.0045777355973069\\
28.49925	-0.00632283568005088\\
28.59925	-0.00970494735143968\\
28.69925	-0.0135550092715315\\
28.79925	-0.0154071909911451\\
28.89925	-0.0156387550891798\\
28.99925	-0.0133580837314053\\
29.09925	-0.00969522608517068\\
29.19925	-0.00864328638115206\\
29.29925	-0.00817911198958829\\
29.39925	-0.00978050801447521\\
29.49925	-0.0112817656333548\\
29.59925	-0.0124824447133793\\
29.69925	-0.0135214920447442\\
29.79925	-0.0155418686266706\\
29.89925	-0.0162569125520408\\
29.99925	-0.0162260871468593\\
30.09925	-0.0149502809952545\\
30.19925	-0.0140509924777057\\
30.29925	-0.0136393120362044\\
30.39925	-0.0112608545920084\\
30.49925	-0.0058310519549372\\
30.59925	0.000142177732534135\\
30.69925	0.00407381014739578\\
30.79925	0.00793460891616076\\
30.89925	0.0146003690018801\\
30.99925	0.0231095299086486\\
31.09925	0.0309163395277978\\
31.19925	0.0372200746509366\\
31.29925	0.041207738551153\\
31.39925	0.0415616593146084\\
31.49925	0.0334966084758608\\
31.59925	0.0222129836794554\\
31.69925	0.0127909260873664\\
31.79925	0.00660927432055889\\
31.89925	0.00303668186645853\\
31.99925	0.00110882206916504\\
32.09925	0.000111310184729591\\
32.19925	-0.000390600065724697\\
32.29925	-0.000638193697048711\\
32.39925	-0.000805062159111272\\
32.49925	-0.00114471131794346\\
32.59925	-0.00185154749821597\\
32.69925	-0.00271794185306163\\
32.79925	-0.00350181558111385\\
32.89925	-0.0040414588198786\\
32.99925	-0.00432249500548299\\
33.09925	-0.00460867009793928\\
33.19925	-0.00497266705873238\\
33.29925	-0.00552573610352778\\
33.39925	-0.00630275020970833\\
33.49925	-0.00711536017928712\\
33.59925	-0.00769692886419365\\
33.69925	-0.00718106232062981\\
33.79925	-0.00508558542571465\\
33.89925	-0.00240443294635424\\
33.99925	-0.000956703523564105\\
};
\addlegendentry{$\dot{\theta}_{1}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-0.000749999999996476	0.0238775417485189\\
0.0992499999999978	0.00998215485249485\\
0.199250000000006	0.00259943337446599\\
0.299250000000001	-0.00118338832835855\\
0.399250000000009	-0.00341382867562932\\
0.499250000000004	-0.00732114236732449\\
0.599249999999998	-0.0144950605413194\\
0.699250000000006	-0.0237443659374731\\
0.799250000000001	-0.0322468651278926\\
0.899250000000009	-0.0357250453939618\\
0.999250000000004	-0.0302674547272848\\
1.09925	-0.0204710219840335\\
1.19925000000001	-0.011864277206078\\
1.29925	-0.00610357793517931\\
1.39925000000001	-0.00274951153321152\\
1.49925	-0.000934713930180437\\
1.59925	8.75599684083897e-06\\
1.69925000000001	0.000488405321590865\\
1.79925	0.000875975013397078\\
1.89925000000001	0.000624835589705013\\
1.99925	-0.00566800992736034\\
2.09925	-0.0383344053119613\\
2.19925000000001	-0.0642823173154169\\
2.29925	-0.0790313772832504\\
2.39925000000001	-0.0907921306855294\\
2.49925	-0.0913492401385586\\
2.59925	-0.088632917476564\\
2.69925000000001	-0.0821053052379826\\
2.79925	-0.0819495104300213\\
2.89925000000001	-0.0848255543811421\\
2.99925	-0.0876873076601386\\
3.09925	-0.0864547922894137\\
3.19925000000001	-0.0817304980132747\\
3.29925	-0.075212909805823\\
3.39925000000001	-0.068417422392053\\
3.49925	-0.0620874247218472\\
3.59925	-0.0564458967706205\\
3.69925000000001	-0.0514443974942199\\
3.79925	-0.0476571582742435\\
3.89925000000001	-0.0447728852930163\\
3.99925	-0.0427278460672758\\
4.09925	-0.0408419499473076\\
4.19925000000001	-0.0386450841054719\\
4.29925	-0.0370805141696411\\
4.39925000000001	-0.0348825839674437\\
4.49925	-0.0328723971667768\\
4.59925	-0.0305021395949421\\
4.69925000000001	0.00271959273934785\\
4.79925	0.0316177495242144\\
4.89925000000001	0.0459223488143901\\
4.99925	0.0578393368565281\\
5.09925	0.0730054837999779\\
5.19925000000001	0.0892292073618268\\
5.29925	0.104309431471359\\
5.39925000000001	0.114426698088179\\
5.49925	0.112556869189226\\
5.59925	0.109359110965642\\
5.69925000000001	0.105816949749806\\
5.79925	0.101836708093717\\
5.89925000000001	0.102602781080053\\
5.99925	0.109049395804271\\
6.09925	0.120405124482346\\
6.19925000000001	0.131247730454976\\
6.29925	0.131282051779827\\
6.39925000000001	0.103873702509206\\
6.49925	0.0670671018933522\\
6.59925	0.0375574058089919\\
6.69925000000001	0.0186636062130807\\
6.79925	0.00789694904473288\\
6.89925000000001	0.00214017610844889\\
6.99925	-0.000818986094430721\\
7.09925	-0.00232741689518399\\
7.19925000000001	-0.00446925077976922\\
7.29925	-0.00919793252717791\\
7.39925000000001	-0.0164315505425075\\
7.49925	-0.0236892567079619\\
7.59925	-0.0276837894178586\\
7.69925000000001	-0.0251502660812594\\
7.79925	-0.018069105794963\\
7.89925000000001	-0.0109700766121248\\
7.99925	-0.00589242309403213\\
8.09925	-0.00282044769848877\\
8.19925000000001	-0.0011298777356171\\
8.29925	-0.000245215178408252\\
8.39925000000001	0.000205097014103333\\
8.49925	0.000431432928315945\\
8.59925	0.000585586022395325\\
8.69925000000001	0.000964376846407094\\
8.79925	0.00153433054208501\\
8.89925000000001	-0.000896357661076924\\
8.99925	-0.0170145505478366\\
9.09925	-0.0268034562197337\\
9.19925000000001	-0.0532792033248619\\
9.29925	-0.0833760616076092\\
9.39925000000001	-0.101212553772571\\
9.49925	-0.110372742409361\\
9.59925	-0.10905777388336\\
9.69925000000001	-0.110073707309536\\
9.79925	-0.108481080108137\\
9.89925000000001	-0.10681498397949\\
9.99925	-0.10350052922962\\
10.09925	-0.0985011236737141\\
10.19925	-0.0977358778851107\\
10.29925	-0.0958823171668065\\
10.39925	-0.0950272460479921\\
10.49925	-0.0925356846728501\\
10.59925	-0.0875368918596125\\
10.69925	-0.0808928809641948\\
10.79925	-0.0733301019212852\\
10.89925	-0.0655953056448823\\
10.99925	-0.0513656438208894\\
11.09925	-0.0357571826078209\\
11.19925	-0.0162659982712856\\
11.29925	0.00554304249065272\\
11.39925	0.0187529321122139\\
11.49925	0.0379636664918033\\
11.59925	0.0521907015995423\\
11.69925	0.0669665657277168\\
11.79925	0.0827376908567982\\
11.89925	0.0986520641417141\\
11.99925	0.108060078482997\\
12.09925	0.122685568867175\\
12.19925	0.13093096356428\\
12.29925	0.132782954986927\\
12.39925	0.151073951261194\\
12.49925	0.158895814968198\\
12.59925	0.17343095354034\\
12.69925	0.189375941826921\\
12.79925	0.176340620549103\\
12.89925	0.129854038036623\\
12.99925	0.0802173484949589\\
13.09925	0.0437260357518646\\
13.19925	0.0212863309210486\\
13.29925	0.00875041100985007\\
13.39925	0.00211183969417851\\
13.49925	-0.00127411489723981\\
13.59925	-0.00338978476954387\\
13.69925	-0.0074447067069236\\
13.79925	-0.0143309602277841\\
13.89925	-0.0231529045689745\\
13.99925	-0.0309349552147333\\
14.09925	-0.0332657267813262\\
14.19925	-0.0271423603185773\\
14.29925	-0.0178929131324175\\
14.39925	-0.0102156729680596\\
14.49925	-0.00521634754502503\\
14.59925	-0.00235153547862125\\
14.69925	-0.000819871018664012\\
14.79925	-2.8896108009981e-05\\
14.89925	0.000371070720095367\\
14.99925	0.000581737315661232\\
15.09925	0.000863404297920546\\
15.19925	0.00150121061730154\\
15.29925	0.002296183651095\\
15.39925	0.00304128164320248\\
15.49925	0.00372591622351759\\
15.59925	0.00431865707925168\\
15.69925	-0.00968922843332882\\
15.79925	-0.0271522076277461\\
15.89925	-0.0445273606998273\\
15.99925	-0.0742150909919267\\
16.09925	-0.0878921191882193\\
16.19925	-0.0983991385064081\\
16.29925	-0.0989968726629331\\
16.39925	-0.097767313318244\\
16.49925	-0.0977287030161218\\
16.59925	-0.0975877178785408\\
16.69925	-0.100270356852321\\
16.79925	-0.0996053370584151\\
16.89925	-0.0974594153220852\\
16.99925	-0.0924656413908371\\
17.09925	-0.0851150635871129\\
17.19925	-0.0768913913009788\\
17.29925	-0.0649870263445337\\
17.39925	-0.0548393566210108\\
17.49925	-0.0331919260627117\\
17.59925	-0.0172105134199776\\
17.69925	-0.00976895554749317\\
17.79925	-0.0103308313557926\\
17.89925	-0.0145490677609351\\
17.99925	-0.0171582255527599\\
18.09925	0.0078074099363381\\
18.19925	0.0315115039364194\\
18.29925	0.0443931682869523\\
18.39925	0.0570282066390713\\
18.49925	0.0724156678962697\\
18.59925	0.088606714654276\\
18.69925	0.104766315695682\\
18.79925	0.114628418950828\\
18.89925	0.110590756682512\\
18.99925	0.103435780401164\\
19.09925	0.0969292263512606\\
19.19925	0.0927318336871458\\
19.29925	0.0926959654782209\\
19.39925	0.0980979475858744\\
19.49925	0.108118839500967\\
19.59925	0.117305784456244\\
19.69925	0.109305463843901\\
19.79925	0.0797399135011589\\
19.89925	0.0486415745281441\\
19.99925	0.0261394601251286\\
20.09925	0.0124773278704099\\
20.19925	0.0049177215649747\\
20.29925	0.000946808513636982\\
20.39925	-0.00106182098829194\\
20.49925	-0.00232650771131713\\
20.59925	-0.00502411038421886\\
20.69925	-0.00906102341065732\\
20.79925	-0.0137935168514972\\
20.89925	-0.01885390444573\\
20.99925	-0.0221191421020994\\
21.09925	-0.0207181123304737\\
21.19925	-0.0156917066009103\\
21.29925	-0.00995505770606656\\
21.39925	-0.00551756301898138\\
21.49925	-0.0027046046625423\\
21.59925	-0.00111592331329739\\
21.69925	-0.000275204839830597\\
21.79925	0.000153685787053448\\
21.89925	0.000378067520230508\\
21.99925	0.000564694958383236\\
22.09925	0.000861162569339797\\
22.19925	0.00137979467331119\\
22.29925	0.00197800169252811\\
22.39925	0.00249591485337155\\
22.49925	0.00285420942377088\\
22.59925	0.00314721846036306\\
22.69925	0.00347971689313748\\
22.79925	0.00384620205494882\\
22.89925	0.00429475551039762\\
22.99925	0.00473638384851476\\
23.09925	0.00474870666025451\\
23.19925	0.0039301894572154\\
23.29925	0.00268887110865114\\
23.39925	0.00159243544185286\\
23.49925	0.000846537504450537\\
23.59925	0.000404615999817586\\
23.69925	-0.000438367061306898\\
23.79925	-0.00377781492945682\\
23.89925	-0.00699792210184125\\
23.99925	-0.0083120430980383\\
24.09925	-0.00643745491284993\\
24.19925	-0.00348209819711716\\
24.29925	-0.00164926170089763\\
24.39925	-0.000706589648410269\\
24.49925	-0.000237918898383507\\
24.59925	6.2837668751639e-06\\
24.69925	-0.00484439213842357\\
24.79925	-0.014420309297378\\
24.89925	-0.0259783498625813\\
24.99925	-0.0435656716417838\\
25.09925	-0.0516746163718053\\
25.19925	-0.0621770273499254\\
25.29925	-0.0672764152407962\\
25.39925	-0.0768221944016854\\
25.49925	-0.0880257539125017\\
25.59925	-0.0941056259872227\\
25.69925	-0.100731139422027\\
25.79925	-0.101216853614754\\
25.89925	-0.103072628564807\\
25.99925	-0.101990487527604\\
26.09925	-0.0962852297387403\\
26.19925	-0.088368823513485\\
26.29925	-0.0824778613195777\\
26.39925	-0.0783770346778294\\
26.49925	-0.0741499972356062\\
26.59925	-0.0692547043036471\\
26.69925	-0.0642473853692857\\
26.79925	-0.0588043738781126\\
26.89925	-0.0539705089124237\\
26.99925	-0.0452965821648936\\
27.09925	-0.0384823604639348\\
27.19925	-0.0332034631650265\\
27.29925	-0.030665760686454\\
27.39925	-0.0296046714071419\\
27.49925	-0.0282245139622038\\
27.59925	-0.0262710148536772\\
27.69925	-0.00611841640580321\\
27.79925	0.0143220773145659\\
27.89925	0.0376829125025096\\
27.99925	0.0511081290491617\\
28.09925	0.0626662827974085\\
28.19925	0.0609974925246264\\
28.29925	0.0609657598369841\\
28.39925	0.0687759917073837\\
28.49925	0.0708400388130063\\
28.59925	0.0625000411660616\\
28.69925	0.0482926572514257\\
28.79925	0.0427759391180128\\
28.89925	0.0406263351502752\\
28.99925	0.0461990551985342\\
29.09925	0.0586819455379133\\
29.19925	0.0625857237043867\\
29.29925	0.0688886410776631\\
29.39925	0.0696277211426576\\
29.49925	0.0731722866834284\\
29.59925	0.0769410226724987\\
29.69925	0.079989298743393\\
29.79925	0.0799032704609537\\
29.89925	0.0809400549192598\\
29.99925	0.0823784604273182\\
30.09925	0.0863214205827984\\
30.19925	0.0891752810609697\\
30.29925	0.0881697019285108\\
30.39925	0.0810188747896102\\
30.49925	0.0635890957160878\\
30.59925	0.0435433450824732\\
30.69925	0.0264811801569142\\
30.79925	0.0144174048441283\\
30.89925	0.00690368173507469\\
30.99925	-0.000179841863650253\\
31.09925	-0.00974808533079172\\
31.19925	-0.0220570464545888\\
31.29925	-0.0320803616498814\\
31.39925	-0.0348520013237529\\
31.49925	-0.0269933468367885\\
31.59925	-0.0152228938057184\\
31.69925	-0.00665065954744087\\
31.79925	-0.00166055397993769\\
31.89925	0.000932584233907934\\
31.99925	0.00231606603732671\\
32.09925	0.00467732474224091\\
32.19925	0.00884654525134965\\
32.29925	0.0141014744805205\\
32.39925	0.0199080540518217\\
32.49925	0.0240769278876764\\
32.59925	0.023722380191337\\
32.69925	0.0184367902167778\\
32.79925	0.0117534581578174\\
32.89925	0.00649148872979103\\
32.99925	0.00314947377280089\\
33.09925	0.00125939412906522\\
33.19925	0.000264018633645668\\
33.29925	-0.000238167049418923\\
33.39925	-0.000486127004658215\\
33.49925	-0.000698491070589558\\
33.59925	-0.001141238465516\\
33.69925	-0.00187824852761519\\
33.79925	-0.0022266386052222\\
33.89925	-0.00120895371362346\\
33.99925	-0.000507796029875466\\
};
\addlegendentry{$\dot{\theta}_{2}$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-0.000749999999996476	-0.00296755523717724\\
0.0992499999999978	0.000388733597159615\\
0.199250000000006	0.00204707900206637\\
0.299250000000001	0.00312040588265055\\
0.399250000000009	0.0054876866740808\\
0.499250000000004	0.00962957332902407\\
0.599249999999998	0.0155788946726723\\
0.699250000000006	0.0221528968455758\\
0.799250000000001	0.0267661054902724\\
0.899250000000009	0.0262785660059625\\
0.999250000000004	0.0207085752845434\\
1.09925	0.0134666507442599\\
1.19925000000001	0.00761760895701577\\
1.29925	0.0038665039219999\\
1.39925000000001	0.00175617134942072\\
1.49925	0.000652080989377483\\
1.59925	9.0206131262242e-05\\
1.69925000000001	-0.000194194828175852\\
1.79925	-0.000347859609832368\\
1.89925000000001	0.000106896447702319\\
1.99925	0.00441830827462762\\
2.09925	0.024148088950297\\
2.19925000000001	0.039352569191685\\
2.29925	0.0478821597794748\\
2.39925000000001	0.0549947363745398\\
2.49925	0.0555736692943919\\
2.59925	0.0545819627941779\\
2.69925000000001	0.0511579580841245\\
2.79925	0.0520242475469966\\
2.89925000000001	0.0547795509808703\\
2.99925	0.0575064335344647\\
3.09925	0.0573812247501408\\
3.19925000000001	0.0547696156317104\\
3.29925	0.0508467669647415\\
3.39925000000001	0.0466132545419463\\
3.49925	0.0424669786658184\\
3.59925	0.0387876702313813\\
3.69925000000001	0.0356214064380545\\
3.79925	0.0332774540545111\\
3.89925000000001	0.0315315127578792\\
3.99925	0.0303354139597878\\
4.09925	0.0292139980301936\\
4.19925000000001	0.0278535190515397\\
4.29925	0.0269271438926014\\
4.39925000000001	0.0255219676361312\\
4.49925	0.0242342506535446\\
4.59925	0.0226911748042969\\
4.69925000000001	-0.000199665194463108\\
4.79925	-0.0205742899962451\\
4.89925000000001	-0.0330027965451576\\
4.99925	-0.0432214759787005\\
5.09925	-0.0569358831704974\\
5.19925000000001	-0.07318368332372\\
5.29925	-0.08892813458185\\
5.39925000000001	-0.101140723531067\\
5.49925	-0.105025224712132\\
5.59925	-0.10851346152258\\
5.69925000000001	-0.111948203454295\\
5.79925	-0.113178876486966\\
5.89925000000001	-0.104921221043637\\
5.99925	-0.0782421865503145\\
6.09925	-0.0473711826460269\\
6.19925000000001	-0.02365167349033\\
6.29925	-0.0119381714925905\\
6.39925000000001	-0.00647042968836432\\
6.49925	-0.00335413462294292\\
6.59925	-0.00160700327867058\\
6.69925000000001	-0.000681488956838078\\
6.79925	-0.000216218001870734\\
6.89925000000001	8.65850325635722e-06\\
6.99925	0.00011839077459816\\
7.09925	0.000186902065010138\\
7.19925000000001	0.00024377253985078\\
7.29925	0.000287201049508601\\
7.39925000000001	0.000368990492200202\\
7.49925	0.000469458048718893\\
7.59925	0.000539608151763106\\
7.69925000000001	0.000619456542523485\\
7.79925	0.000692936714994145\\
7.89925000000001	0.000756337725842187\\
7.99925	0.000831591946045906\\
8.09925	0.000908800988693683\\
8.19925000000001	0.00096776001589325\\
8.29925	0.00101499975920155\\
8.39925000000001	0.00103776273045585\\
8.49925	0.00106103185212274\\
8.59925	0.00105338791382356\\
8.69925000000001	0.00103098936215744\\
8.79925	0.00103301775400153\\
8.89925000000001	0.0029450106319586\\
8.99925	0.0133810859228288\\
9.09925	0.0196684544264674\\
9.19925000000001	0.0358613215142511\\
9.29925	0.0539032339369033\\
9.39925000000001	0.0642853642712862\\
9.49925	0.0693856085605739\\
9.59925	0.0685174385398986\\
9.69925000000001	0.0698952042478464\\
9.79925	0.0697327319039788\\
9.89925000000001	0.0698448216803817\\
9.99925	0.0688388450420603\\
10.09925	0.0664578595600851\\
10.19925	0.0669573528958595\\
10.29925	0.0664786237673875\\
10.39925	0.0665564694748479\\
10.49925	0.0653678993769094\\
10.59925	0.0623220853357182\\
10.69925	0.0580840102296967\\
10.79925	0.0530670051311407\\
10.89925	0.0477773907224195\\
10.99925	0.0380273643640707\\
11.09925	0.0274232712330684\\
11.19925	0.01399854620966\\
11.29925	-0.00116707491069019\\
11.39925	-0.0105674236504665\\
11.49925	-0.0258962308787581\\
11.59925	-0.0377892217759845\\
11.69925	-0.0489049099741507\\
11.79925	-0.0638128092097095\\
11.89925	-0.0798845602779708\\
11.99925	-0.0913883366283044\\
12.09925	-0.106584326862127\\
12.19925	-0.11764366443554\\
12.29925	-0.12392748928341\\
12.39925	-0.141654628913514\\
12.49925	-0.147091998870722\\
12.59925	-0.130247533864336\\
12.69925	-0.0939568634208264\\
12.79925	-0.0572700669223037\\
12.89925	-0.0309032012066069\\
12.99925	-0.0149555028476483\\
13.09925	-0.00617349524070856\\
13.19925	-0.00158551388581212\\
13.29925	0.000720792110296163\\
13.39925	0.00183971595871541\\
13.49925	0.00271897999273033\\
13.59925	0.00502940577784081\\
13.69925	0.00843150471129387\\
13.79925	0.0122412879988301\\
13.89925	0.016767580564514\\
13.99925	0.0209313532372216\\
14.09925	0.0219712311005164\\
14.19925	0.0179084607700403\\
14.29925	0.0118990565488457\\
14.39925	0.00686975477835768\\
14.49925	0.00359160088029382\\
14.59925	0.00171596776164981\\
14.69925	0.000724063235790578\\
14.79925	0.000221806308833625\\
14.89925	-2.91069704794336e-05\\
14.99925	-0.000158894489129547\\
15.09925	-0.000230663453736672\\
15.19925	-0.000294370746122928\\
15.29925	-0.000394882604771576\\
15.39925	-0.000556540257608051\\
15.49925	-0.000768690632902382\\
15.59925	-0.000993638318610979\\
15.69925	0.00774372555052874\\
15.79925	0.0184513345783485\\
15.89925	0.0285012714990692\\
15.99925	0.0455292867461767\\
16.09925	0.0532799509244984\\
16.19925	0.0603180489547566\\
16.29925	0.0614715288619219\\
16.39925	0.0614513992321615\\
16.49925	0.062043638732124\\
16.59925	0.0623789203147665\\
16.69925	0.0642733865380722\\
16.79925	0.0641036382546425\\
16.89925	0.0630114184269633\\
16.99925	0.0601953728860549\\
17.09925	0.0560912126177338\\
17.19925	0.0513972504363841\\
17.29925	0.0441751614730977\\
17.39925	0.0379409044075164\\
17.49925	0.0239974785632726\\
17.59925	0.0137399153509087\\
17.69925	0.00907724873552268\\
17.79925	0.00974454133306512\\
17.89925	0.0127951874095362\\
17.99925	0.0146002290978975\\
18.09925	-0.00299416230510887\\
18.19925	-0.0199717736412045\\
18.29925	-0.0309706444504107\\
18.39925	-0.0405710335235289\\
18.49925	-0.0537626064587444\\
18.59925	-0.0699676245274061\\
18.69925	-0.0864699412757268\\
18.79925	-0.0983155291875341\\
18.89925	-0.100400724144839\\
18.99925	-0.100737219611185\\
19.09925	-0.101010051111438\\
19.19925	-0.0995379430732467\\
19.29925	-0.0867977386778464\\
19.39925	-0.0591222808776869\\
19.49925	-0.0317774262208913\\
19.59925	-0.0143847405535487\\
19.69925	-0.00886901813098257\\
19.79925	-0.00675769564547148\\
19.89925	-0.0057191997598035\\
19.99925	-0.00485814535720334\\
20.09925	-0.00380132068036407\\
20.19925	-0.00263186100719383\\
20.29925	-0.00163419567126436\\
20.39925	-0.000906544449070851\\
20.49925	-0.000447857695057944\\
20.59925	-0.000187775098617896\\
20.69925	-4.95491128094381e-05\\
20.79925	2.24067526401522e-05\\
20.89925	6.30031165144094e-05\\
20.99925	9.19235487819622e-05\\
21.09925	0.00011637947489673\\
21.19925	0.000142530977293445\\
21.29925	0.000172328535173739\\
21.39925	0.000198655792158161\\
21.49925	0.000223587540235285\\
21.59925	0.000253247235660227\\
21.69925	0.000291477340648626\\
21.79925	0.000345636161669333\\
21.89925	0.00040494806934304\\
21.99925	0.000449156729411769\\
22.09925	0.000482922739585498\\
22.19925	0.00051850165185114\\
22.29925	0.000557982180737175\\
22.39925	0.00059593095760273\\
22.49925	0.000630351628656157\\
22.59925	0.000647177105824107\\
22.69925	0.000652520408813948\\
22.79925	0.000643094047481916\\
22.89925	0.000614486290917834\\
22.99925	0.000604129540891093\\
23.09925	0.000611758121207118\\
23.19925	0.000619123602891318\\
23.29925	0.000614068110449441\\
23.39925	0.000596446822174133\\
23.49925	0.000577788007956599\\
23.59925	0.000565255563225018\\
23.69925	0.000968892030789142\\
23.79925	0.00312794393335631\\
23.89925	0.00521405990590789\\
23.99925	0.00600314896362285\\
24.09925	0.00472086977310734\\
24.19925	0.00278549440015657\\
24.29925	0.0015679552899667\\
24.39925	0.000858875076836309\\
24.49925	0.000451745297964757\\
24.59925	0.000226483669268816\\
24.69925	0.00329165809096222\\
24.79925	0.00937203331552361\\
24.89925	0.0165519098531808\\
24.99925	0.027293921869927\\
25.09925	0.0322108340594219\\
25.19925	0.0382783503994095\\
25.29925	0.0411954222785668\\
25.39925	0.0470304778020846\\
25.49925	0.0540629979131558\\
25.59925	0.0581822411560908\\
25.69925	0.0629222196376373\\
25.79925	0.0638114367613078\\
25.89925	0.0654411274608566\\
25.99925	0.0651927697197144\\
26.09925	0.0620529099657103\\
26.19925	0.0575195050058475\\
26.29925	0.0542623402442922\\
26.39925	0.0520896340023766\\
26.49925	0.0496576826873993\\
26.59925	0.0467185134250048\\
26.69925	0.0436360374918322\\
26.79925	0.0400519878486525\\
26.89925	0.0369037731374346\\
26.99925	0.0310774579018998\\
27.09925	0.0265708308582772\\
27.19925	0.0232051828358471\\
27.29925	0.0217281146443794\\
27.39925	0.0212786541213437\\
27.49925	0.0207228700198411\\
27.59925	0.0197109203644611\\
27.69925	0.00657963709200961\\
27.79925	-0.00705546306539824\\
27.89925	-0.0243417477916974\\
27.99925	-0.0363956389646777\\
28.09925	-0.0456259141357265\\
28.19925	-0.0475383365860397\\
28.29925	-0.051903680895438\\
28.39925	-0.0619710044831097\\
28.49925	-0.067930630949621\\
28.59925	-0.0666576736905147\\
28.69925	-0.0614048624296747\\
28.79925	-0.0622231516856717\\
28.89925	-0.0650485283605518\\
28.99925	-0.0739062147309442\\
29.09925	-0.0881470356976742\\
29.19925	-0.0962715546336089\\
29.29925	-0.105280874067293\\
29.39925	-0.101881979120809\\
29.49925	-0.0772031225676197\\
29.59925	-0.0421115750612076\\
29.69925	-0.012295809176918\\
29.79925	0.00859328584382669\\
29.89925	0.0183784760765153\\
29.99925	0.0229064199509162\\
30.09925	0.0242066625941116\\
30.19925	0.0251145311618655\\
30.29925	0.0257586869233785\\
30.39925	0.0224841102717441\\
30.49925	0.0142835374877227\\
30.59925	0.00525537876084742\\
30.69925	-0.00061450236484273\\
30.79925	-0.00344342384269954\\
30.89925	-0.00598991464550379\\
30.99925	-0.0102261781798678\\
31.09925	-0.0153189031618637\\
31.19925	-0.0196003516304861\\
31.29925	-0.0238042712145442\\
31.39925	-0.0272763250534827\\
31.49925	-0.0311780725317845\\
31.59925	-0.0314243405897304\\
31.69925	-0.025055839171763\\
31.79925	-0.0163716204716157\\
31.89925	-0.00929184374537069\\
31.99925	-0.00470205297911104\\
32.09925	-0.00210604757508574\\
32.19925	-0.000751636603335054\\
32.29925	-7.32419903671194e-05\\
32.39925	0.000261349519142206\\
32.49925	0.000483663766565321\\
32.59925	0.000792228028146963\\
32.69925	0.000877517806210603\\
32.79925	0.00108168508055352\\
32.89925	0.00148040510687151\\
32.99925	0.00188992228187066\\
33.09925	0.00222107242622309\\
33.19925	0.00251341518548115\\
33.29925	0.00269202952179993\\
33.39925	0.00285187785242962\\
33.49925	0.00304228197612564\\
33.59925	0.00326575958393076\\
33.69925	0.0036203427451733\\
33.79925	0.00354727569110769\\
33.89925	0.00185433200565019\\
33.99925	0.000768182644564132\\
};
\addlegendentry{$\dot{\theta}_{3}$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-0.000749999999996476	0.000470992247899047\\
0.0992499999999978	0.000501299063949734\\
0.199250000000006	0.000525697865655361\\
0.299250000000001	0.00053835297015125\\
0.399250000000009	0.000543044185720167\\
0.499250000000004	0.000560567789564181\\
0.599249999999998	0.000577864471606692\\
0.699250000000006	0.000581129450056376\\
0.799250000000001	0.000574621029928886\\
0.899250000000009	0.000549178117817353\\
0.999250000000004	0.000526078785579216\\
1.09925	0.000523318669549613\\
1.19925000000001	0.000532878733428502\\
1.29925	0.000544149774953654\\
1.39925000000001	0.000549829976130187\\
1.49925	0.000556132412816737\\
1.59925	0.0005584389204162\\
1.69925000000001	0.000553509252425745\\
1.79925	0.000531269753964823\\
1.89925000000001	0.000351326259124474\\
1.99925	-0.000826895156029038\\
2.09925	-0.00456837632377812\\
2.19925000000001	-0.00700959472682091\\
2.29925	-0.0077158680712889\\
2.39925000000001	-0.0077284738088034\\
2.49925	-0.0072275139595414\\
2.59925	-0.00604047533354055\\
2.69925000000001	-0.00506524964290369\\
2.79925	-0.004199428836529\\
2.89925000000001	-0.00357616655730044\\
2.99925	-0.0032601907290626\\
3.09925	-0.0030703315280136\\
3.19925000000001	-0.00298810992267665\\
3.29925	-0.00292139918550956\\
3.39925000000001	-0.00285017017523858\\
3.49925	-0.00293699226978088\\
3.59925	-0.00297047252534743\\
3.69925000000001	-0.0029372093759112\\
3.79925	-0.00283441461439562\\
3.89925000000001	-0.00271121388954592\\
3.99925	-0.00262272122684072\\
4.09925	-0.00243844361627469\\
4.19925000000001	-0.0021325738828282\\
4.29925	-0.00188512425074202\\
4.39925000000001	-0.00169187514526723\\
4.49925	-0.00157956983173637\\
4.59925	-0.00148162662084526\\
4.69925000000001	9.01767415107836e-06\\
4.79925	0.00130880084923654\\
4.89925000000001	0.00196399796917927\\
4.99925	0.00249343646505178\\
5.09925	0.00344862119799737\\
5.19925000000001	0.00509319517736189\\
5.29925	0.0068739235792611\\
5.39925000000001	0.0074682029921508\\
5.49925	0.00534069397635592\\
5.59925	0.00292326303180014\\
5.69925000000001	0.000626070155327473\\
5.79925	-0.00145180319111181\\
5.89925000000001	-0.00197448669580309\\
5.99925	-0.000856356092503389\\
6.09925	0.0015860829660507\\
6.19925000000001	0.00401061568400576\\
6.29925	0.00698150158671893\\
6.39925000000001	0.00977377966962946\\
6.49925	0.0122002492386939\\
6.59925	0.0143620829780509\\
6.69925000000001	0.0165782120177709\\
6.79925	0.0186358489173425\\
6.89925000000001	0.0203649539494071\\
6.99925	0.0194075125968493\\
7.09925	0.0145846498934138\\
7.19925000000001	0.00911904061909525\\
7.29925	0.00502128372906295\\
7.39925000000001	0.00251209824901441\\
7.49925	0.00116419740441444\\
7.59925	0.000503552722733508\\
7.69925000000001	0.000197211564582986\\
7.79925	5.47817548377278e-05\\
7.89925000000001	-1.58061116433482e-05\\
7.99925	-5.68820667872266e-05\\
8.09925	-8.5777670456791e-05\\
8.19925000000001	-0.00011061216833798\\
8.29925	-0.000128755302453749\\
8.39925000000001	-0.000136564087215274\\
8.49925	-0.000142507754399189\\
8.59925	-0.000160996322125981\\
8.69925000000001	-0.000185144454290638\\
8.79925	-0.000215567563522617\\
8.89925000000001	-0.00078487896328086\\
8.99925	-0.0037347230698955\\
9.09925	-0.00541725380619364\\
9.19925000000001	-0.00823191311126525\\
9.29925	-0.0107678334784572\\
9.39925000000001	-0.0111969789045818\\
9.49925	-0.0101102489650897\\
9.59925	-0.00892689921489566\\
9.69925000000001	-0.00713888903110333\\
9.79925	-0.00593106947680316\\
9.89925000000001	-0.00491485380352884\\
9.99925	-0.00418582483698056\\
10.09925	-0.00385251763404286\\
10.19925	-0.00360485700452783\\
10.29925	-0.00348954949593276\\
10.39925	-0.00346642830926901\\
10.49925	-0.00344225893342048\\
10.59925	-0.00359183460532139\\
10.69925	-0.00385538945698141\\
10.79925	-0.00424415517075112\\
10.89925	-0.00492081635062706\\
10.99925	-0.00516051868745443\\
11.09925	-0.00512798631330454\\
11.19925	-0.00451304481147495\\
11.29925	-0.0036829470190788\\
11.39925	-0.00301058673323898\\
11.49925	-0.00129449140781356\\
11.59925	-0.00012815529490935\\
11.69925	0.00043009085751682\\
11.79925	0.000702581392000737\\
11.89925	0.000918479472996151\\
11.99925	-6.09300937868574e-05\\
12.09925	0.000103737209802154\\
12.19925	-0.0012243987386919\\
12.29925	-0.00401186400573261\\
12.39925	-0.00235726744957481\\
12.49925	-0.00356710101048247\\
12.59925	-0.0027005536859848\\
12.69925	-0.000742108437434224\\
12.79925	0.000286792286831652\\
12.89925	0.000719532835527441\\
12.99925	0.000895343226580427\\
13.09925	0.000979621125368807\\
13.19925	0.00108531476808217\\
13.29925	0.00130276682607896\\
13.39925	0.00167172196387369\\
13.49925	0.00216135675860448\\
13.59925	0.0026880692858927\\
13.69925	0.00335151215526135\\
13.79925	0.00392850443685499\\
13.89925	0.00412008400494034\\
13.99925	0.00406402304447624\\
14.09925	0.0041851131912973\\
14.19925	0.0044746866421438\\
14.29925	0.00473803787476963\\
14.39925	0.00505287823991588\\
14.49925	0.00539127271095524\\
14.59925	0.00571337969955119\\
14.69925	0.00606757760937088\\
14.79925	0.00646964961904208\\
14.89925	0.00677814380197899\\
14.99925	0.00724487004883191\\
15.09925	0.00777429607328909\\
15.19925	0.00831063424734581\\
15.29925	0.0087247641482298\\
15.39925	0.00905213263386633\\
15.49925	0.00939209688101923\\
15.59925	0.00953073847581648\\
15.69925	0.00495916433817181\\
15.79925	-0.00144358030435691\\
15.89925	-0.00628431022522062\\
15.99925	-0.0112718895733814\\
16.09925	-0.0130466178593961\\
16.19925	-0.0119648268791343\\
16.29925	-0.0103112570352124\\
16.39925	-0.0084011681955184\\
16.49925	-0.006832327415817\\
16.59925	-0.00597590608935974\\
16.69925	-0.00535367946388001\\
16.79925	-0.00507488145341004\\
16.89925	-0.00500875562598479\\
16.99925	-0.00496346373952676\\
17.09925	-0.00532639311703464\\
17.19925	-0.00569189848330819\\
17.29925	-0.00609515845700017\\
17.39925	-0.006228274026805\\
17.49925	-0.00554465176864709\\
17.59925	-0.00496206720533588\\
17.69925	-0.00468946547396829\\
17.79925	-0.00487619403527565\\
17.89925	-0.00527109597502151\\
17.99925	-0.00541884180029885\\
18.09925	-0.00292679979322633\\
18.19925	-0.0005724447735796\\
18.29925	0.000610106335278864\\
18.39925	0.00111744964318462\\
18.49925	0.00141528289889365\\
18.59925	0.00176219948376854\\
18.69925	0.00228203324861822\\
18.79925	0.00172606642438108\\
18.89925	-0.00156540856244552\\
18.99925	-0.00514148433371238\\
19.09925	-0.00823383379198252\\
19.19925	-0.0104271880196316\\
19.29925	-0.0110450589007474\\
19.39925	-0.00966282114567943\\
19.49925	-0.00701209303489645\\
19.59925	-0.0039163496966535\\
19.69925	-0.000361379907638043\\
19.79925	0.00207033107098435\\
19.89925	0.00402781851031979\\
19.99925	0.00646481616656827\\
20.09925	0.00900967556737138\\
20.19925	0.010976084060042\\
20.29925	0.0128980433098158\\
20.39925	0.015005140179483\\
20.49925	0.0174704542554918\\
20.59925	0.0208869488831017\\
20.69925	0.0249771067977081\\
20.79925	0.0272358012885319\\
20.89925	0.0231721796867932\\
20.99925	0.0157889931798423\\
21.09925	0.00956518293075164\\
21.19925	0.00596448105771488\\
21.29925	0.00365040712862413\\
21.39925	0.00208908444968235\\
21.49925	0.00115325081745533\\
21.59925	0.000649512675090406\\
21.69925	0.000379521567919741\\
21.79925	0.000222422523583372\\
21.89925	0.000125928862716411\\
21.99925	6.67100052804778e-05\\
22.09925	3.18533805847877e-05\\
22.19925	1.16231583142985e-05\\
22.29925	-1.43000789852407e-06\\
22.39925	-1.17515753946832e-05\\
22.49925	-1.95192730951944e-05\\
22.59925	-2.60365710936564e-05\\
22.69925	-3.13312935987636e-05\\
22.79925	-3.52748769091559e-05\\
22.89925	-3.87214154944333e-05\\
22.99925	-4.18438126254592e-05\\
23.09925	-4.52308461302477e-05\\
23.19925	-5.09388936876216e-05\\
23.29925	-5.64140578677644e-05\\
23.39925	-6.29375948014241e-05\\
23.49925	-7.62789617315645e-05\\
23.59925	-9.26351974559225e-05\\
23.69925	-0.00022095910580985\\
23.79925	-0.000829637011314767\\
23.89925	-0.00142573843069772\\
23.99925	-0.00171314185944848\\
24.09925	-0.00137809894746752\\
24.19925	-0.00082873707942616\\
24.29925	-0.00052237994605505\\
24.39925	-0.000388642896617772\\
24.49925	-0.000340200388452174\\
24.59925	-0.000330356033579051\\
24.69925	-0.00126688108574827\\
24.79925	-0.00304017613849763\\
24.89925	-0.00484238143716826\\
24.99925	-0.0071514251693744\\
25.09925	-0.00805899387911228\\
25.19925	-0.00870105447510226\\
25.29925	-0.00887497412141499\\
25.39925	-0.00893536066883541\\
25.49925	-0.0088997283067613\\
25.59925	-0.00840436954298224\\
25.69925	-0.00710937062519849\\
25.79925	-0.00610945788060594\\
25.89925	-0.00496195758954952\\
25.99925	-0.00424720765194098\\
26.09925	-0.00363980077594488\\
26.19925	-0.00324936485627325\\
26.29925	-0.00294682203377419\\
26.39925	-0.00274574022352053\\
26.49925	-0.00254035089069722\\
26.59925	-0.00235379277278846\\
26.69925	-0.00220971734263223\\
26.79925	-0.00208055450368246\\
26.89925	-0.00198566766833407\\
26.99925	-0.00190313465053773\\
27.09925	-0.00184703742493049\\
27.19925	-0.00190070734312648\\
27.29925	-0.00197867992298643\\
27.39925	-0.00208223248843712\\
27.49925	-0.0022544310469913\\
27.59925	-0.00231737334462613\\
27.69925	-0.00199541937374997\\
27.79925	-0.0014407672413085\\
27.89925	-0.000337802510983465\\
27.99925	0.000355291677821706\\
28.09925	0.000559274836031271\\
28.19925	-0.000498418595983364\\
28.29925	-0.00167777698663407\\
28.39925	-0.00247076375033361\\
28.49925	-0.00363890203499325\\
28.59925	-0.00623713334907242\\
28.69925	-0.00915062074999085\\
28.79925	-0.0101829336626743\\
28.89925	-0.00994021768476037\\
28.99925	-0.00807275553827172\\
29.09925	-0.00532826119550028\\
29.19925	-0.00477049796665444\\
29.29925	-0.00463838854135463\\
29.39925	-0.00613606542753433\\
29.49925	-0.00748509914062208\\
29.59925	-0.00845642248292012\\
29.69925	-0.00922142046492148\\
29.79925	-0.0107419332633772\\
29.89925	-0.0112059258730648\\
29.99925	-0.0110886574407928\\
30.09925	-0.0100494811100792\\
30.19925	-0.00933883973183418\\
30.29925	-0.00895525294288937\\
30.39925	-0.00710745173822578\\
30.49925	-0.00308024801183827\\
30.59925	0.0014267113278963\\
30.69925	0.00559226610436985\\
30.79925	0.0104573060976969\\
30.89925	0.0156835642353356\\
30.99925	0.01878806770535\\
31.09925	0.0210605954220258\\
31.19925	0.0238970071187618\\
31.29925	0.0287421983052285\\
31.39925	0.0366616419533474\\
31.49925	0.0418639947009149\\
31.59925	0.0363949155106153\\
31.69925	0.0251675841849365\\
31.79925	0.0150791022773002\\
31.89925	0.00925698021259129\\
31.99925	0.00718452773916392\\
32.09925	0.00613099541391502\\
32.19925	0.00447584048191677\\
32.29925	0.00276694884773947\\
32.39925	0.00152960735508255\\
32.49925	0.000777952817628771\\
32.59925	0.000338826756075521\\
32.69925	0.000158372051987504\\
32.79925	7.5083089702006e-05\\
32.89925	3.31980985977696e-05\\
32.99925	1.03341113479169e-05\\
33.09925	-3.5147669953232e-06\\
33.19925	-1.280721861137e-05\\
33.29925	-1.97268981392829e-05\\
33.39925	-2.57183643812608e-05\\
33.49925	-3.19587125649115e-05\\
33.59925	-3.89102323758688e-05\\
33.69925	-4.67453297990978e-05\\
33.79925	-4.74509732921814e-05\\
33.89925	-2.50169400579783e-05\\
33.99925	-1.03964679340459e-05\\
};
\addlegendentry{$\dot{\theta}_{4}$}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-0.000749999999996476	-0.0140573947070047\\
0.0992499999999978	-0.00549874360346462\\
0.199250000000006	-0.00121798926256514\\
0.299250000000001	0.00080781733768248\\
0.399250000000009	0.0018771128380772\\
0.499250000000004	0.00347347989992675\\
0.599249999999998	0.00589188691083504\\
0.699250000000006	0.00829863373076291\\
0.799250000000001	0.0110271993513484\\
0.899250000000009	0.0146982938487164\\
0.999250000000004	0.0182693978456452\\
1.09925	0.0206546870183302\\
1.19925000000001	0.0217786891909626\\
1.29925	0.0218460368372949\\
1.39925000000001	0.0198243999365537\\
1.49925	0.0148505387762689\\
1.59925	0.00936698379428634\\
1.69925000000001	0.00520005052371986\\
1.79925	0.00261530372103506\\
1.89925000000001	0.00192006689888835\\
1.99925	0.00675080286391322\\
2.09925	0.0325563060954456\\
2.19925000000001	0.0526447441712566\\
2.29925	0.0633875456096405\\
2.39925000000001	0.0713803865850835\\
2.49925	0.0707694756123843\\
2.59925	0.0672963120841956\\
2.69925000000001	0.0613262117861094\\
2.79925	0.0597286799420043\\
2.89925000000001	0.0605128187922962\\
2.99925	0.0614506518406137\\
3.09925	0.0598554770080589\\
3.19925000000001	0.0561376265510862\\
3.29925	0.051367740106836\\
3.39925000000001	0.0465757321249885\\
3.49925	0.042408422073426\\
3.59925	0.0386715466831363\\
3.69925000000001	0.0351982998213493\\
3.79925	0.032526298119475\\
3.89925000000001	0.030482950335534\\
3.99925	0.0290382702435804\\
4.09925	0.0277353705411363\\
4.19925000000001	0.0262342128961439\\
4.29925	0.0251430337889513\\
4.39925000000001	0.0236509270758748\\
4.49925	0.0223032023943347\\
4.59925	0.0206890384852469\\
4.69925000000001	-0.00254290570178601\\
4.79925	-0.0229599139136511\\
4.89925000000001	-0.0344861611311377\\
4.99925	-0.0420987170915143\\
5.09925	-0.0483618046131419\\
5.19925000000001	-0.056058801103014\\
5.29925	-0.0689481116381824\\
5.39925000000001	-0.0815750299016151\\
5.49925	-0.0865627001556862\\
5.59925	-0.0902499443829532\\
5.69925000000001	-0.0930626917249966\\
5.79925	-0.0954824699870774\\
5.89925000000001	-0.100602234049352\\
5.99925	-0.109676038524904\\
6.09925	-0.117660014111411\\
6.19925000000001	-0.102974919844367\\
6.29925	-0.0735731415050637\\
6.39925000000001	-0.0452231269559878\\
6.49925	-0.0246224154056313\\
6.59925	-0.0121422750389458\\
6.69925000000001	-0.00538936327482291\\
6.79925	-0.00195995036222963\\
6.89925000000001	-0.000275725853371778\\
6.99925	0.000537227332053289\\
7.09925	0.00112999858957531\\
7.19925000000001	0.00189692088143605\\
7.29925	0.00301201181383207\\
7.39925000000001	0.0041298214397867\\
7.49925	0.00493279706409028\\
7.59925	0.00553718727745211\\
7.69925000000001	0.00604015930156618\\
7.79925	0.00675092570358224\\
7.89925000000001	0.0080654534814712\\
7.99925	0.00943446758848687\\
8.09925	0.0103827102110585\\
8.19925000000001	0.0108539924444642\\
8.29925	0.0110152467567483\\
8.39925000000001	0.0109264198471847\\
8.49925	0.0105558864186371\\
8.59925	0.00918808880047692\\
8.69925000000001	0.00659278418150906\\
8.79925	0.00403682426414581\\
8.89925000000001	0.00445248821833185\\
8.99925	0.0155931593715236\\
9.09925	0.0222712358362867\\
9.19925000000001	0.0411902936785839\\
9.29925	0.0630892162176134\\
9.39925000000001	0.0763853573840258\\
9.49925	0.0836225101918095\\
9.59925	0.0825313737284622\\
9.69925000000001	0.082088645354416\\
9.79925	0.0796995613800602\\
9.89925000000001	0.0768509059871089\\
9.99925	0.0730203236098067\\
10.09925	0.0685339348603489\\
10.19925	0.0670146442073559\\
10.29925	0.0651726788035435\\
10.39925	0.0642399301466084\\
10.49925	0.062374796470088\\
10.59925	0.0589548479976238\\
10.69925	0.0544514346931263\\
10.79925	0.0494651827923554\\
10.89925	0.0445151653503048\\
10.99925	0.0348740531997659\\
11.09925	0.0240319434545834\\
11.19925	0.0105278398213112\\
11.29925	-0.0045106389791241\\
11.39925	-0.0141503524354595\\
11.49925	-0.0294968394386053\\
11.59925	-0.0402747192088614\\
11.69925	-0.0471229950977118\\
11.79925	-0.0541839739558846\\
11.89925	-0.0657292125293897\\
11.99925	-0.0770247977078187\\
12.09925	-0.0933919679361245\\
12.19925	-0.105530601590691\\
12.29925	-0.113280369166472\\
12.39925	-0.132017983806451\\
12.49925	-0.142897077934598\\
12.59925	-0.15591481144574\\
12.69925	-0.149728193304357\\
12.79925	-0.112798393460007\\
12.89925	-0.0705609840096865\\
12.99925	-0.0386514206924377\\
13.09925	-0.0188807182752202\\
13.19925	-0.00796238827892588\\
13.29925	-0.00238022203162588\\
13.39925	0.000301757352331646\\
13.49925	0.00167417536231349\\
13.59925	0.00334308507800026\\
13.69925	0.00582339417403947\\
13.79925	0.00821466711348003\\
13.89925	0.0107912730530188\\
13.99925	0.0144946632250747\\
14.09925	0.0182222802853309\\
14.19925	0.0208261095078221\\
14.29925	0.0221118517773724\\
14.39925	0.0223435336729273\\
14.49925	0.0209808343449741\\
14.59925	0.016441674146233\\
14.69925	0.010728773991073\\
14.79925	0.00610359837455262\\
14.89925	0.00312805436174924\\
14.99925	0.00146329557538302\\
15.09925	0.000609419996263485\\
15.19925	0.000190647523892751\\
15.29925	-1.44068741715335e-05\\
15.39925	-0.000120404049428508\\
15.49925	-0.000181676822308354\\
15.59925	-0.000222842694151633\\
15.69925	0.0105215585743958\\
15.79925	0.0235498392886096\\
15.89925	0.03627982758439\\
15.99925	0.0587908489974831\\
16.09925	0.0687087649379695\\
16.19925	0.0746601295043417\\
16.29925	0.0733333684601206\\
16.39925	0.0711251024246709\\
16.49925	0.0702651466613631\\
16.59925	0.069790537909512\\
16.69925	0.0719144904389949\\
16.79925	0.0715307056233841\\
16.89925	0.0700554928156046\\
16.99925	0.0663164747780968\\
17.09925	0.0604489263185929\\
17.19925	0.0539212176706982\\
17.29925	0.0448040944476653\\
17.39925	0.0371605523740978\\
17.49925	0.0212139784598788\\
17.59925	0.00943497735882197\\
17.69925	0.0039230098098195\\
17.79925	0.00419801514564698\\
17.89925	0.00717789442636838\\
17.99925	0.0091824101527071\\
18.09925	-0.00749634698786549\\
18.19925	-0.0235664496326488\\
18.29925	-0.0334820649331984\\
18.39925	-0.0411317425712296\\
18.49925	-0.0479388580533219\\
18.59925	-0.0558357643557085\\
18.69925	-0.0687200773755471\\
18.79925	-0.0813421888549095\\
18.89925	-0.0860564005039932\\
18.99925	-0.0888290852052311\\
19.09925	-0.0914603691114441\\
19.19925	-0.094564575362535\\
19.29925	-0.100125942918194\\
19.39925	-0.107452869212292\\
19.49925	-0.102180890051802\\
19.59925	-0.0773088613287476\\
19.69925	-0.0506845168785058\\
19.79925	-0.0293398060037\\
19.89925	-0.0153551058710617\\
19.99925	-0.00736831383883143\\
20.09925	-0.00320689982192266\\
20.19925	-0.00118153439774748\\
20.29925	-0.000243606709617809\\
20.39925	0.00017682659586964\\
20.49925	0.000365253369767718\\
20.59925	0.000459650483492993\\
20.69925	0.000532747528121689\\
20.79925	0.000627628525578515\\
20.89925	0.000786049010437811\\
20.99925	0.00105458030575565\\
21.09925	0.0014255102352804\\
21.19925	0.00186991153339563\\
21.29925	0.00220903217324735\\
21.39925	0.00239403507066149\\
21.49925	0.00250807475356322\\
21.59925	0.00254331885449292\\
21.69925	0.00248701887340055\\
21.79925	0.00246138364994214\\
21.89925	0.00245987346949442\\
21.99925	0.00253079606193379\\
22.09925	0.00264655353848607\\
22.19925	0.00274629123590864\\
22.29925	0.00285768382294551\\
22.39925	0.0030170000853283\\
22.49925	0.00328994234402014\\
22.59925	0.00363918059705111\\
22.69925	0.00404530543839611\\
22.79925	0.00439470704421826\\
22.89925	0.00462987801142416\\
22.99925	0.00472816442131599\\
23.09925	0.0046756244571452\\
23.19925	0.00457695650408536\\
23.29925	0.00443798299657615\\
23.39925	0.00425069012866049\\
23.49925	0.00402292602009404\\
23.59925	0.0037605140344692\\
23.69925	0.00385497619269339\\
23.79925	0.0055962486215038\\
23.89925	0.00725219022023263\\
23.99925	0.00749920858296086\\
24.09925	0.00544930157080429\\
24.19925	0.00280801637911776\\
24.29925	0.00122776639221821\\
24.39925	0.000469303696165792\\
24.49925	0.000126113897498971\\
24.59925	-3.13917658717317e-05\\
24.69925	0.00345441641869787\\
24.79925	0.0102971640939824\\
24.89925	0.0187464978210136\\
24.99925	0.0319618368126292\\
25.09925	0.0381851121301443\\
25.19925	0.0469116336723483\\
25.29925	0.051303226365793\\
25.39925	0.0587679334514848\\
25.49925	0.0672426319687971\\
25.59925	0.0714872386535132\\
25.69925	0.0757147856437103\\
25.79925	0.075386992508179\\
25.89925	0.0763499103006432\\
25.99925	0.075216651174307\\
26.09925	0.0706057038188494\\
26.19925	0.0643451613970558\\
26.29925	0.0596356641074973\\
26.39925	0.0563455040775513\\
26.49925	0.0531805033885185\\
26.59925	0.0495960870121627\\
26.69925	0.0460073760464724\\
26.79925	0.0423795644785151\\
26.89925	0.0391227531212207\\
26.99925	0.0331576612040082\\
27.09925	0.0283877057857296\\
27.19925	0.0245483536821352\\
27.29925	0.0226089200302995\\
27.39925	0.0217026451599704\\
27.49925	0.020425116150678\\
27.59925	0.0187794319381686\\
27.69925	0.00360795491506975\\
27.79925	-0.0115110392167388\\
27.89925	-0.0289465766958421\\
27.99925	-0.0395698067060317\\
28.09925	-0.0444760648973308\\
28.19925	-0.0388424691988772\\
28.29925	-0.0378619749412718\\
28.39925	-0.046622636450433\\
28.49925	-0.0536310466705494\\
28.59925	-0.0545084812556222\\
28.69925	-0.0509624830612349\\
28.79925	-0.0527543353344995\\
28.89925	-0.055817809980082\\
28.99925	-0.064291159203779\\
29.09925	-0.0781998399136261\\
29.19925	-0.0869882488977346\\
29.29925	-0.098227361745957\\
29.39925	-0.105412703384946\\
29.49925	-0.113774884360664\\
29.59925	-0.119420657162745\\
29.69925	-0.104549550519331\\
29.79925	-0.0656437485778003\\
29.89925	-0.0273915397894265\\
29.99925	-0.0014479178003962\\
30.09925	0.0101480646263733\\
30.19925	0.0153752773366355\\
30.29925	0.0190648572718716\\
30.39925	0.0186593941987077\\
30.49925	0.0129569740133319\\
30.59925	0.00580972604794158\\
30.69925	0.001189783495754\\
30.79925	-0.000944687132148094\\
30.89925	-0.00250263005620816\\
30.99925	-0.00267872238166658\\
31.09925	-4.08584360428152e-05\\
31.19925	0.00510239431570882\\
31.29925	0.00975787065557721\\
31.39925	0.0121793875417601\\
31.49925	0.00955528136630215\\
31.59925	0.00448641900959254\\
31.69925	0.000772483304871537\\
31.79925	-0.00132874275240876\\
31.89925	-0.00283458483234015\\
31.99925	-0.00547865641391357\\
32.09925	-0.00926198132551776\\
32.19925	-0.0139710207988323\\
32.29925	-0.0195266747397457\\
32.39925	-0.0241606853922372\\
32.49925	-0.0269393826204467\\
32.59925	-0.0278476761951729\\
32.69925	-0.0256315637863703\\
32.79925	-0.0204359272886564\\
32.89925	-0.0139844957170056\\
32.99925	-0.00836406752860193\\
33.09925	-0.00449561069615407\\
33.19925	-0.00217365025872203\\
33.29925	-0.00090940402648446\\
33.39925	-0.000270668102318749\\
33.49925	3.69346622867721e-05\\
33.59925	0.000190399725213569\\
33.69925	0.000273964687387548\\
33.79925	0.000307573803445512\\
33.89925	0.000165963160524989\\
33.99925	6.95551232962586e-05\\
};
\addlegendentry{$\dot{\theta}_{5}$}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
-0.000749999999996476	4.50154008101298e-05\\
0.0992499999999978	0.000245174827914479\\
0.199250000000006	0.000347955495825743\\
0.299250000000001	0.00039621193270783\\
0.399250000000009	0.000415992174441537\\
0.499250000000004	0.000443247414807308\\
0.599249999999998	0.000494149764824922\\
0.699250000000006	0.000547257283741313\\
0.799250000000001	0.000613644078214\\
0.899250000000009	0.000698574402095148\\
0.999250000000004	0.0007784486734132\\
1.09925	0.00083109941652581\\
1.19925000000001	0.000857030524895881\\
1.29925	0.000865098508374654\\
1.39925000000001	0.000835184318835051\\
1.49925	0.000733276704204302\\
1.59925	0.000607310611945154\\
1.69925000000001	0.000510017185231024\\
1.79925	0.000445376093537345\\
1.89925000000001	0.000408651501139368\\
1.99925	0.000395506321206969\\
2.09925	0.000391061431022949\\
2.19925000000001	0.000386259266497948\\
2.29925	0.000365533059009361\\
2.39925000000001	0.000339349989185132\\
2.49925	0.000306131541291292\\
2.59925	0.000250366604773293\\
2.69925000000001	0.000190111614045682\\
2.79925	0.000135230128675977\\
2.89925000000001	8.73458460654814e-05\\
2.99925	3.76314475056814e-05\\
3.09925	-2.22211586170608e-05\\
3.19925000000001	-7.47177800473241e-05\\
3.29925	-0.000122516824825884\\
3.39925000000001	-0.000164749024405886\\
3.49925	-0.00019951278597364\\
3.59925	-0.000238075231356011\\
3.69925000000001	-0.000274472639062906\\
3.79925	-0.000301943464378107\\
3.89925000000001	-0.000321033580929286\\
3.99925	-0.000349586742156394\\
4.09925	-0.000372279696780363\\
4.19925000000001	-0.000397559604690403\\
4.29925	-0.000416633100786153\\
4.39925000000001	-0.00042749283078004\\
4.49925	-0.000448147230245955\\
4.59925	-0.000480587601129979\\
4.69925000000001	-0.000502752856675768\\
4.79925	-0.000522169701276147\\
4.89925000000001	-0.000579970073236975\\
4.99925	-0.000676994192652065\\
5.09925	-0.000785270574657376\\
5.19925000000001	-0.000931701964124147\\
5.29925	-0.00119586104709377\\
5.39925000000001	-0.00153303682466743\\
5.49925	-0.00186678438009519\\
5.59925	-0.0021594288524769\\
5.69925000000001	-0.00237510378814663\\
5.79925	-0.00252335943512467\\
5.89925000000001	-0.00260884082700503\\
5.99925	-0.00266178202035199\\
6.09925	-0.00263469615162211\\
6.19925000000001	-0.00217366543999849\\
6.29925	-0.00139079032280498\\
6.39925000000001	-0.000670779419915447\\
6.49925	-0.000142193211828973\\
6.59925	0.000178815501087144\\
6.69925000000001	0.000331699962861606\\
6.79925	0.000403049066472749\\
6.89925000000001	0.000446744860999274\\
6.99925	0.000467114708772567\\
7.09925	0.000475176132959358\\
7.19925000000001	0.000484244424081729\\
7.29925	0.000509396879076286\\
7.39925000000001	0.000539719137898315\\
7.49925	0.000566404818835308\\
7.59925	0.000594384173959185\\
7.69925000000001	0.000616386481617989\\
7.79925	0.000636567203135863\\
7.89925000000001	0.000674202434339547\\
7.99925	0.000714588195742969\\
8.09925	0.000741837767833303\\
8.19925000000001	0.000761744743496411\\
8.29925	0.000774591214898429\\
8.39925000000001	0.000772192647833613\\
8.49925	0.000764388411500121\\
8.59925	0.000747827614500763\\
8.69925000000001	0.000705678117491526\\
8.79925	0.000644828607324444\\
8.89925000000001	0.000591006639937356\\
8.99925	0.000551037581244927\\
9.09925	0.000528363941223973\\
9.19925000000001	0.000507854899431649\\
9.29925	0.000478687950896014\\
9.39925000000001	0.000466830786548943\\
9.49925	0.000463779018033141\\
9.59925	0.00043241406090299\\
9.69925000000001	0.000378675886121645\\
9.79925	0.000312543385824737\\
9.89925000000001	0.000244723235372645\\
9.99925	0.000172453433875256\\
10.09925	9.36884027526375e-05\\
10.19925	1.20345712909875e-05\\
10.29925	-5.41323853177053e-05\\
10.39925	-0.000122656041231406\\
10.49925	-0.000182404245338397\\
10.59925	-0.000241829008208104\\
10.69925	-0.000298283257780666\\
10.79925	-0.000345599927542621\\
10.89925	-0.000397113629170266\\
10.99925	-0.000445023047648574\\
11.09925	-0.000478849165013213\\
11.19925	-0.000521000600829886\\
11.29925	-0.000559395539829684\\
11.39925	-0.00058549448062097\\
11.49925	-0.000619087172758274\\
11.59925	-0.000673740812936229\\
11.69925	-0.000746409817144271\\
11.79925	-0.000860016018226672\\
11.89925	-0.00107669189316085\\
11.99925	-0.00139850355693768\\
12.09925	-0.00174233800364449\\
12.19925	-0.00207229781648119\\
12.29925	-0.00238046907696108\\
12.39925	-0.00264483467246727\\
12.49925	-0.00287148771372121\\
12.59925	-0.00305522431337135\\
12.69925	-0.00282999831665549\\
12.79925	-0.0020431641659594\\
12.89925	-0.00115167131919659\\
12.99925	-0.000440809371772019\\
13.09925	-5.79067475920388e-06\\
13.19925	0.000231883908351849\\
13.29925	0.000316784025937416\\
13.39925	0.000326722994423151\\
13.49925	0.00036125598038617\\
13.59925	0.000444036369991393\\
13.69925	0.000557948000383233\\
13.79925	0.000664616068973082\\
13.89925	0.000765239677754053\\
13.99925	0.000906917334809402\\
14.09925	0.00104005530345069\\
14.19925	0.00111791307029918\\
14.29925	0.00114920622849132\\
14.39925	0.00115484149530765\\
14.49925	0.00113667606465465\\
14.59925	0.00106426622000351\\
14.69925	0.000956505254429221\\
14.79925	0.000837378184889043\\
14.89925	0.000727188381394126\\
14.99925	0.000650891260495624\\
15.09925	0.000614965365846491\\
15.19925	0.000604520572872727\\
15.29925	0.00061264624936793\\
15.39925	0.000624547084396976\\
15.49925	0.000627630343197801\\
15.59925	0.000613397267711622\\
15.69925	0.000599253581808763\\
15.79925	0.0005904882951543\\
15.89925	0.000565885370489804\\
15.99925	0.000553269536632437\\
16.09925	0.000542569748387327\\
16.19925	0.000531206707728106\\
16.29925	0.000491103450473925\\
16.39925	0.000445860131457788\\
16.49925	0.0003920167879022\\
16.59925	0.000345131915930257\\
16.69925	0.000286139619193017\\
16.79925	0.000225714743183014\\
16.89925	0.000147802530738475\\
16.99925	7.48896768920665e-05\\
17.09925	4.16491985241804e-06\\
17.19925	-5.81867552439856e-05\\
17.29925	-0.000110163588546867\\
17.39925	-0.000169365644129805\\
17.49925	-0.000228240945822445\\
17.59925	-0.000270126537824566\\
17.69925	-0.000294382258411586\\
17.79925	-0.000310650970492325\\
17.89925	-0.000323054083732115\\
17.99925	-0.000341507022416651\\
18.09925	-0.000353499061964741\\
18.19925	-0.000365434333898166\\
18.29925	-0.000435561569709781\\
18.39925	-0.000558987740248185\\
18.49925	-0.000704421220881796\\
18.59925	-0.000892528130232715\\
18.69925	-0.00117571669881609\\
18.79925	-0.00150628795873875\\
18.89925	-0.00183388718036076\\
18.99925	-0.00212324271885399\\
19.09925	-0.00234533011721556\\
19.19925	-0.00247511221333022\\
19.29925	-0.00256172559876428\\
19.39925	-0.00261110029230642\\
19.49925	-0.00232211741648056\\
19.59925	-0.00160619699801545\\
19.69925	-0.000847788231135021\\
19.79925	-0.000276416613113666\\
19.89925	9.98398494472123e-05\\
19.99925	0.000340108384903482\\
20.09925	0.000456267394864155\\
20.19925	0.000495690578886935\\
20.29925	0.000503607262909214\\
20.39925	0.000495234261941146\\
20.49925	0.000483076207432855\\
20.59925	0.000479742829681517\\
20.69925	0.000447674691725609\\
20.79925	0.000358536949868827\\
20.89925	0.000264872995809042\\
20.99925	0.000210765964200839\\
21.09925	0.000200306863212067\\
21.19925	0.000195109266836605\\
21.29925	0.000183763572406913\\
21.39925	0.000174283616012154\\
21.49925	0.000169665548321383\\
21.59925	0.000165172491277063\\
21.69925	0.000160330512807165\\
21.79925	0.000168304328838275\\
21.89925	0.00018847017970018\\
21.99925	0.00019585671008295\\
22.09925	0.000205178832845599\\
22.19925	0.000279826953567291\\
22.29925	0.000414313403576103\\
22.39925	0.00053546735342619\\
22.49925	0.000622261336876799\\
22.59925	0.000684415246520298\\
22.69925	0.000738453694417709\\
22.79925	0.000784204788733468\\
22.89925	0.000823933461221409\\
22.99925	0.000853058456737409\\
23.09925	0.000868227465666662\\
23.19925	0.000869962846631772\\
23.29925	0.000856934632647372\\
23.39925	0.000853063311988082\\
23.49925	0.000861922772720119\\
23.59925	0.000848683487673328\\
23.69925	0.0008258416523203\\
23.79925	0.000811003845875724\\
23.89925	0.000801222537555153\\
23.99925	0.000784792877095373\\
24.09925	0.000760079668715196\\
24.19925	0.000736450358679026\\
24.29925	0.000714931745877324\\
24.39925	0.000702514739459076\\
24.49925	0.000700005892683149\\
24.59925	0.000717449632485925\\
24.69925	0.000729249700528481\\
24.79925	0.000731067727435615\\
24.89925	0.00071508604033689\\
24.99925	0.000685852779949558\\
25.09925	0.000670523500996733\\
25.19925	0.000656469820858464\\
25.29925	0.000651414759611686\\
25.39925	0.000619502740397624\\
25.49925	0.000567657317227799\\
25.59925	0.000520255019637746\\
25.69925	0.000462443705579853\\
25.79925	0.000413920789267585\\
25.89925	0.000351194822274104\\
25.99925	0.000284522126162568\\
26.09925	0.000208133621461654\\
26.19925	0.000137419212660816\\
26.29925	5.95898672292572e-05\\
26.39925	-1.43512023740259e-05\\
26.49925	-7.19143306072495e-05\\
26.59925	-0.000136400815875614\\
26.69925	-0.000193898107836207\\
26.79925	-0.000234929552396995\\
26.89925	-0.000296145503817425\\
26.99925	-0.00035615805730036\\
27.09925	-0.000402065340167434\\
27.19925	-0.000421408580784183\\
27.29925	-0.000454263121615245\\
27.39925	-0.000496471963019641\\
27.49925	-0.000523164382158239\\
27.59925	-0.000533134391003833\\
27.69925	-0.000546365436515304\\
27.79925	-0.000564365615045771\\
27.89925	-0.000585443395159748\\
27.99925	-0.000620604948501666\\
28.09925	-0.000680279081704333\\
28.19925	-0.000777407401228095\\
28.29925	-0.000924614376501791\\
28.39925	-0.00111031086066116\\
28.49925	-0.00130031364220103\\
28.59925	-0.00151214757102099\\
28.69925	-0.00168833798685221\\
28.79925	-0.00179804244565154\\
28.89925	-0.00184560387740936\\
28.99925	-0.00186953973474965\\
29.09925	-0.0019030463727152\\
29.19925	-0.00200113676360739\\
29.29925	-0.00219048137277487\\
29.39925	-0.00238604828258563\\
29.49925	-0.00253931611362535\\
29.59925	-0.00262465042290163\\
29.69925	-0.00230447363351803\\
29.79925	-0.00153615854711501\\
29.89925	-0.00074116432714876\\
29.99925	-0.000196278838541661\\
30.09925	0.000113578833710177\\
30.19925	0.000295505250619678\\
30.29925	0.000443279075666543\\
30.39925	0.000558334530864335\\
30.49925	0.000619072340791933\\
30.59925	0.000648932033284356\\
30.69925	0.0006790792754568\\
30.79925	0.00070811187624915\\
30.89925	0.00069135234963848\\
30.99925	0.000620972325821608\\
31.09925	0.000540251947214382\\
31.19925	0.000478827474597121\\
31.29925	0.000458214775645168\\
31.39925	0.000497692291450148\\
31.49925	0.000567981984323853\\
31.59925	0.000642119386112264\\
31.69925	0.000691198318152313\\
31.79925	0.000702995400249846\\
31.89925	0.00069051066449463\\
31.99925	0.00062167707816783\\
32.09925	0.000503021436450579\\
32.19925	0.000335577543019683\\
32.29925	0.000116690196165565\\
32.39925	-7.97526415171124e-05\\
32.49925	-0.00022655898556553\\
32.59925	-0.000311902174434167\\
32.69925	-0.000292544128451314\\
32.79925	-0.000210440112956563\\
32.89925	-0.000109983826840881\\
32.99925	-1.25815754747629e-05\\
33.09925	8.71091586782188e-05\\
33.19925	0.000184847299554448\\
33.29925	0.000239782544540057\\
33.39925	0.000249448707454303\\
33.49925	0.00022677283315905\\
33.59925	0.000192263685466232\\
33.69925	0.000182738544566394\\
33.79925	0.000171614894344474\\
33.89925	8.90474290812416e-05\\
33.99925	3.67862449572978e-05\\
};
\addlegendentry{$\dot{\theta}_{6}$}

\end{axis}


\end{tikzpicture}%

==> src/Safety_Controller_Distance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=34,
xlabel={Time [\si{\second}]},
yticklabel style={rotate=90},
ymin=0.2,
ymax=0.8,
ylabel={Distance [\si{\meter}]},
font = \footnotesize,
]
\addplot [dashed, fill=black, fill opacity=0.2, forget plot]coordinates {
            (1.9, 1) 
            (1.9, -1)
            (4.7, -1)
            (4.7, 1)};
            
\addplot [dashed, fill=black, fill opacity=0.2, forget plot]coordinates {
            (9, 1) 
            (9, -1)
            (11.5, -1)
            (11.5, 1)};
            
\addplot [dashed, fill=black, fill opacity=0.2, forget plot]coordinates {
            (15.5, 1) 
            (15.5, -1)
            (18, -1)
            (18, 1)};
            
\addplot [dashed, fill=black, fill opacity=0.2, forget plot]coordinates {
            (24.5, 1) 
            (24.5, -1)
            (28, -1)
            (28, 1)};

\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.001	0.762735021681996\\
0.101	0.759299640431791\\
0.201	0.755851663970467\\
0.301	0.749906014673901\\
0.401	0.741565758816986\\
0.501	0.733376228330036\\
0.601	0.732925846840038\\
0.701	0.732312031427521\\
0.801	0.732973742576453\\
0.901	0.735134939452515\\
1.001	0.737604067891835\\
1.101	0.747236940246795\\
1.201	0.757496159776408\\
1.301	0.753353743620216\\
1.401	0.735092517531671\\
1.501	0.717700736176821\\
1.601	0.694070602075285\\
1.701	0.67103885907375\\
1.801	0.639838310102349\\
1.901	0.601084324935859\\
2.001	0.563822778813938\\
2.101	0.499120126031382\\
2.201	0.438969306669668\\
2.301	0.40172138364209\\
2.401	0.383045555274867\\
2.501	0.365475658121542\\
2.601	0.341848572190541\\
2.701	0.319002628796341\\
2.801	0.303380747871555\\
2.901	0.294326271261972\\
3.001	0.285316229701689\\
3.101	0.285606373531271\\
3.201	0.286217806942063\\
3.301	0.288896124446634\\
3.401	0.293873005267435\\
3.501	0.298970279554841\\
3.601	0.300390318562196\\
3.701	0.302212150553242\\
3.801	0.303090958567146\\
3.901	0.303158768561152\\
4.001	0.303119898501156\\
4.101	0.303326392998524\\
4.201	0.303660742068513\\
4.301	0.303897972554044\\
4.401	0.30424350851398\\
4.501	0.304666846307126\\
4.601	0.380146885267191\\
4.701	0.466814505317343\\
4.801	0.519052294857799\\
4.901	0.531746447237196\\
5.001	0.544760857509202\\
5.101	0.55519102425248\\
5.201	0.566441570670442\\
5.301	0.575244633941781\\
5.401	0.581859325732913\\
5.501	0.589117091117307\\
5.601	0.599780111393647\\
5.701	0.611668080376676\\
5.801	0.620603405645918\\
5.901	0.626185283837329\\
6.001	0.631779476690289\\
6.101	0.637158716055946\\
6.201	0.642129195118949\\
6.301	0.645044970176962\\
6.401	0.646057957181174\\
6.501	0.646698307499836\\
6.601	0.646115440407947\\
6.701	0.645504502838008\\
6.801	0.644401331568057\\
6.901	0.643426175963254\\
7.001	0.642498367631549\\
7.101	0.639981817508685\\
7.201	0.637433668189179\\
7.301	0.635065992315032\\
7.401	0.633156492178302\\
7.501	0.631306962779032\\
7.601	0.632664955328954\\
7.701	0.634001405188377\\
7.801	0.633997881812457\\
7.901	0.632691666564342\\
8.001	0.631549689330742\\
8.101	0.627712826076768\\
8.201	0.623936697371102\\
8.301	0.616115859036868\\
8.401	0.604252802743986\\
8.501	0.592486523511323\\
8.601	0.580215442276438\\
8.701	0.568224286847806\\
8.801	0.552553925946926\\
8.901	0.53320230615224\\
9.001	0.514039346543834\\
9.101	0.472771105709066\\
9.201	0.432828967407759\\
9.301	0.401869312697136\\
9.401	0.38040965985742\\
9.501	0.360504222272418\\
9.601	0.332306991983858\\
9.701	0.305688782146352\\
9.801	0.285118482932253\\
9.901	0.269534659506714\\
10.001	0.254924077625184\\
10.101	0.243918211800986\\
10.201	0.233312900942431\\
10.301	0.225308939760424\\
10.401	0.220186935814872\\
10.501	0.215416988590979\\
10.601	0.227345543152646\\
10.701	0.241852267856617\\
10.801	0.25883752265796\\
10.901	0.277809483413759\\
11.001	0.297540745077646\\
11.101	0.325114202626456\\
11.201	0.353030753065006\\
11.301	0.381138019547558\\
11.401	0.410297773883226\\
11.501	0.440038997170442\\
11.601	0.465849008192865\\
11.701	0.491981804002382\\
11.801	0.52403731237586\\
11.901	0.562780870776576\\
12.001	0.602879280056958\\
12.101	0.603010580194726\\
12.201	0.60313937168497\\
12.301	0.612924493624182\\
12.401	0.632170875849356\\
12.501	0.652154309777395\\
12.601	0.663565690466936\\
12.701	0.675193474236711\\
12.801	0.68105885018132\\
12.901	0.681162705956542\\
13.001	0.680529029056389\\
13.101	0.678903375303214\\
13.201	0.677137071204619\\
13.301	0.675582592410454\\
13.401	0.674220825401645\\
13.501	0.672881360854132\\
13.601	0.667642313255816\\
13.701	0.66241079422779\\
13.801	0.657489413132029\\
13.901	0.652844618872672\\
14.001	0.648007604129734\\
14.101	0.645350735219197\\
14.201	0.642728103214831\\
14.301	0.636471782024682\\
14.401	0.626559568022762\\
14.501	0.616655135143723\\
14.601	0.614072402038742\\
14.701	0.611615210015255\\
14.801	0.611339464360308\\
14.901	0.613181287329859\\
15.001	0.615041721929822\\
15.101	0.619025614580865\\
15.201	0.623034015574343\\
15.301	0.621591473378761\\
15.401	0.614815697500089\\
15.501	0.608255411003869\\
15.601	0.582090620038988\\
15.701	0.557132508889072\\
15.801	0.529437827165051\\
15.901	0.499947624806695\\
16.001	0.471325305632272\\
16.101	0.430981873766557\\
16.201	0.392677235550105\\
16.301	0.362077531802079\\
16.401	0.338288932929665\\
16.501	0.316828753569001\\
16.601	0.306278101692624\\
16.701	0.295941261030929\\
16.801	0.29028777339592\\
16.901	0.28953609621376\\
17.001	0.289646590665634\\
17.101	0.297075741831563\\
17.201	0.306018369771674\\
17.301	0.318243011188463\\
17.401	0.334655695691502\\
17.501	0.353064906519157\\
17.601	0.353419482596788\\
17.701	0.353689247211516\\
17.801	0.391895425233118\\
17.901	0.471194560105033\\
18.001	0.553236942292419\\
18.101	0.57354329585037\\
18.201	0.593777780257209\\
18.301	0.605327761711466\\
18.401	0.608704127864567\\
18.501	0.612093469451058\\
18.601	0.600154141744198\\
18.701	0.587652905068411\\
18.801	0.580167635255997\\
18.901	0.578620848190615\\
19.001	0.578016224324096\\
19.101	0.578496434860551\\
19.201	0.579110139504051\\
19.301	0.580158207091499\\
19.401	0.581698840068903\\
19.501	0.582602561176136\\
19.601	0.583368368433973\\
19.701	0.583599283175559\\
19.801	0.583338468251768\\
19.901	0.58307911227152\\
20.001	0.582945097236531\\
20.101	0.582901256953656\\
20.201	0.582910834037753\\
20.301	0.582922706342071\\
20.401	0.582939743332127\\
20.501	0.582957699756317\\
20.601	0.582976131435068\\
20.701	0.583331162085988\\
20.801	0.584220631957108\\
20.901	0.585122052708317\\
21.001	0.585496707649737\\
21.101	0.58570497410717\\
21.201	0.585776004135585\\
21.301	0.585581730656159\\
21.401	0.585422594402411\\
21.501	0.585288974971417\\
21.601	0.585164378501707\\
21.701	0.585112696416512\\
21.801	0.585091455270428\\
21.901	0.585079249871211\\
22.001	0.585074291808807\\
22.101	0.568948646413523\\
22.201	0.554019920973645\\
22.301	0.548845889034546\\
22.401	0.552657959879138\\
22.501	0.556721201065047\\
22.601	0.556881778297401\\
22.701	0.557102931502184\\
22.801	0.552121201160787\\
22.901	0.542832190582995\\
23.001	0.534835585323419\\
23.101	0.528928213777484\\
23.201	0.523244190679277\\
23.301	0.5163523959076\\
23.401	0.508093961022818\\
23.501	0.499866026112438\\
23.601	0.496280950692201\\
23.701	0.492985508686675\\
23.801	0.494102992113634\\
23.901	0.499514731279143\\
24.001	0.50506918446068\\
24.101	0.511025995781392\\
24.201	0.517014401909149\\
24.301	0.522735852830443\\
24.401	0.528291118540659\\
24.501	0.533960866862924\\
24.601	0.523024809071417\\
24.701	0.512402681135562\\
24.801	0.500041566569773\\
24.901	0.486160380928286\\
25.001	0.473145693394069\\
25.101	0.461735750493861\\
25.201	0.450935264748124\\
25.301	0.432323466984096\\
25.401	0.406129422271266\\
25.501	0.380490995233328\\
25.601	0.354739189407283\\
25.701	0.330456067826087\\
25.801	0.31197117195052\\
25.901	0.298645540859093\\
26.001	0.287031952779531\\
26.101	0.281691904323511\\
26.201	0.276752182736087\\
26.301	0.274394092521154\\
26.401	0.274951725533819\\
26.501	0.275685788496036\\
26.601	0.279892639830258\\
26.701	0.284298935715876\\
26.801	0.290830036215348\\
26.901	0.299772411227218\\
27.001	0.308963894994291\\
27.101	0.310327835190212\\
27.201	0.311756729987659\\
27.301	0.311839751918008\\
27.401	0.310057766421229\\
27.501	0.308620020019464\\
27.601	0.320128365870681\\
27.701	0.335711425727138\\
27.801	0.35721270928143\\
27.901	0.382663954272464\\
28.001	0.407621863163076\\
28.101	0.428640540840594\\
28.201	0.454594773914955\\
28.301	0.468482180666388\\
28.401	0.46753396654875\\
28.501	0.467606341111328\\
28.601	0.475766246714652\\
28.701	0.484155805324811\\
28.801	0.497821063695702\\
28.901	0.517489613757819\\
29.001	0.537512062555258\\
29.101	0.549223246957107\\
29.201	0.561497703001493\\
29.301	0.568661279656059\\
29.401	0.570548737291794\\
29.501	0.573603051747389\\
29.601	0.571722199836351\\
29.701	0.569134903759671\\
29.801	0.568422651959144\\
29.901	0.569025498201482\\
30.001	0.569430131760082\\
30.101	0.568996970004626\\
30.201	0.568791131134856\\
30.301	0.568848989953363\\
30.401	0.568543005621342\\
30.501	0.56849031755003\\
30.601	0.56846738039533\\
30.701	0.568414254696753\\
30.801	0.568423068671673\\
30.901	0.568425377891615\\
31.001	0.568339395700836\\
31.101	0.567403115759679\\
31.201	0.566185559045896\\
31.301	0.543681949880553\\
31.401	0.508585638829709\\
31.501	0.485135688022032\\
31.601	0.488538924525254\\
31.701	0.492082717047215\\
31.801	0.493908450669996\\
31.901	0.494152995251155\\
32.001	0.494637970168378\\
32.101	0.494967627583423\\
32.201	0.495052277934095\\
32.301	0.495515971483967\\
32.401	0.496168836679489\\
32.501	0.496891902253307\\
32.601	0.499315834232343\\
32.701	0.501670465708205\\
32.801	0.506160468764652\\
32.901	0.51259828696341\\
33.001	0.51927492697926\\
33.101	0.533179943510848\\
33.201	0.547217168786868\\
33.301	0.554294825987893\\
33.401	0.554312537305189\\
33.501	0.554353949548764\\
33.601	0.588858571261194\\
33.701	0.627058353677653\\
33.801	0.655474314219788\\
33.901	0.671845520837247\\
34.001	0.688402290996657\\
};
\end{axis}
\end{tikzpicture}%

==> src/loss_plan.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.566in,
name = ax1,
width=1.2in,
height=1.3in,
%at={(0.758in,0.481in)},
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=100,
%xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=-350,
ymax=6000,
%ylabel style={font=\color{white!15!black}},
ylabel={Loss},
yticklabel style={rotate=90},
axis background/.style={fill=white},
font = \footnotesize,
]
\addplot [color=mycolor2, line width=1.5pt, forget plot] 
 table[row sep=crcr]{%
1	614.610534667969\\
2	5632.59619140625\\
3	4496.53076171875\\
4	2578.416015625\\
5	305.584899902344\\
6	2.03061413764954\\
7	606.508544921875\\
8	382.819671630859\\
9	50.3890724182129\\
10	11.7716245651245\\
11	2.39829540252686\\
12	0.760988473892212\\
13	0.539470434188843\\
14	8.10189247131348\\
15	12.0173826217651\\
16	20.3759613037109\\
17	15.8303775787354\\
18	15.813193321228\\
19	22.0257797241211\\
20	21.9405746459961\\
21	17.829418182373\\
22	14.6533880233765\\
23	12.5280885696411\\
24	21.0777454376221\\
25	18.4825992584229\\
26	18.5369892120361\\
27	9.98285865783691\\
28	6.02986335754395\\
29	7.91874885559082\\
30	2.12479400634766\\
31	1.47274076938629\\
32	1.69227004051209\\
33	0.0249317940324545\\
34	0.977720379829407\\
35	0.597698390483856\\
36	0.723062932491302\\
37	0.424267798662186\\
38	0.193426907062531\\
39	0.661928474903107\\
40	0.403519302606583\\
41	0.88819819688797\\
42	1.734330534935\\
43	0.15135945379734\\
44	1.40489459037781\\
45	1.04557573795319\\
46	0.241058245301247\\
47	1.18875634670258\\
48	0.980545818805695\\
49	1.10321366786957\\
50	0.646167159080505\\
51	1.17019295692444\\
52	1.79356575012207\\
53	0.115876704454422\\
54	0.853349030017853\\
55	0.672412812709808\\
56	0.138056263327599\\
57	0.52553403377533\\
58	0.0808399543166161\\
59	0.53196257352829\\
60	0.207322001457214\\
61	0.197327971458435\\
62	0.6676384806633\\
63	0\\
64	0.104774862527847\\
65	0.251513928174973\\
66	0.17339463531971\\
67	0.151372045278549\\
68	0\\
69	0.234845951199532\\
70	0.184589982032776\\
71	0.00315754022449255\\
72	0.215696409344673\\
73	0\\
74	0.00311286048963666\\
75	0.111306570470333\\
76	0.238734856247902\\
77	0.0793190747499466\\
78	0.0137044806033373\\
79	0.0650107860565186\\
80	0.232582435011864\\
81	0\\
82	0.0881247594952583\\
83	0\\
84	0\\
85	0.0571066774427891\\
86	0.281005680561066\\
87	0.0682730749249458\\
88	0.0325116440653801\\
89	0.030212352052331\\
90	0.238193243741989\\
91	0\\
92	0.0547516718506813\\
93	0\\
94	0\\
95	0.0380343720316887\\
96	0.252332508563995\\
97	0.058990441262722\\
98	0.026467414572835\\
99	0.0170135106891394\\
100	0.221244513988495\\
};
\coordinate (c1) at (axis cs:30,-100);
  \coordinate (c2) at (axis cs:30,500);
  % draw a rectangle
  \draw [mycolor1, thick](c1) rectangle (axis cs:100,500);
\end{axis}
\begin{axis}[
	name = ax2,
	width=1.2in,
	height=1.3in,
	scale only axis,
	xmin = 30, xmax = 100,
	ymin = -.1, ymax = 2.5,
	xlabel = {Iterations},
	ylabel = {Loss},
	yticklabel style={rotate=90},
	at={($(ax1.south east) + (1cm, 0)$)},
	font = \footnotesize,
]
	\addplot [color=mycolor2, line width=1.5pt, forget plot] 
 table[row sep=crcr] {%
30	2.12479400634766\\
31	1.47274076938629\\
32	1.69227004051209\\
33	0.0249317940324545\\
34	0.977720379829407\\
35	0.597698390483856\\
36	0.723062932491302\\
37	0.424267798662186\\
38	0.193426907062531\\
39	0.661928474903107\\
40	0.403519302606583\\
41	0.88819819688797\\
42	1.734330534935\\
43	0.15135945379734\\
44	1.40489459037781\\
45	1.04557573795319\\
46	0.241058245301247\\
47	1.18875634670258\\
48	0.980545818805695\\
49	1.10321366786957\\
50	0.646167159080505\\
51	1.17019295692444\\
52	1.79356575012207\\
53	0.115876704454422\\
54	0.853349030017853\\
55	0.672412812709808\\
56	0.138056263327599\\
57	0.52553403377533\\
58	0.0808399543166161\\
59	0.53196257352829\\
60	0.207322001457214\\
61	0.197327971458435\\
62	0.6676384806633\\
63	0\\
64	0.104774862527847\\
65	0.251513928174973\\
66	0.17339463531971\\
67	0.151372045278549\\
68	0\\
69	0.234845951199532\\
70	0.184589982032776\\
71	0.00315754022449255\\
72	0.215696409344673\\
73	0\\
74	0.00311286048963666\\
75	0.111306570470333\\
76	0.238734856247902\\
77	0.0793190747499466\\
78	0.0137044806033373\\
79	0.0650107860565186\\
80	0.232582435011864\\
81	0\\
82	0.0881247594952583\\
83	0\\
84	0\\
85	0.0571066774427891\\
86	0.281005680561066\\
87	0.0682730749249458\\
88	0.0325116440653801\\
89	0.030212352052331\\
90	0.238193243741989\\
91	0\\
92	0.0547516718506813\\
93	0\\
94	0\\
95	0.0380343720316887\\
96	0.252332508563995\\
97	0.058990441262722\\
98	0.026467414572835\\
99	0.0170135106891394\\
100	0.221244513988495\\
};
\end{axis}

%\begin{axis}[
%at={(ax2.south west)},
%% put x-axis labels etc. on top
%axis x line=top,
%% remove arrow tip
%axis line style={-},
%axis y line=none,
%xmin=20,xmax=42,
%ymin=0,ymax=5,
%xlabel=stuff,
%xticklabels={,10,9,8,7,6}
%]
%\end{axis}
\draw [dashed] (c1) -- (ax2.south west);
\draw [dashed] (c2) -- (ax2.north west);

\end{tikzpicture}%

==> src/test1_res.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.25in,
%at={(0.904in,0.481in)},
at={(0cm,0cm)},
scale only axis,
plot box ratio=1.864 2.027 1,
xmin=-0.00251062750570163,
xmax=0.322299850452806,
tick align=outside,
%xlabel style={font=\color{white!15!black}},
xlabel={$x$ [\si{\meter}]},
ymin=-0.323375051416684,
ymax=0.0298694459221789,
%ylabel style={font=\color{white!15!black}},
ylabel={$y$ [\si{\meter}]},
zmin=0.116199790071178,
zmax=0.290458589792252,
%zlabel style={font=\color{white!15!black}},
zlabel={$z$ [\si{\meter}]},
view={-166.3}{25.2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
font = \footnotesize,
legend style={at={(0, .8)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=mycolor3, line width=1.1pt, mark=asterisk, mark options={solid, mycolor3}]
 table[row sep=crcr] {%
0.322299850452806	0.0298694459221789	0.18140452278068\\
0.316648651649731	0.025292174037836	0.188127623608267\\
0.300694808318983	0.0221130550166949	0.2102258807086\\
0.287153765586888	0.0190520417098421	0.236867008458413\\
0.272935510902246	0.00661924191656105	0.254677077351456\\
0.238798033239262	-0.0210466459482117	0.268479179192751\\
0.209964496083573	-0.047287754381237	0.277257768568915\\
0.191073678162618	-0.0656524817928781	0.28157040538792\\
0.160622989304386	-0.0931430286555174	0.286382062345961\\
0.132619983216928	-0.118359652027839	0.288123924285998\\
0.111775502732387	-0.138055819271362	0.285228758478762\\
0.082297151504002	-0.166038943457953	0.272500540857675\\
0.039738247808769	-0.207125588941311	0.247708785467475\\
0.0170272746555526	-0.231714302947771	0.2318537294224\\
0.0169836239332067	-0.236820669619064	0.226296378184735\\
0.0099918068826802	-0.250336439881329	0.213163956102707\\
0.00135007303247586	-0.26927753090114	0.196330865635369\\
-0.00204664110038882	-0.28421812916916	0.183910484917938\\
-0.00251062750570163	-0.294682115702559	0.177552129684712\\
0.00723539113470878	-0.296561993299152	0.184201031220301\\
0.0178571532409139	-0.300613470390307	0.190231497211797\\
0.0192982623914227	-0.309199437285165	0.185250271411471\\
0.0216658118851055	-0.311302549010818	0.184066161260685\\
0.0216587630927632	-0.31583110768555	0.182679416839596\\
0.0185291207041642	-0.321501599173117	0.17978318732996\\
0.017101474909963	-0.323375051416684	0.178937455751202\\
0.01590386478949	-0.323365487450474	0.178073888639119\\
0.0108011115151875	-0.322589431885378	0.171460666805841\\
0.0014633731360445	-0.3173853288498	0.160515763628963\\
0.00687466701816475	-0.30765858248671	0.171250985708217\\
0.0183727654744045	-0.299694027218439	0.186469277182189\\
0.0281499642482079	-0.27986659198342	0.186159722244912\\
0.0255500898256147	-0.252927059594366	0.173737196821261\\
0.0167415601910972	-0.232346852197269	0.164609368793473\\
0.0230149557346366	-0.207763589241138	0.171713853698034\\
0.0448689616921137	-0.170263093918447	0.187437897966457\\
0.0810697544548222	-0.123750622929829	0.205862339967795\\
0.114697202378001	-0.0887432666306294	0.21265267445766\\
0.155846040384198	-0.0532891518725851	0.207357141253084\\
0.194219706090679	-0.0211248786302933	0.200555973569673\\
0.20651149142789	-0.0110208515848749	0.196926831962756\\
0.209660497392976	-0.00655531507214868	0.190411057563987\\
0.214388737410122	-0.00410226280395898	0.181330422194139\\
0.217424558560082	-0.00932333028983934	0.164112043539262\\
0.219782720282855	-0.0156679634081339	0.147055217618873\\
0.222333437844909	-0.0168688169380531	0.140464557397299\\
0.224028020365195	-0.0161516154515493	0.136082150285938\\
0.225374855957233	-0.0150792628521819	0.132734398180188\\
0.227516791525926	-0.0137181946111669	0.131412893546522\\
0.2294361764939	-0.0126909706819132	0.13050185889102\\
0.231114204939698	-0.0130297975752197	0.12658278859485\\
0.232747488236177	-0.0137155389951894	0.122244328114526\\
0.234161663526058	-0.0138926751427586	0.120995494327289\\
0.235211629525466	-0.0143018151157471	0.120136537458921\\
0.235519176471526	-0.0157161367835483	0.117799407894354\\
0.235396440333308	-0.0169935373798397	0.116199790071178\\
0.235493040097934	-0.016997201075908	0.117649691541012\\
0.23611776185487	-0.018374589861245	0.119769959612086\\
0.237282002630587	-0.0203127781672783	0.121150798316919\\
0.237934116918294	-0.0212330388686449	0.121800200394969\\
0.238814026237388	-0.0221329171484602	0.122454985641576\\
0.239335991352082	-0.0233277323180773	0.122813060130026\\
0.239846506478945	-0.0243790354931004	0.123045805983813\\
0.240745603221386	-0.0248867042481828	0.123454876398796\\
0.240882706452217	-0.0251020861074875	0.123706852072703\\
0.240839964256376	-0.0254805565556527	0.123751568249989\\
0.240962524047155	-0.0256515669014581	0.123676807870455\\
0.240806851505536	-0.0259646037296829	0.123477583742725\\
0.238996537424241	-0.0280191997249735	0.122498541443852\\
0.237640446845327	-0.0296055209094082	0.12206704724864\\
0.237727294293122	-0.0296756579354878	0.122575078499333\\
0.237726237107988	-0.0298954864017058	0.122690196540883\\
0.238500803466523	-0.0302962559079072	0.123138312563322\\
0.239391209968472	-0.0310151323482986	0.12438031531007\\
0.240866108060573	-0.0327825484656755	0.126344385177987\\
0.24100847644394	-0.035978360388212	0.126638567969746\\
0.239356933154812	-0.0398153409493194	0.125434972975082\\
0.238954842300505	-0.0440717394463461	0.125999505424862\\
};
 \addlegendentry{actual trajectory}

\addplot3 [color=mycolor5, line width=1.5pt, mark=o, mark options={solid, mycolor5}]
 table[row sep=crcr] {%
0.132619976997375	-0.11835965514183	0.288123935461044\\
0.138774394989014	-0.143515631556511	0.290458589792252\\
0.135267302393913	-0.145870596170425	0.284202665090561\\
0.11555340886116	-0.154574677348137	0.285760283470154\\
};
 \addlegendentry{predicted trajectory}

\addplot3 [color=mycolor5, line width=1.1pt, mark=o, mark options={solid, mycolor5}]
 table[row sep=crcr] {%
-0.00204664119519293	-0.28421813249588	0.183910489082336\\
0.00154546275734901	-0.281344562768936	0.199701651930809\\
0.00687712803483009	-0.280413568019867	0.191875576972961\\
0.00203742459416389	-0.286409437656403	0.195625334978104\\
};
 \addplot3 [color=mycolor5, line width=1.1pt, mark=o, mark options={solid, mycolor5}]
 table[row sep=crcr] {%
0.025550089776516	-0.25292706489563	0.173737198114395\\
0.0296295490115881	-0.249024003744125	0.191475242376328\\
0.0432780385017395	-0.242784693837166	0.189212381839752\\
0.0426618866622448	-0.233259424567223	0.186783701181412\\
};
 \addplot3 [color=mycolor5, line width=1.1pt, mark=o, mark options={solid, mycolor5}]
 table[row sep=crcr] {%
0.081069752573967	-0.123750619590282	0.20586234331131\\
0.100758388638496	-0.093712218105793	0.209479212760925\\
0.132344156503677	-0.0774202644824982	0.203407555818558\\
0.152396023273468	-0.0590489953756332	0.202377736568451\\
};
 \end{axis}
\end{tikzpicture}%

==> src/test2_res.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.25in,
at={(0cm,0cm)},
%at={(0.924in,0.481in)},
scale only axis,
plot box ratio=3.41 3.273 1,
xmin=-0.00665089633468346,
xmax=0.492181543135919,
tick align=outside,
%xlabel style={font=\color{white!15!black}},
xlabel={$x$ [\si{\meter}]},
ymin=-0.00058216536372957,
ymax=0.478176281360589,
%ylabel style={font=\color{white!15!black}},
ylabel={$y$ [\si{\meter}]},
zmin=0.135415218997953,
zmax=0.281690507916215,
%zlabel style={font=\color{white!15!black}},
zlabel={$z$ [\si{\meter}]},
view={45.7}{44.4},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
font = \footnotesize,
legend style={at={(0,0.8)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=mycolor3, line width=1.1pt, mark=asterisk, mark options={solid, mycolor3}]
 table[row sep=crcr] {%
0.374313749253298	0.0495463186937328	0.135415218997953\\
0.364152112815107	0.0568524270161124	0.156864094602857\\
0.344759569646596	0.0622453862818293	0.169211185605004\\
0.320181505246383	0.0629776712814236	0.174727286775321\\
0.301340637204834	0.0675693812091734	0.19380894266587\\
0.278247974425706	0.0639162636218588	0.203745479577002\\
0.249100571842269	0.0530929799226166	0.215533944655196\\
0.23117293549372	0.0475981698645996	0.227038594721607\\
0.199111144391008	0.0515330667769294	0.230064536900004\\
0.169400474929292	0.0581063538566542	0.23844777998988\\
0.154713420579545	0.059132085668556	0.250640883564026\\
0.117861310748681	0.05017271709032	0.246874684304345\\
0.0742579701585863	0.0358725184832551	0.237216169091551\\
0.037731868150222	0.0204152184974612	0.220216383825177\\
0.00867517364706116	0.00954911601466069	0.200119305003029\\
-0.00052383491537894	0.00600119634131113	0.189021896999276\\
-0.00392622018296174	0.00223168455301337	0.176020347878223\\
-0.00665089633468346	-0.00058216536372957	0.162864069682253\\
0.00307755171999569	0.00245114618423781	0.160817340502066\\
0.0140225174060882	0.00651248501987511	0.161964609607233\\
0.0154533285232064	0.00797355031595515	0.161169958432193\\
0.0158962058680444	0.00919853329181075	0.160737400774861\\
0.0169030175411173	0.0106575040613573	0.160051360179089\\
0.0198896219023081	0.0131785538204517	0.159976755138562\\
0.0238630585361385	0.0154062995785027	0.160096703451718\\
0.0346520778158683	0.0173439365170998	0.16245889976782\\
0.0578599306662941	0.0241687454191832	0.177821282864064\\
0.0845923774122737	0.036056044190661	0.19791283329702\\
0.108198958535389	0.0477058030745174	0.21290678300401\\
0.134185651935782	0.0580828467221405	0.235118182408078\\
0.161347046742992	0.067477946972033	0.258380408236473\\
0.221726601308793	0.0904321466831424	0.264959456456951\\
0.304419380266029	0.121936812281106	0.2537908341905\\
0.377233789453985	0.145442094601359	0.265654064552067\\
0.427005643366868	0.165933787715704	0.281690507916215\\
0.449586550300474	0.187698338080659	0.273930927313096\\
0.475151644092896	0.216551939804281	0.266163926149717\\
0.491733009320918	0.246273104596748	0.252069092776592\\
0.492181543135919	0.294637940300042	0.234599927138153\\
0.463187180734581	0.356991023816939	0.226052429415791\\
0.442540798634769	0.386378791965133	0.228793392365467\\
0.406263481035078	0.416112033239761	0.208897320715798\\
0.369763460434734	0.446204525130772	0.185921116709041\\
0.374314242237095	0.454532368242316	0.187343638293859\\
0.363729449236077	0.461270769324157	0.185004954543103\\
0.353077990981497	0.463832789162728	0.180859982646777\\
0.337348004250994	0.465537623639048	0.17771766211143\\
0.327857833245783	0.467883370221488	0.178557294401513\\
0.334767770315313	0.470996048899561	0.183372429263067\\
0.338893078525531	0.472862064365585	0.183732235880205\\
0.342284557390049	0.474084927979927	0.18322575287017\\
0.343410966997249	0.47748236090451	0.185262813368752\\
0.333299319960378	0.477120803176134	0.183559483224986\\
0.319484457466029	0.472528995726928	0.176853323163117\\
0.314615019320071	0.470705503956003	0.16695962616102\\
0.294126122142803	0.472697502614135	0.169755334766423\\
0.303282582912554	0.476845016504129	0.183988920739867\\
0.327987442899	0.478176281360589	0.188103757712232\\
0.327222884041548	0.476891884116134	0.187825064413226\\
0.326602395002254	0.474782045998451	0.187687994579885\\
0.317416603374967	0.468973493346518	0.177932547589077\\
0.29715018502932	0.4649270518584	0.172441761767826\\
0.286788338495592	0.465426288152032	0.174369235171308\\
0.294451845112727	0.467071177656414	0.17664580806615\\
0.295091623608001	0.467825814175336	0.17725850157558\\
0.288780967661733	0.468472711199938	0.174489601100184\\
0.288971261612273	0.467649133922084	0.171014842706736\\
0.291103913530958	0.465033841414331	0.168708696602011\\
0.269961186058609	0.458835778722225	0.164122203548892\\
0.275571036163368	0.457177869491036	0.16141286502626\\
0.293556291322032	0.460756335622081	0.167525874038669\\
0.287213664953805	0.461415787786915	0.170629330991852\\
};
 \addlegendentry{actual trajectory}

\addplot3 [color=mycolor5, line width=1.1pt, mark=o, mark options={solid, mycolor5}]
 table[row sep=crcr] {%
0.199111148715019	0.0515330657362938	0.230064541101456\\
0.182662025094032	0.0528463497757912	0.22579887509346\\
0.171258181333542	0.0476835779845715	0.225725412368774\\
0.163138955831528	0.0460424534976482	0.223589420318604\\
};
 \addlegendentry{predicted trajectory}

\addplot3 [color=mycolor5, line width=1.1pt, mark=o, mark options={solid, mycolor5}]
 table[row sep=crcr] {%
0.0377318672835827	0.0204152185469866	0.220216378569603\\
0.0244324058294296	0.0127568896859884	0.216780483722687\\
0.0210430100560188	0.00663892552256584	0.214604943990707\\
0.0107168927788734	0.00748161599040031	0.20533487200737\\
};
 \addplot3 [color=mycolor5, line width=1.1pt, mark=o, mark options={solid, mycolor5}]
 table[row sep=crcr] {%
0.084592379629612	0.0360560454428196	0.197912827134132\\
0.0976691693067551	0.0511934012174606	0.198826730251312\\
0.110062576830387	0.0570559166371822	0.202987521886826\\
0.120039761066437	0.0641614645719528	0.204068273305893\\
};
 \addplot3 [color=mycolor5, line width=1.1pt, mark=o, mark options={solid, mycolor5}]
 table[row sep=crcr] {%
0.492181539535522	0.294637948274612	0.234599933028221\\
0.482968956232071	0.299464553594589	0.233728319406509\\
0.481824636459351	0.313164830207825	0.235398471355438\\
0.475398719310761	0.327086687088013	0.233842104673386\\
};
 \end{axis}
\end{tikzpicture}%

==> src/traj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.6in,
height=1.3in,
%at={(0.758in,0.481in)},
at = {(0cm, 0cm)},
scale only axis,
xmin=0,
xmax=0.6,
tick align=outside,
%xlabel style={font=\color{white!15!black}},
xlabel={$x$ [\si{\meter}]},
ymin=0,
ymax=0.6,
%ylabel style={font=\color{white!15!black}},
ylabel={$y$ [\si{\meter}]},
zmin=0.16,
zmax=0.3,
%zlabel style={font=\color{white!15!black}},
zlabel={$z$ [\si{\meter}]},
view={-66}{16},
font = \footnotesize,
axis background/.style={fill=white}
]
\addplot3 [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
0.0330431460979933	0.0229107892247837	0.182040786274848\\
0.0300428482622516	0.0209210079473722	0.181269806123256\\
0.0277084866028828	0.0192275857180553	0.180625393554566\\
0.027895200404857	0.0190749824162615	0.180718655100845\\
0.0260221717461278	0.0176865820350056	0.183122753910205\\
0.0310964441188445	0.0180408949302622	0.190792152054536\\
0.0579388380304499	0.0290486796314302	0.2061265928322\\
0.0786901132219744	0.038722883864093	0.216677627863274\\
0.0843761610092865	0.0410191068935235	0.22047311671525\\
0.10045362505978	0.0491740394013751	0.228538189768821\\
0.116650134784655	0.0570843712240711	0.236752845992039\\
0.12483855603951	0.0606710757367668	0.242237398543328\\
0.133376950235068	0.0648351635363502	0.248514357111573\\
0.17354555409587	0.0861154162117889	0.252638039721423\\
0.194459554820057	0.0993339457976327	0.267597737386549\\
0.180972090898252	0.0943535359437605	0.281963468281165\\
0.214511743724397	0.114088867896579	0.272006357570236\\
0.256503502566221	0.140053073891006	0.257471361580639\\
0.236196823254372	0.134024463152852	0.269715322824547\\
0.2491370773264	0.145504080472167	0.267480731366101\\
0.296313200366213	0.170713218556216	0.252400288439094\\
0.314899219034582	0.178256907847066	0.246643260524828\\
0.332641213585175	0.191129890192366	0.238596081151908\\
0.341366825245034	0.20193841534537	0.241469170733456\\
0.360189924616853	0.224000600721597	0.228093963629923\\
0.374640632043	0.240771008290077	0.216752729729854\\
0.366269661251683	0.239188300686043	0.238856279030183\\
0.375628275006473	0.254180217983237	0.237442015682188\\
0.39505685337078	0.270594676732676	0.217204386738832\\
0.398424554578187	0.270924353968714	0.214626090821106\\
0.401920243619319	0.272829623108945	0.211320957382135\\
0.406119800551123	0.278992902614861	0.208402269855688\\
0.409693970679517	0.287921620335723	0.204435860733347\\
0.412916352081846	0.298113168986126	0.201953705370393\\
0.418948998229427	0.306647744791856	0.201904222996929\\
0.424699246206916	0.313787693755106	0.200718653237709\\
0.42744615944923	0.323462009783	0.199978337502261\\
0.430641550636782	0.331019608443406	0.199495486606549\\
0.424083309612754	0.348407739986109	0.208526037996003\\
0.414961980737084	0.363802782887704	0.21989110648292\\
0.424704027096494	0.372385187411888	0.210583448885255\\
0.425907065859	0.38234423163541	0.20744634036882\\
0.417517599581507	0.388655884557872	0.209924654760731\\
0.416801989582141	0.397094846114866	0.205010707430437\\
0.413671760301886	0.405254653767591	0.20002394140329\\
0.397055980687735	0.414198738607481	0.200490810088401\\
0.386736347039229	0.423747010238086	0.200918400423853\\
0.374287276115442	0.432837184725137	0.194062016991616\\
0.358765902439245	0.436923527295539	0.192669617901586\\
0.358554462787394	0.437894481384895	0.193550933399016\\
0.355975959021945	0.440909632676381	0.19004154678703\\
0.356658027250316	0.445126866332466	0.186527940984861\\
0.358584046517161	0.449092328014982	0.18023570372995\\
0.360550191914466	0.454341307949396	0.180951154068025\\
0.354374811428754	0.461385509273486	0.192510773926166\\
0.342823680034084	0.466355471419899	0.195055570286562\\
0.337513851370628	0.469255172866512	0.193448174293495\\
0.33370653010338	0.471435024702117	0.193484227691765\\
0.331311888130394	0.472927061766092	0.191555810708508\\
0.33007456959725	0.475934767964161	0.19042695568383\\
0.323697033917521	0.482525832975408	0.191881858282039\\
0.340655245680415	0.501124169010698	0.184436192232707\\
0.361577017101313	0.511167226768407	0.172470114483446\\
0.359334389145678	0.507614970797643	0.169680817625434\\
0.358649160138666	0.507998005658268	0.169745730696445\\
0.348440041975917	0.503623576903354	0.16871450229029\\
0.337494180206183	0.499760810001027	0.167299011374942\\
0.335333847439411	0.500094898595937	0.166801362114738\\
0.332382004180754	0.499587345461588	0.166731704865909\\
0.330216069185548	0.499717652913217	0.166775653168142\\
0.328998854989267	0.50075095699337	0.167293714196042\\
0.327920159153053	0.501528661652136	0.167339362488139\\
0.327687523079997	0.502517301269325	0.165520877795909\\
0.327328152168444	0.502976518498314	0.163994691446061\\
0.327181266576785	0.500550666571993	0.164480225696603\\
0.327681330343417	0.500574308456483	0.166448099060425\\
0.327190328001364	0.502335878202692	0.167479372071435\\
0.323740238504965	0.500703329786363	0.16619893413817\\
0.320625806836161	0.497520924574211	0.165252906673205\\
0.319309295811887	0.49501277334084	0.165834615905031\\
0.31391460439136	0.490012917549056	0.168896172565139\\
0.310436940581552	0.486261159879486	0.173966595183075\\
0.31208980911643	0.491958578291585	0.174742203795629\\
0.312882166269725	0.498556512744015	0.173445338334591\\
0.313243178251076	0.500641773133017	0.174295454490961\\
0.311525984493054	0.497531214969268	0.172401251396519\\
0.309747184519444	0.494187409533074	0.170414125380447\\
0.308823969826144	0.504352343722708	0.16563014085864\\
0.310924408641423	0.505386537453576	0.170282820082045\\
0.311442547525279	0.494566909381891	0.178205958762649\\
0.306078586407536	0.491918214880471	0.177915305767822\\
0.305328553660161	0.492514561341021	0.18294484632419\\
0.306311093654275	0.493114698091515	0.18598204232277\\
0.306525744508689	0.492133657432043	0.185341720821257\\
0.306308925866336	0.491341377297383	0.18452840901219\\
0.303452595103514	0.491979865423209	0.180461180303893\\
0.302389049521444	0.49326635225861	0.176588409966632\\
0.302596074326847	0.493592553280771	0.175862480391244\\
};
 \end{axis}
\end{tikzpicture}%

==> src/traj_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.6in,
height=1.3in,
%at={(0.758in,0.481in)},
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=0.6,
tick align=outside,
%xlabel style={font=\color{white!15!black}},
xlabel={$x$ [\si{\meter}]},
ymin=0,
ymax=0.6,
%ylabel style={font=\color{white!15!black}},
ylabel={$y$ [\si{\meter}]},
zmin=0.16,
zmax=0.3,
%zlabel style={font=\color{white!15!black}},
zlabel={$z$ [\si{\meter}]},
view={-66}{16},
font = \footnotesize,
axis background/.style={fill=white}
]
\addplot3 [color=red, mark=asterisk, mark options={solid, red}]
 table[row sep=crcr] {%
0.6	0.0229107892247837	0.182040786274848\\
0.6	0.0209210079473722	0.181269806123256\\
0.6	0.0192275857180553	0.180625393554566\\
0.6	0.0190749824162615	0.180718655100845\\
0.6	0.0176865820350056	0.183122753910205\\
0.6	0.0180408949302622	0.190792152054536\\
0.6	0.0290486796314302	0.2061265928322\\
0.6	0.038722883864093	0.216677627863274\\
0.6	0.0410191068935235	0.22047311671525\\
0.6	0.0491740394013751	0.228538189768821\\
0.6	0.0570843712240711	0.236752845992039\\
0.6	0.0606710757367668	0.242237398543328\\
0.6	0.0648351635363502	0.248514357111573\\
0.6	0.0861154162117889	0.252638039721423\\
0.6	0.0993339457976327	0.267597737386549\\
0.6	0.0943535359437605	0.281963468281165\\
0.6	0.114088867896579	0.272006357570236\\
0.6	0.140053073891006	0.257471361580639\\
0.6	0.134024463152852	0.269715322824547\\
0.6	0.145504080472167	0.267480731366101\\
0.6	0.170713218556216	0.252400288439094\\
0.6	0.178256907847066	0.246643260524828\\
0.6	0.191129890192366	0.238596081151908\\
0.6	0.20193841534537	0.241469170733456\\
0.6	0.224000600721597	0.228093963629923\\
0.6	0.240771008290077	0.216752729729854\\
0.6	0.239188300686043	0.238856279030183\\
0.6	0.254180217983237	0.237442015682188\\
0.6	0.270594676732676	0.217204386738832\\
0.6	0.270924353968714	0.214626090821106\\
0.6	0.272829623108945	0.211320957382135\\
0.6	0.278992902614861	0.208402269855688\\
0.6	0.287921620335723	0.204435860733347\\
0.6	0.298113168986126	0.201953705370393\\
0.6	0.306647744791856	0.201904222996929\\
0.6	0.313787693755106	0.200718653237709\\
0.6	0.323462009783	0.199978337502261\\
0.6	0.331019608443406	0.199495486606549\\
0.6	0.348407739986109	0.208526037996003\\
0.6	0.363802782887704	0.21989110648292\\
0.6	0.372385187411888	0.210583448885255\\
0.6	0.38234423163541	0.20744634036882\\
0.6	0.388655884557872	0.209924654760731\\
0.6	0.397094846114866	0.205010707430437\\
0.6	0.405254653767591	0.20002394140329\\
0.6	0.414198738607481	0.200490810088401\\
0.6	0.423747010238086	0.200918400423853\\
0.6	0.432837184725137	0.194062016991616\\
0.6	0.436923527295539	0.192669617901586\\
0.6	0.437894481384895	0.193550933399016\\
0.6	0.440909632676381	0.19004154678703\\
0.6	0.445126866332466	0.186527940984861\\
0.6	0.449092328014982	0.18023570372995\\
0.6	0.454341307949396	0.180951154068025\\
0.6	0.461385509273486	0.192510773926166\\
0.6	0.466355471419899	0.195055570286562\\
0.6	0.469255172866512	0.193448174293495\\
0.6	0.471435024702117	0.193484227691765\\
0.6	0.472927061766092	0.191555810708508\\
0.6	0.475934767964161	0.19042695568383\\
0.6	0.482525832975408	0.191881858282039\\
0.6	0.501124169010698	0.184436192232707\\
0.6	0.511167226768407	0.172470114483446\\
0.6	0.507614970797643	0.169680817625434\\
0.6	0.507998005658268	0.169745730696445\\
0.6	0.503623576903354	0.16871450229029\\
0.6	0.499760810001027	0.167299011374942\\
0.6	0.500094898595937	0.166801362114738\\
0.6	0.499587345461588	0.166731704865909\\
0.6	0.499717652913217	0.166775653168142\\
0.6	0.50075095699337	0.167293714196042\\
0.6	0.501528661652136	0.167339362488139\\
0.6	0.502517301269325	0.165520877795909\\
0.6	0.502976518498314	0.163994691446061\\
0.6	0.500550666571993	0.164480225696603\\
0.6	0.500574308456483	0.166448099060425\\
0.6	0.502335878202692	0.167479372071435\\
0.6	0.500703329786363	0.16619893413817\\
0.6	0.497520924574211	0.165252906673205\\
0.6	0.49501277334084	0.165834615905031\\
0.6	0.490012917549056	0.168896172565139\\
0.6	0.486261159879486	0.173966595183075\\
0.6	0.491958578291585	0.174742203795629\\
0.6	0.498556512744015	0.173445338334591\\
0.6	0.500641773133017	0.174295454490961\\
0.6	0.497531214969268	0.172401251396519\\
0.6	0.494187409533074	0.170414125380447\\
0.6	0.504352343722708	0.16563014085864\\
0.6	0.505386537453576	0.170282820082045\\
0.6	0.494566909381891	0.178205958762649\\
0.6	0.491918214880471	0.177915305767822\\
0.6	0.492514561341021	0.18294484632419\\
0.6	0.493114698091515	0.18598204232277\\
0.6	0.492133657432043	0.185341720821257\\
0.6	0.491341377297383	0.18452840901219\\
0.6	0.491979865423209	0.180461180303893\\
0.6	0.49326635225861	0.176588409966632\\
0.6	0.493592553280771	0.175862480391244\\
};
 \addplot3 [color=green, mark=asterisk, mark options={solid, green}]
 table[row sep=crcr] {%
0.0330431460979933	0.6	0.182040786274848\\
0.0300428482622516	0.6	0.181269806123256\\
0.0277084866028828	0.6	0.180625393554566\\
0.027895200404857	0.6	0.180718655100845\\
0.0260221717461278	0.6	0.183122753910205\\
0.0310964441188445	0.6	0.190792152054536\\
0.0579388380304499	0.6	0.2061265928322\\
0.0786901132219744	0.6	0.216677627863274\\
0.0843761610092865	0.6	0.22047311671525\\
0.10045362505978	0.6	0.228538189768821\\
0.116650134784655	0.6	0.236752845992039\\
0.12483855603951	0.6	0.242237398543328\\
0.133376950235068	0.6	0.248514357111573\\
0.17354555409587	0.6	0.252638039721423\\
0.194459554820057	0.6	0.267597737386549\\
0.180972090898252	0.6	0.281963468281165\\
0.214511743724397	0.6	0.272006357570236\\
0.256503502566221	0.6	0.257471361580639\\
0.236196823254372	0.6	0.269715322824547\\
0.2491370773264	0.6	0.267480731366101\\
0.296313200366213	0.6	0.252400288439094\\
0.314899219034582	0.6	0.246643260524828\\
0.332641213585175	0.6	0.238596081151908\\
0.341366825245034	0.6	0.241469170733456\\
0.360189924616853	0.6	0.228093963629923\\
0.374640632043	0.6	0.216752729729854\\
0.366269661251683	0.6	0.238856279030183\\
0.375628275006473	0.6	0.237442015682188\\
0.39505685337078	0.6	0.217204386738832\\
0.398424554578187	0.6	0.214626090821106\\
0.401920243619319	0.6	0.211320957382135\\
0.406119800551123	0.6	0.208402269855688\\
0.409693970679517	0.6	0.204435860733347\\
0.412916352081846	0.6	0.201953705370393\\
0.418948998229427	0.6	0.201904222996929\\
0.424699246206916	0.6	0.200718653237709\\
0.42744615944923	0.6	0.199978337502261\\
0.430641550636782	0.6	0.199495486606549\\
0.424083309612754	0.6	0.208526037996003\\
0.414961980737084	0.6	0.21989110648292\\
0.424704027096494	0.6	0.210583448885255\\
0.425907065859	0.6	0.20744634036882\\
0.417517599581507	0.6	0.209924654760731\\
0.416801989582141	0.6	0.205010707430437\\
0.413671760301886	0.6	0.20002394140329\\
0.397055980687735	0.6	0.200490810088401\\
0.386736347039229	0.6	0.200918400423853\\
0.374287276115442	0.6	0.194062016991616\\
0.358765902439245	0.6	0.192669617901586\\
0.358554462787394	0.6	0.193550933399016\\
0.355975959021945	0.6	0.19004154678703\\
0.356658027250316	0.6	0.186527940984861\\
0.358584046517161	0.6	0.18023570372995\\
0.360550191914466	0.6	0.180951154068025\\
0.354374811428754	0.6	0.192510773926166\\
0.342823680034084	0.6	0.195055570286562\\
0.337513851370628	0.6	0.193448174293495\\
0.33370653010338	0.6	0.193484227691765\\
0.331311888130394	0.6	0.191555810708508\\
0.33007456959725	0.6	0.19042695568383\\
0.323697033917521	0.6	0.191881858282039\\
0.340655245680415	0.6	0.184436192232707\\
0.361577017101313	0.6	0.172470114483446\\
0.359334389145678	0.6	0.169680817625434\\
0.358649160138666	0.6	0.169745730696445\\
0.348440041975917	0.6	0.16871450229029\\
0.337494180206183	0.6	0.167299011374942\\
0.335333847439411	0.6	0.166801362114738\\
0.332382004180754	0.6	0.166731704865909\\
0.330216069185548	0.6	0.166775653168142\\
0.328998854989267	0.6	0.167293714196042\\
0.327920159153053	0.6	0.167339362488139\\
0.327687523079997	0.6	0.165520877795909\\
0.327328152168444	0.6	0.163994691446061\\
0.327181266576785	0.6	0.164480225696603\\
0.327681330343417	0.6	0.166448099060425\\
0.327190328001364	0.6	0.167479372071435\\
0.323740238504965	0.6	0.16619893413817\\
0.320625806836161	0.6	0.165252906673205\\
0.319309295811887	0.6	0.165834615905031\\
0.31391460439136	0.6	0.168896172565139\\
0.310436940581552	0.6	0.173966595183075\\
0.31208980911643	0.6	0.174742203795629\\
0.312882166269725	0.6	0.173445338334591\\
0.313243178251076	0.6	0.174295454490961\\
0.311525984493054	0.6	0.172401251396519\\
0.309747184519444	0.6	0.170414125380447\\
0.308823969826144	0.6	0.16563014085864\\
0.310924408641423	0.6	0.170282820082045\\
0.311442547525279	0.6	0.178205958762649\\
0.306078586407536	0.6	0.177915305767822\\
0.305328553660161	0.6	0.18294484632419\\
0.306311093654275	0.6	0.18598204232277\\
0.306525744508689	0.6	0.185341720821257\\
0.306308925866336	0.6	0.18452840901219\\
0.303452595103514	0.6	0.180461180303893\\
0.302389049521444	0.6	0.176588409966632\\
0.302596074326847	0.6	0.175862480391244\\
};
 \addplot3 [color=blue, mark=asterisk, mark options={solid, blue}]
 table[row sep=crcr] {%
0.0330431460979933	0.0229107892247837	0.16\\
0.0300428482622516	0.0209210079473722	0.16\\
0.0277084866028828	0.0192275857180553	0.16\\
0.027895200404857	0.0190749824162615	0.16\\
0.0260221717461278	0.0176865820350056	0.16\\
0.0310964441188445	0.0180408949302622	0.16\\
0.0579388380304499	0.0290486796314302	0.16\\
0.0786901132219744	0.038722883864093	0.16\\
0.0843761610092865	0.0410191068935235	0.16\\
0.10045362505978	0.0491740394013751	0.16\\
0.116650134784655	0.0570843712240711	0.16\\
0.12483855603951	0.0606710757367668	0.16\\
0.133376950235068	0.0648351635363502	0.16\\
0.17354555409587	0.0861154162117889	0.16\\
0.194459554820057	0.0993339457976327	0.16\\
0.180972090898252	0.0943535359437605	0.16\\
0.214511743724397	0.114088867896579	0.16\\
0.256503502566221	0.140053073891006	0.16\\
0.236196823254372	0.134024463152852	0.16\\
0.2491370773264	0.145504080472167	0.16\\
0.296313200366213	0.170713218556216	0.16\\
0.314899219034582	0.178256907847066	0.16\\
0.332641213585175	0.191129890192366	0.16\\
0.341366825245034	0.20193841534537	0.16\\
0.360189924616853	0.224000600721597	0.16\\
0.374640632043	0.240771008290077	0.16\\
0.366269661251683	0.239188300686043	0.16\\
0.375628275006473	0.254180217983237	0.16\\
0.39505685337078	0.270594676732676	0.16\\
0.398424554578187	0.270924353968714	0.16\\
0.401920243619319	0.272829623108945	0.16\\
0.406119800551123	0.278992902614861	0.16\\
0.409693970679517	0.287921620335723	0.16\\
0.412916352081846	0.298113168986126	0.16\\
0.418948998229427	0.306647744791856	0.16\\
0.424699246206916	0.313787693755106	0.16\\
0.42744615944923	0.323462009783	0.16\\
0.430641550636782	0.331019608443406	0.16\\
0.424083309612754	0.348407739986109	0.16\\
0.414961980737084	0.363802782887704	0.16\\
0.424704027096494	0.372385187411888	0.16\\
0.425907065859	0.38234423163541	0.16\\
0.417517599581507	0.388655884557872	0.16\\
0.416801989582141	0.397094846114866	0.16\\
0.413671760301886	0.405254653767591	0.16\\
0.397055980687735	0.414198738607481	0.16\\
0.386736347039229	0.423747010238086	0.16\\
0.374287276115442	0.432837184725137	0.16\\
0.358765902439245	0.436923527295539	0.16\\
0.358554462787394	0.437894481384895	0.16\\
0.355975959021945	0.440909632676381	0.16\\
0.356658027250316	0.445126866332466	0.16\\
0.358584046517161	0.449092328014982	0.16\\
0.360550191914466	0.454341307949396	0.16\\
0.354374811428754	0.461385509273486	0.16\\
0.342823680034084	0.466355471419899	0.16\\
0.337513851370628	0.469255172866512	0.16\\
0.33370653010338	0.471435024702117	0.16\\
0.331311888130394	0.472927061766092	0.16\\
0.33007456959725	0.475934767964161	0.16\\
0.323697033917521	0.482525832975408	0.16\\
0.340655245680415	0.501124169010698	0.16\\
0.361577017101313	0.511167226768407	0.16\\
0.359334389145678	0.507614970797643	0.16\\
0.358649160138666	0.507998005658268	0.16\\
0.348440041975917	0.503623576903354	0.16\\
0.337494180206183	0.499760810001027	0.16\\
0.335333847439411	0.500094898595937	0.16\\
0.332382004180754	0.499587345461588	0.16\\
0.330216069185548	0.499717652913217	0.16\\
0.328998854989267	0.50075095699337	0.16\\
0.327920159153053	0.501528661652136	0.16\\
0.327687523079997	0.502517301269325	0.16\\
0.327328152168444	0.502976518498314	0.16\\
0.327181266576785	0.500550666571993	0.16\\
0.327681330343417	0.500574308456483	0.16\\
0.327190328001364	0.502335878202692	0.16\\
0.323740238504965	0.500703329786363	0.16\\
0.320625806836161	0.497520924574211	0.16\\
0.319309295811887	0.49501277334084	0.16\\
0.31391460439136	0.490012917549056	0.16\\
0.310436940581552	0.486261159879486	0.16\\
0.31208980911643	0.491958578291585	0.16\\
0.312882166269725	0.498556512744015	0.16\\
0.313243178251076	0.500641773133017	0.16\\
0.311525984493054	0.497531214969268	0.16\\
0.309747184519444	0.494187409533074	0.16\\
0.308823969826144	0.504352343722708	0.16\\
0.310924408641423	0.505386537453576	0.16\\
0.311442547525279	0.494566909381891	0.16\\
0.306078586407536	0.491918214880471	0.16\\
0.305328553660161	0.492514561341021	0.16\\
0.306311093654275	0.493114698091515	0.16\\
0.306525744508689	0.492133657432043	0.16\\
0.306308925866336	0.491341377297383	0.16\\
0.303452595103514	0.491979865423209	0.16\\
0.302389049521444	0.49326635225861	0.16\\
0.302596074326847	0.493592553280771	0.16\\
};
 \end{axis}
\end{tikzpicture}%

==> src/traj_image.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.6in,
height=1.3in,
%at={(200.2in,100.681in)},
at = {(1 cm, 1cm)},
scale only axis,
axis on top,
xmin=0.5,
xmax=224.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=224.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=224.5, ymin=0.5, ymax=224.5] {src/traj_image-1.pdf};
\end{axis}
\end{tikzpicture}%
